PolarZero: A Reinforcement Learning Approach for Low-Complexity Polarization Kernel Design

Polar codes with large kernels can achieve improved error exponents but are challenging to design with low decoding complexity. This work investigates kernel construction under recursive maximum likelihood decoding (RMLD) using a reinforcement learning framework based on the Gumbel AlphaZero algorithm. The proposed method efficiently explores the design space and identifies large-size kernels that satisfy a given error exponent while minimizing decoding complexity. For a size-16 kernel, it achieves 17% lower decoding complexity than handcrafted designs while reaching an error exponent of 0.5183 compared to 0.5 for Arikan's kernel, demonstrating the effectiveness of the learning-based approach for practical polar code construction.

==> images/bler_100k.tex <==
\begin{tikzpicture}
\begin{axis}[
    %title={BLER vs. Eb/No},
    xlabel={$E_b/N_0$ [dB]},
    ylabel={BLER},
    ymode=log,
    xmin=0, xmax=4.5,
    ymin=1e-6, ymax=1,
    legend pos=south west,
    grid=both,
    width=8cm,
    height=6cm
]

% RMLD G16
\addplot+[mark=*] coordinates {
    (0.0, 8.4202e-01)  % 3*10^6
    (0.5, 6.6234e-01)
    (1.0, 4.1924e-01)
    (1.5, 2.1348e-01)
    (2.0, 7.9260e-02)  % 3*10^6
    (2.5, 2.2200e-02)
    (3.0, 3.9400e-03)
    (3.5, 4.4300e-04)
    % (4.0, 3.8000e-05)  % 5*10^5
    % (4.5, 8.0000e-06) % 5*10^5
    % (4.0, 3.6000e-05) % 10^6
    % (4.5, 2.000e-06)  % 10^6
    % (4.0, 4.0000e-05) % 2*10^6
    % (4.5, 1.5000e-06)  % 2*10^6
    (4.0, 4.4333e-05)  % 3*10^6
    (4.5, 1.5000e-06)     % 2nd round is 3.0000e-06
};
\addlegendentry{RMLD $H_{16}$}

% RMLD A16
\addplot+[mark=triangle*] coordinates {
    (0.0, 8.2158e-01)    % 3*10^6
    (0.5, 6.2598e-01)
    (1.0, 3.8660e-01)
    (1.5, 1.8264e-01)
    (2.0, 6.1500e-02)    % 3*10^6
    (2.5, 1.5470e-02)
    (3.0, 2.7500e-03)
    (3.5, 3.6357e-04)
    % (4.0, 2.0000e-05)    %500000
    % (4.5, 1.0000e-05)    %500000
    % (4.0, 2.3000e-05) % 10^6
    % (4.5, 3.000e-06)  % 10^6
    %  (4.0, 3.2000e-05) % 2*10^6
    % (4.5, 2.000e-06)  % 
    (4.0, 3.3333e-05)%3*10^6
    (4.5, 1.0000e-06)
};
\addlegendentry{RMLD $A_{16}$}

% SC
\addplot+[mark=square*] coordinates {
    (0.0, 8.8312e-01)  % 3*10^6
    (0.5, 7.3074e-01)
    (1.0, 5.1536e-01)
    (1.5, 2.9734e-01)
    (2.0, 1.3056e-01)  % 3*10^6
    (2.5, 4.6900e-02)
    (3.0, 1.2060e-02)
    (3.5, 2.4289e-03)
    % (4.0, 3.4800e-04)  %500000
    % (4.5, 4.2000e-05)   %500000
    % (4.0, 3.8400e-04)  % 10^6
    % (4.5, 3.900e-05)  
    (4.0, 4.0898e-04) %3*10^6
    (4.5, 4.3333e-05)
};
\addlegendentry{Arıkan's $2\times 2$ kernel}

\end{axis}
\end{tikzpicture}

==> images/comp_spec_G16_momentum_2plot.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \def\mathdefault#1{#1}
%%   \everymath=\expandafter{\the\everymath\displaystyle}
%%   \IfFileExists{scrextend.sty}{
%%     \usepackage[fontsize=10.000000pt]{scrextend}
%%   }{
%%     \renewcommand{\normalsize}{\fontsize{10.000000}{12.000000}\selectfont}
%%     \normalsize
%%   }
%%   
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{8.000000in}{8.000000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{8.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{8.000000in}{8.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{8.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.870384in}{4.363180in}}%
\pgfpathlineto{\pgfqpoint{7.629864in}{4.363180in}}%
\pgfpathlineto{\pgfqpoint{7.629864in}{7.443932in}}%
\pgfpathlineto{\pgfqpoint{0.870384in}{7.443932in}}%
\pgfpathlineto{\pgfqpoint{0.870384in}{4.363180in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.665617in}{4.363180in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.659658in}{4.363180in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.653699in}{4.363180in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.647740in}{4.363180in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.641781in}{4.363180in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.635822in}{4.363180in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.629864in}{4.363180in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.250124in,y=4.259014in,,top]{\color{textcolor}{\rmfamily\fontsize{22.000000}{26.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Complexity}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.870384in}{4.503215in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.493111in, y=4.419881in, left, base]{\color{textcolor}{\rmfamily\fontsize{17.600000}{21.120000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.0}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.870384in}{5.241208in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.493111in, y=5.157874in, left, base]{\color{textcolor}{\rmfamily\fontsize{17.600000}{21.120000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.1}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.870384in}{5.979201in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.493111in, y=5.895867in, left, base]{\color{textcolor}{\rmfamily\fontsize{17.600000}{21.120000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.2}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.870384in}{6.717194in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.493111in, y=6.633860in, left, base]{\color{textcolor}{\rmfamily\fontsize{17.600000}{21.120000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.3}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.437555in,y=5.903556in,,bottom,rotate=90.000000]{\color{textcolor}{\rmfamily\fontsize{22.000000}{26.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Percentage(%)}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.870384in}{4.363180in}}{\pgfqpoint{6.759480in}{3.080752in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.783908in}{4.503215in}}%
\pgfpathlineto{\pgfqpoint{1.784902in}{4.505060in}}%
\pgfpathlineto{\pgfqpoint{1.786890in}{4.503215in}}%
\pgfpathlineto{\pgfqpoint{1.996632in}{4.503215in}}%
\pgfpathlineto{\pgfqpoint{1.997626in}{4.505060in}}%
\pgfpathlineto{\pgfqpoint{1.999614in}{4.503215in}}%
\pgfpathlineto{\pgfqpoint{2.050311in}{4.503215in}}%
\pgfpathlineto{\pgfqpoint{2.051305in}{4.505060in}}%
\pgfpathlineto{\pgfqpoint{2.053293in}{4.503215in}}%
\pgfpathlineto{\pgfqpoint{2.127846in}{4.503215in}}%
\pgfpathlineto{\pgfqpoint{2.128840in}{4.505060in}}%
\pgfpathlineto{\pgfqpoint{2.130828in}{4.503215in}}%
\pgfpathlineto{\pgfqpoint{2.141762in}{4.503215in}}%
\pgfpathlineto{\pgfqpoint{2.142756in}{4.505060in}}%
\pgfpathlineto{\pgfqpoint{2.144744in}{4.503215in}}%
\pgfpathlineto{\pgfqpoint{2.165619in}{4.503215in}}%
\pgfpathlineto{\pgfqpoint{2.166613in}{4.505060in}}%
\pgfpathlineto{\pgfqpoint{2.168601in}{4.503215in}}%
\pgfpathlineto{\pgfqpoint{2.257071in}{4.503215in}}%
\pgfpathlineto{\pgfqpoint{2.258065in}{4.505060in}}%
\pgfpathlineto{\pgfqpoint{2.260053in}{4.503215in}}%
\pgfpathlineto{\pgfqpoint{2.314726in}{4.503215in}}%
\pgfpathlineto{\pgfqpoint{2.315720in}{4.505060in}}%
\pgfpathlineto{\pgfqpoint{2.317708in}{4.503215in}}%
\pgfpathlineto{\pgfqpoint{2.320690in}{4.503215in}}%
\pgfpathlineto{\pgfqpoint{2.321684in}{4.505060in}}%
\pgfpathlineto{\pgfqpoint{2.323672in}{4.503215in}}%
\pgfpathlineto{\pgfqpoint{2.336594in}{4.503215in}}%
\pgfpathlineto{\pgfqpoint{2.337588in}{4.505060in}}%
\pgfpathlineto{\pgfqpoint{2.339577in}{4.503215in}}%
\pgfpathlineto{\pgfqpoint{2.378344in}{4.503215in}}%
\pgfpathlineto{\pgfqpoint{2.379338in}{4.506904in}}%
\pgfpathlineto{\pgfqpoint{2.381326in}{4.503215in}}%
\pgfpathlineto{\pgfqpoint{2.382320in}{4.503215in}}%
\pgfpathlineto{\pgfqpoint{2.383314in}{4.505060in}}%
\pgfpathlineto{\pgfqpoint{2.385302in}{4.503215in}}%
\pgfpathlineto{\pgfqpoint{2.402201in}{4.503215in}}%
\pgfpathlineto{\pgfqpoint{2.403195in}{4.505060in}}%
\pgfpathlineto{\pgfqpoint{2.405183in}{4.503215in}}%
\pgfpathlineto{\pgfqpoint{2.408165in}{4.503215in}}%
\pgfpathlineto{\pgfqpoint{2.409159in}{4.505060in}}%
\pgfpathlineto{\pgfqpoint{2.411148in}{4.503215in}}%
\pgfpathlineto{\pgfqpoint{2.412142in}{4.503215in}}%
\pgfpathlineto{\pgfqpoint{2.413136in}{4.505060in}}%
\pgfpathlineto{\pgfqpoint{2.415124in}{4.503215in}}%
\pgfpathlineto{\pgfqpoint{2.428046in}{4.503215in}}%
\pgfpathlineto{\pgfqpoint{2.429040in}{4.505060in}}%
\pgfpathlineto{\pgfqpoint{2.431028in}{4.503215in}}%
\pgfpathlineto{\pgfqpoint{2.447927in}{4.503215in}}%
\pgfpathlineto{\pgfqpoint{2.448921in}{4.505060in}}%
\pgfpathlineto{\pgfqpoint{2.450909in}{4.503215in}}%
\pgfpathlineto{\pgfqpoint{2.495641in}{4.503215in}}%
\pgfpathlineto{\pgfqpoint{2.496635in}{4.506904in}}%
\pgfpathlineto{\pgfqpoint{2.498623in}{4.503215in}}%
\pgfpathlineto{\pgfqpoint{2.543355in}{4.503215in}}%
\pgfpathlineto{\pgfqpoint{2.544349in}{4.505060in}}%
\pgfpathlineto{\pgfqpoint{2.546337in}{4.503215in}}%
\pgfpathlineto{\pgfqpoint{2.557272in}{4.503215in}}%
\pgfpathlineto{\pgfqpoint{2.558266in}{4.505060in}}%
\pgfpathlineto{\pgfqpoint{2.559260in}{4.503215in}}%
\pgfpathlineto{\pgfqpoint{2.560254in}{4.505060in}}%
\pgfpathlineto{\pgfqpoint{2.561248in}{4.503215in}}%
\pgfpathlineto{\pgfqpoint{2.562242in}{4.505060in}}%
\pgfpathlineto{\pgfqpoint{2.564230in}{4.503215in}}%
\pgfpathlineto{\pgfqpoint{2.571188in}{4.503215in}}%
\pgfpathlineto{\pgfqpoint{2.572182in}{4.505060in}}%
\pgfpathlineto{\pgfqpoint{2.574170in}{4.503215in}}%
\pgfpathlineto{\pgfqpoint{2.581129in}{4.503215in}}%
\pgfpathlineto{\pgfqpoint{2.582123in}{4.505060in}}%
\pgfpathlineto{\pgfqpoint{2.583117in}{4.503215in}}%
\pgfpathlineto{\pgfqpoint{2.584111in}{4.505060in}}%
\pgfpathlineto{\pgfqpoint{2.586099in}{4.503215in}}%
\pgfpathlineto{\pgfqpoint{2.587093in}{4.503215in}}%
\pgfpathlineto{\pgfqpoint{2.588087in}{4.505060in}}%
\pgfpathlineto{\pgfqpoint{2.590075in}{4.503215in}}%
\pgfpathlineto{\pgfqpoint{2.595045in}{4.503215in}}%
\pgfpathlineto{\pgfqpoint{2.596039in}{4.506904in}}%
\pgfpathlineto{\pgfqpoint{2.598027in}{4.503215in}}%
\pgfpathlineto{\pgfqpoint{2.601009in}{4.503215in}}%
\pgfpathlineto{\pgfqpoint{2.602003in}{4.505060in}}%
\pgfpathlineto{\pgfqpoint{2.603992in}{4.503215in}}%
\pgfpathlineto{\pgfqpoint{2.618902in}{4.503215in}}%
\pgfpathlineto{\pgfqpoint{2.619896in}{4.505060in}}%
\pgfpathlineto{\pgfqpoint{2.620890in}{4.503215in}}%
\pgfpathlineto{\pgfqpoint{2.621884in}{4.505060in}}%
\pgfpathlineto{\pgfqpoint{2.623872in}{4.503215in}}%
\pgfpathlineto{\pgfqpoint{2.626854in}{4.503215in}}%
\pgfpathlineto{\pgfqpoint{2.627848in}{4.505060in}}%
\pgfpathlineto{\pgfqpoint{2.629837in}{4.503215in}}%
\pgfpathlineto{\pgfqpoint{2.636795in}{4.503215in}}%
\pgfpathlineto{\pgfqpoint{2.637789in}{4.505060in}}%
\pgfpathlineto{\pgfqpoint{2.639777in}{4.503215in}}%
\pgfpathlineto{\pgfqpoint{2.644747in}{4.503215in}}%
\pgfpathlineto{\pgfqpoint{2.645741in}{4.505060in}}%
\pgfpathlineto{\pgfqpoint{2.647729in}{4.503215in}}%
\pgfpathlineto{\pgfqpoint{2.648723in}{4.503215in}}%
\pgfpathlineto{\pgfqpoint{2.649717in}{4.505060in}}%
\pgfpathlineto{\pgfqpoint{2.650711in}{4.503215in}}%
\pgfpathlineto{\pgfqpoint{2.651705in}{4.505060in}}%
\pgfpathlineto{\pgfqpoint{2.653694in}{4.503215in}}%
\pgfpathlineto{\pgfqpoint{2.656676in}{4.503215in}}%
\pgfpathlineto{\pgfqpoint{2.657670in}{4.505060in}}%
\pgfpathlineto{\pgfqpoint{2.658664in}{4.503215in}}%
\pgfpathlineto{\pgfqpoint{2.659658in}{4.505060in}}%
\pgfpathlineto{\pgfqpoint{2.661646in}{4.503215in}}%
\pgfpathlineto{\pgfqpoint{2.670592in}{4.503215in}}%
\pgfpathlineto{\pgfqpoint{2.671586in}{4.505060in}}%
\pgfpathlineto{\pgfqpoint{2.673574in}{4.503215in}}%
\pgfpathlineto{\pgfqpoint{2.676557in}{4.503215in}}%
\pgfpathlineto{\pgfqpoint{2.677551in}{4.505060in}}%
\pgfpathlineto{\pgfqpoint{2.679539in}{4.503215in}}%
\pgfpathlineto{\pgfqpoint{2.680533in}{4.503215in}}%
\pgfpathlineto{\pgfqpoint{2.681527in}{4.505060in}}%
\pgfpathlineto{\pgfqpoint{2.683515in}{4.503215in}}%
\pgfpathlineto{\pgfqpoint{2.694449in}{4.503215in}}%
\pgfpathlineto{\pgfqpoint{2.695443in}{4.506904in}}%
\pgfpathlineto{\pgfqpoint{2.696437in}{4.503215in}}%
\pgfpathlineto{\pgfqpoint{2.697431in}{4.505060in}}%
\pgfpathlineto{\pgfqpoint{2.698425in}{4.503215in}}%
\pgfpathlineto{\pgfqpoint{2.699419in}{4.505060in}}%
\pgfpathlineto{\pgfqpoint{2.701408in}{4.503215in}}%
\pgfpathlineto{\pgfqpoint{2.706378in}{4.503215in}}%
\pgfpathlineto{\pgfqpoint{2.707372in}{4.505060in}}%
\pgfpathlineto{\pgfqpoint{2.709360in}{4.503215in}}%
\pgfpathlineto{\pgfqpoint{2.710354in}{4.503215in}}%
\pgfpathlineto{\pgfqpoint{2.711348in}{4.505060in}}%
\pgfpathlineto{\pgfqpoint{2.713336in}{4.503215in}}%
\pgfpathlineto{\pgfqpoint{2.720294in}{4.503215in}}%
\pgfpathlineto{\pgfqpoint{2.721288in}{4.505060in}}%
\pgfpathlineto{\pgfqpoint{2.723276in}{4.503215in}}%
\pgfpathlineto{\pgfqpoint{2.724270in}{4.503215in}}%
\pgfpathlineto{\pgfqpoint{2.725265in}{4.505060in}}%
\pgfpathlineto{\pgfqpoint{2.727253in}{4.503215in}}%
\pgfpathlineto{\pgfqpoint{2.728247in}{4.503215in}}%
\pgfpathlineto{\pgfqpoint{2.729241in}{4.506904in}}%
\pgfpathlineto{\pgfqpoint{2.731229in}{4.503215in}}%
\pgfpathlineto{\pgfqpoint{2.744151in}{4.503215in}}%
\pgfpathlineto{\pgfqpoint{2.745145in}{4.505060in}}%
\pgfpathlineto{\pgfqpoint{2.746139in}{4.503215in}}%
\pgfpathlineto{\pgfqpoint{2.747133in}{4.505060in}}%
\pgfpathlineto{\pgfqpoint{2.749122in}{4.503215in}}%
\pgfpathlineto{\pgfqpoint{2.756080in}{4.503215in}}%
\pgfpathlineto{\pgfqpoint{2.757074in}{4.505060in}}%
\pgfpathlineto{\pgfqpoint{2.759062in}{4.503215in}}%
\pgfpathlineto{\pgfqpoint{2.781925in}{4.503215in}}%
\pgfpathlineto{\pgfqpoint{2.782919in}{4.505060in}}%
\pgfpathlineto{\pgfqpoint{2.784907in}{4.503215in}}%
\pgfpathlineto{\pgfqpoint{2.785901in}{4.503215in}}%
\pgfpathlineto{\pgfqpoint{2.786895in}{4.505060in}}%
\pgfpathlineto{\pgfqpoint{2.788883in}{4.503215in}}%
\pgfpathlineto{\pgfqpoint{2.789877in}{4.503215in}}%
\pgfpathlineto{\pgfqpoint{2.790871in}{4.505060in}}%
\pgfpathlineto{\pgfqpoint{2.791865in}{4.503215in}}%
\pgfpathlineto{\pgfqpoint{2.792859in}{4.505060in}}%
\pgfpathlineto{\pgfqpoint{2.794847in}{4.503215in}}%
\pgfpathlineto{\pgfqpoint{2.797830in}{4.503215in}}%
\pgfpathlineto{\pgfqpoint{2.798824in}{4.505060in}}%
\pgfpathlineto{\pgfqpoint{2.800812in}{4.503215in}}%
\pgfpathlineto{\pgfqpoint{2.801806in}{4.503215in}}%
\pgfpathlineto{\pgfqpoint{2.802800in}{4.506904in}}%
\pgfpathlineto{\pgfqpoint{2.804788in}{4.503215in}}%
\pgfpathlineto{\pgfqpoint{2.805782in}{4.503215in}}%
\pgfpathlineto{\pgfqpoint{2.806776in}{4.508749in}}%
\pgfpathlineto{\pgfqpoint{2.808764in}{4.503215in}}%
\pgfpathlineto{\pgfqpoint{2.809758in}{4.503215in}}%
\pgfpathlineto{\pgfqpoint{2.810752in}{4.505060in}}%
\pgfpathlineto{\pgfqpoint{2.812740in}{4.503215in}}%
\pgfpathlineto{\pgfqpoint{2.815722in}{4.503215in}}%
\pgfpathlineto{\pgfqpoint{2.816716in}{4.505060in}}%
\pgfpathlineto{\pgfqpoint{2.817710in}{4.503215in}}%
\pgfpathlineto{\pgfqpoint{2.818704in}{4.505060in}}%
\pgfpathlineto{\pgfqpoint{2.819698in}{4.503215in}}%
\pgfpathlineto{\pgfqpoint{2.820692in}{4.505060in}}%
\pgfpathlineto{\pgfqpoint{2.822681in}{4.503215in}}%
\pgfpathlineto{\pgfqpoint{2.823675in}{4.503215in}}%
\pgfpathlineto{\pgfqpoint{2.824669in}{4.505060in}}%
\pgfpathlineto{\pgfqpoint{2.825663in}{4.503215in}}%
\pgfpathlineto{\pgfqpoint{2.826657in}{4.505060in}}%
\pgfpathlineto{\pgfqpoint{2.827651in}{4.503215in}}%
\pgfpathlineto{\pgfqpoint{2.828645in}{4.506904in}}%
\pgfpathlineto{\pgfqpoint{2.829639in}{4.503215in}}%
\pgfpathlineto{\pgfqpoint{2.830633in}{4.505060in}}%
\pgfpathlineto{\pgfqpoint{2.831627in}{4.503215in}}%
\pgfpathlineto{\pgfqpoint{2.832621in}{4.505060in}}%
\pgfpathlineto{\pgfqpoint{2.833615in}{4.503215in}}%
\pgfpathlineto{\pgfqpoint{2.834609in}{4.505060in}}%
\pgfpathlineto{\pgfqpoint{2.836597in}{4.503215in}}%
\pgfpathlineto{\pgfqpoint{2.837591in}{4.503215in}}%
\pgfpathlineto{\pgfqpoint{2.838585in}{4.506904in}}%
\pgfpathlineto{\pgfqpoint{2.839579in}{4.503215in}}%
\pgfpathlineto{\pgfqpoint{2.840573in}{4.508749in}}%
\pgfpathlineto{\pgfqpoint{2.841567in}{4.503215in}}%
\pgfpathlineto{\pgfqpoint{2.842561in}{4.508749in}}%
\pgfpathlineto{\pgfqpoint{2.844549in}{4.503215in}}%
\pgfpathlineto{\pgfqpoint{2.847532in}{4.503215in}}%
\pgfpathlineto{\pgfqpoint{2.848526in}{4.505060in}}%
\pgfpathlineto{\pgfqpoint{2.849520in}{4.503215in}}%
\pgfpathlineto{\pgfqpoint{2.850514in}{4.505060in}}%
\pgfpathlineto{\pgfqpoint{2.852502in}{4.503215in}}%
\pgfpathlineto{\pgfqpoint{2.853496in}{4.503215in}}%
\pgfpathlineto{\pgfqpoint{2.854490in}{4.505060in}}%
\pgfpathlineto{\pgfqpoint{2.855484in}{4.503215in}}%
\pgfpathlineto{\pgfqpoint{2.856478in}{4.505060in}}%
\pgfpathlineto{\pgfqpoint{2.858466in}{4.503215in}}%
\pgfpathlineto{\pgfqpoint{2.859460in}{4.503215in}}%
\pgfpathlineto{\pgfqpoint{2.860454in}{4.505060in}}%
\pgfpathlineto{\pgfqpoint{2.861448in}{4.503215in}}%
\pgfpathlineto{\pgfqpoint{2.862442in}{4.506904in}}%
\pgfpathlineto{\pgfqpoint{2.864430in}{4.503215in}}%
\pgfpathlineto{\pgfqpoint{2.867412in}{4.503215in}}%
\pgfpathlineto{\pgfqpoint{2.868406in}{4.506904in}}%
\pgfpathlineto{\pgfqpoint{2.870395in}{4.503215in}}%
\pgfpathlineto{\pgfqpoint{2.873377in}{4.503215in}}%
\pgfpathlineto{\pgfqpoint{2.874371in}{4.505060in}}%
\pgfpathlineto{\pgfqpoint{2.876359in}{4.503215in}}%
\pgfpathlineto{\pgfqpoint{2.881329in}{4.503215in}}%
\pgfpathlineto{\pgfqpoint{2.882323in}{4.506904in}}%
\pgfpathlineto{\pgfqpoint{2.884311in}{4.503215in}}%
\pgfpathlineto{\pgfqpoint{2.897234in}{4.503215in}}%
\pgfpathlineto{\pgfqpoint{2.898228in}{4.505060in}}%
\pgfpathlineto{\pgfqpoint{2.899222in}{4.503215in}}%
\pgfpathlineto{\pgfqpoint{2.900216in}{4.506904in}}%
\pgfpathlineto{\pgfqpoint{2.901210in}{4.503215in}}%
\pgfpathlineto{\pgfqpoint{2.902204in}{4.505060in}}%
\pgfpathlineto{\pgfqpoint{2.903198in}{4.503215in}}%
\pgfpathlineto{\pgfqpoint{2.904192in}{4.505060in}}%
\pgfpathlineto{\pgfqpoint{2.905186in}{4.503215in}}%
\pgfpathlineto{\pgfqpoint{2.906180in}{4.505060in}}%
\pgfpathlineto{\pgfqpoint{2.908168in}{4.503215in}}%
\pgfpathlineto{\pgfqpoint{2.909162in}{4.503215in}}%
\pgfpathlineto{\pgfqpoint{2.910156in}{4.505060in}}%
\pgfpathlineto{\pgfqpoint{2.912144in}{4.503215in}}%
\pgfpathlineto{\pgfqpoint{2.913138in}{4.503215in}}%
\pgfpathlineto{\pgfqpoint{2.914132in}{4.505060in}}%
\pgfpathlineto{\pgfqpoint{2.915126in}{4.503215in}}%
\pgfpathlineto{\pgfqpoint{2.916120in}{4.505060in}}%
\pgfpathlineto{\pgfqpoint{2.917114in}{4.503215in}}%
\pgfpathlineto{\pgfqpoint{2.918109in}{4.505060in}}%
\pgfpathlineto{\pgfqpoint{2.920097in}{4.503215in}}%
\pgfpathlineto{\pgfqpoint{2.925067in}{4.503215in}}%
\pgfpathlineto{\pgfqpoint{2.926061in}{4.505060in}}%
\pgfpathlineto{\pgfqpoint{2.927055in}{4.503215in}}%
\pgfpathlineto{\pgfqpoint{2.928049in}{4.506904in}}%
\pgfpathlineto{\pgfqpoint{2.930037in}{4.503215in}}%
\pgfpathlineto{\pgfqpoint{2.935007in}{4.503215in}}%
\pgfpathlineto{\pgfqpoint{2.936001in}{4.505060in}}%
\pgfpathlineto{\pgfqpoint{2.936995in}{4.503215in}}%
\pgfpathlineto{\pgfqpoint{2.937989in}{4.505060in}}%
\pgfpathlineto{\pgfqpoint{2.939977in}{4.503215in}}%
\pgfpathlineto{\pgfqpoint{2.942960in}{4.503215in}}%
\pgfpathlineto{\pgfqpoint{2.943954in}{4.505060in}}%
\pgfpathlineto{\pgfqpoint{2.944948in}{4.503215in}}%
\pgfpathlineto{\pgfqpoint{2.945942in}{4.505060in}}%
\pgfpathlineto{\pgfqpoint{2.946936in}{4.503215in}}%
\pgfpathlineto{\pgfqpoint{2.947930in}{4.505060in}}%
\pgfpathlineto{\pgfqpoint{2.949918in}{4.503215in}}%
\pgfpathlineto{\pgfqpoint{2.954888in}{4.503215in}}%
\pgfpathlineto{\pgfqpoint{2.955882in}{4.505060in}}%
\pgfpathlineto{\pgfqpoint{2.957870in}{4.503215in}}%
\pgfpathlineto{\pgfqpoint{2.968805in}{4.503215in}}%
\pgfpathlineto{\pgfqpoint{2.969799in}{4.506904in}}%
\pgfpathlineto{\pgfqpoint{2.971787in}{4.503215in}}%
\pgfpathlineto{\pgfqpoint{2.972781in}{4.503215in}}%
\pgfpathlineto{\pgfqpoint{2.973775in}{4.505060in}}%
\pgfpathlineto{\pgfqpoint{2.974769in}{4.503215in}}%
\pgfpathlineto{\pgfqpoint{2.975763in}{4.506904in}}%
\pgfpathlineto{\pgfqpoint{2.977751in}{4.503215in}}%
\pgfpathlineto{\pgfqpoint{2.984709in}{4.503215in}}%
\pgfpathlineto{\pgfqpoint{2.985703in}{4.505060in}}%
\pgfpathlineto{\pgfqpoint{2.986697in}{4.503215in}}%
\pgfpathlineto{\pgfqpoint{2.987691in}{4.505060in}}%
\pgfpathlineto{\pgfqpoint{2.988685in}{4.503215in}}%
\pgfpathlineto{\pgfqpoint{2.989679in}{4.505060in}}%
\pgfpathlineto{\pgfqpoint{2.990674in}{4.503215in}}%
\pgfpathlineto{\pgfqpoint{2.991668in}{4.506904in}}%
\pgfpathlineto{\pgfqpoint{2.993656in}{4.503215in}}%
\pgfpathlineto{\pgfqpoint{2.994650in}{4.503215in}}%
\pgfpathlineto{\pgfqpoint{2.995644in}{4.505060in}}%
\pgfpathlineto{\pgfqpoint{2.996638in}{4.503215in}}%
\pgfpathlineto{\pgfqpoint{2.997632in}{4.505060in}}%
\pgfpathlineto{\pgfqpoint{2.999620in}{4.503215in}}%
\pgfpathlineto{\pgfqpoint{3.000614in}{4.503215in}}%
\pgfpathlineto{\pgfqpoint{3.001608in}{4.505060in}}%
\pgfpathlineto{\pgfqpoint{3.002602in}{4.503215in}}%
\pgfpathlineto{\pgfqpoint{3.003596in}{4.505060in}}%
\pgfpathlineto{\pgfqpoint{3.005584in}{4.503215in}}%
\pgfpathlineto{\pgfqpoint{3.006578in}{4.503215in}}%
\pgfpathlineto{\pgfqpoint{3.007572in}{4.505060in}}%
\pgfpathlineto{\pgfqpoint{3.009560in}{4.503215in}}%
\pgfpathlineto{\pgfqpoint{3.010554in}{4.503215in}}%
\pgfpathlineto{\pgfqpoint{3.011548in}{4.506904in}}%
\pgfpathlineto{\pgfqpoint{3.012542in}{4.503215in}}%
\pgfpathlineto{\pgfqpoint{3.013536in}{4.505060in}}%
\pgfpathlineto{\pgfqpoint{3.014531in}{4.503215in}}%
\pgfpathlineto{\pgfqpoint{3.015525in}{4.506904in}}%
\pgfpathlineto{\pgfqpoint{3.017513in}{4.503215in}}%
\pgfpathlineto{\pgfqpoint{3.022483in}{4.503215in}}%
\pgfpathlineto{\pgfqpoint{3.023477in}{4.510594in}}%
\pgfpathlineto{\pgfqpoint{3.025465in}{4.503215in}}%
\pgfpathlineto{\pgfqpoint{3.026459in}{4.503215in}}%
\pgfpathlineto{\pgfqpoint{3.027453in}{4.506904in}}%
\pgfpathlineto{\pgfqpoint{3.028447in}{4.503215in}}%
\pgfpathlineto{\pgfqpoint{3.029441in}{4.505060in}}%
\pgfpathlineto{\pgfqpoint{3.030435in}{4.503215in}}%
\pgfpathlineto{\pgfqpoint{3.031429in}{4.508749in}}%
\pgfpathlineto{\pgfqpoint{3.033417in}{4.503215in}}%
\pgfpathlineto{\pgfqpoint{3.036399in}{4.503215in}}%
\pgfpathlineto{\pgfqpoint{3.037393in}{4.506904in}}%
\pgfpathlineto{\pgfqpoint{3.038387in}{4.503215in}}%
\pgfpathlineto{\pgfqpoint{3.039382in}{4.508749in}}%
\pgfpathlineto{\pgfqpoint{3.041370in}{4.503215in}}%
\pgfpathlineto{\pgfqpoint{3.042364in}{4.503215in}}%
\pgfpathlineto{\pgfqpoint{3.043358in}{4.506904in}}%
\pgfpathlineto{\pgfqpoint{3.045346in}{4.503215in}}%
\pgfpathlineto{\pgfqpoint{3.050316in}{4.503215in}}%
\pgfpathlineto{\pgfqpoint{3.051310in}{4.506904in}}%
\pgfpathlineto{\pgfqpoint{3.053298in}{4.503215in}}%
\pgfpathlineto{\pgfqpoint{3.056280in}{4.503215in}}%
\pgfpathlineto{\pgfqpoint{3.057274in}{4.505060in}}%
\pgfpathlineto{\pgfqpoint{3.059262in}{4.503215in}}%
\pgfpathlineto{\pgfqpoint{3.060256in}{4.503215in}}%
\pgfpathlineto{\pgfqpoint{3.061250in}{4.506904in}}%
\pgfpathlineto{\pgfqpoint{3.062244in}{4.503215in}}%
\pgfpathlineto{\pgfqpoint{3.063239in}{4.505060in}}%
\pgfpathlineto{\pgfqpoint{3.065227in}{4.503215in}}%
\pgfpathlineto{\pgfqpoint{3.066221in}{4.503215in}}%
\pgfpathlineto{\pgfqpoint{3.067215in}{4.505060in}}%
\pgfpathlineto{\pgfqpoint{3.068209in}{4.503215in}}%
\pgfpathlineto{\pgfqpoint{3.069203in}{4.506904in}}%
\pgfpathlineto{\pgfqpoint{3.070197in}{4.503215in}}%
\pgfpathlineto{\pgfqpoint{3.071191in}{4.505060in}}%
\pgfpathlineto{\pgfqpoint{3.073179in}{4.503215in}}%
\pgfpathlineto{\pgfqpoint{3.074173in}{4.503215in}}%
\pgfpathlineto{\pgfqpoint{3.075167in}{4.505060in}}%
\pgfpathlineto{\pgfqpoint{3.076161in}{4.503215in}}%
\pgfpathlineto{\pgfqpoint{3.077155in}{4.505060in}}%
\pgfpathlineto{\pgfqpoint{3.078149in}{4.503215in}}%
\pgfpathlineto{\pgfqpoint{3.079143in}{4.505060in}}%
\pgfpathlineto{\pgfqpoint{3.081131in}{4.503215in}}%
\pgfpathlineto{\pgfqpoint{3.088090in}{4.503215in}}%
\pgfpathlineto{\pgfqpoint{3.089084in}{4.506904in}}%
\pgfpathlineto{\pgfqpoint{3.090078in}{4.503215in}}%
\pgfpathlineto{\pgfqpoint{3.091072in}{4.505060in}}%
\pgfpathlineto{\pgfqpoint{3.092066in}{4.503215in}}%
\pgfpathlineto{\pgfqpoint{3.093060in}{4.506904in}}%
\pgfpathlineto{\pgfqpoint{3.095048in}{4.503215in}}%
\pgfpathlineto{\pgfqpoint{3.096042in}{4.503215in}}%
\pgfpathlineto{\pgfqpoint{3.097036in}{4.505060in}}%
\pgfpathlineto{\pgfqpoint{3.098030in}{4.503215in}}%
\pgfpathlineto{\pgfqpoint{3.099024in}{4.508749in}}%
\pgfpathlineto{\pgfqpoint{3.101012in}{4.503215in}}%
\pgfpathlineto{\pgfqpoint{3.102006in}{4.503215in}}%
\pgfpathlineto{\pgfqpoint{3.103000in}{4.505060in}}%
\pgfpathlineto{\pgfqpoint{3.104988in}{4.503215in}}%
\pgfpathlineto{\pgfqpoint{3.105982in}{4.503215in}}%
\pgfpathlineto{\pgfqpoint{3.106976in}{4.505060in}}%
\pgfpathlineto{\pgfqpoint{3.107970in}{4.503215in}}%
\pgfpathlineto{\pgfqpoint{3.108964in}{4.505060in}}%
\pgfpathlineto{\pgfqpoint{3.110952in}{4.503215in}}%
\pgfpathlineto{\pgfqpoint{3.111947in}{4.503215in}}%
\pgfpathlineto{\pgfqpoint{3.112941in}{4.506904in}}%
\pgfpathlineto{\pgfqpoint{3.113935in}{4.503215in}}%
\pgfpathlineto{\pgfqpoint{3.114929in}{4.505060in}}%
\pgfpathlineto{\pgfqpoint{3.116917in}{4.503215in}}%
\pgfpathlineto{\pgfqpoint{3.119899in}{4.503215in}}%
\pgfpathlineto{\pgfqpoint{3.120893in}{4.510594in}}%
\pgfpathlineto{\pgfqpoint{3.122881in}{4.503215in}}%
\pgfpathlineto{\pgfqpoint{3.123875in}{4.503215in}}%
\pgfpathlineto{\pgfqpoint{3.124869in}{4.506904in}}%
\pgfpathlineto{\pgfqpoint{3.126857in}{4.503215in}}%
\pgfpathlineto{\pgfqpoint{3.131827in}{4.503215in}}%
\pgfpathlineto{\pgfqpoint{3.132821in}{4.505060in}}%
\pgfpathlineto{\pgfqpoint{3.134809in}{4.503215in}}%
\pgfpathlineto{\pgfqpoint{3.135804in}{4.503215in}}%
\pgfpathlineto{\pgfqpoint{3.136798in}{4.506904in}}%
\pgfpathlineto{\pgfqpoint{3.137792in}{4.503215in}}%
\pgfpathlineto{\pgfqpoint{3.138786in}{4.505060in}}%
\pgfpathlineto{\pgfqpoint{3.139780in}{4.503215in}}%
\pgfpathlineto{\pgfqpoint{3.140774in}{4.505060in}}%
\pgfpathlineto{\pgfqpoint{3.142762in}{4.503215in}}%
\pgfpathlineto{\pgfqpoint{3.145744in}{4.503215in}}%
\pgfpathlineto{\pgfqpoint{3.146738in}{4.506904in}}%
\pgfpathlineto{\pgfqpoint{3.147732in}{4.503215in}}%
\pgfpathlineto{\pgfqpoint{3.148726in}{4.505060in}}%
\pgfpathlineto{\pgfqpoint{3.149720in}{4.503215in}}%
\pgfpathlineto{\pgfqpoint{3.150714in}{4.506904in}}%
\pgfpathlineto{\pgfqpoint{3.151708in}{4.503215in}}%
\pgfpathlineto{\pgfqpoint{3.152702in}{4.506904in}}%
\pgfpathlineto{\pgfqpoint{3.153696in}{4.503215in}}%
\pgfpathlineto{\pgfqpoint{3.154690in}{4.506904in}}%
\pgfpathlineto{\pgfqpoint{3.155684in}{4.503215in}}%
\pgfpathlineto{\pgfqpoint{3.156678in}{4.506904in}}%
\pgfpathlineto{\pgfqpoint{3.157672in}{4.503215in}}%
\pgfpathlineto{\pgfqpoint{3.158666in}{4.514284in}}%
\pgfpathlineto{\pgfqpoint{3.159661in}{4.503215in}}%
\pgfpathlineto{\pgfqpoint{3.160655in}{4.505060in}}%
\pgfpathlineto{\pgfqpoint{3.162643in}{4.503215in}}%
\pgfpathlineto{\pgfqpoint{3.163637in}{4.503215in}}%
\pgfpathlineto{\pgfqpoint{3.164631in}{4.508749in}}%
\pgfpathlineto{\pgfqpoint{3.165625in}{4.503215in}}%
\pgfpathlineto{\pgfqpoint{3.166619in}{4.512439in}}%
\pgfpathlineto{\pgfqpoint{3.167613in}{4.503215in}}%
\pgfpathlineto{\pgfqpoint{3.168607in}{4.510594in}}%
\pgfpathlineto{\pgfqpoint{3.170595in}{4.503215in}}%
\pgfpathlineto{\pgfqpoint{3.171589in}{4.503215in}}%
\pgfpathlineto{\pgfqpoint{3.172583in}{4.508749in}}%
\pgfpathlineto{\pgfqpoint{3.173577in}{4.503215in}}%
\pgfpathlineto{\pgfqpoint{3.174571in}{4.506904in}}%
\pgfpathlineto{\pgfqpoint{3.176559in}{4.503215in}}%
\pgfpathlineto{\pgfqpoint{3.177553in}{4.503215in}}%
\pgfpathlineto{\pgfqpoint{3.178547in}{4.505060in}}%
\pgfpathlineto{\pgfqpoint{3.179541in}{4.503215in}}%
\pgfpathlineto{\pgfqpoint{3.180535in}{4.506904in}}%
\pgfpathlineto{\pgfqpoint{3.182523in}{4.503215in}}%
\pgfpathlineto{\pgfqpoint{3.183517in}{4.503215in}}%
\pgfpathlineto{\pgfqpoint{3.184512in}{4.506904in}}%
\pgfpathlineto{\pgfqpoint{3.186500in}{4.503215in}}%
\pgfpathlineto{\pgfqpoint{3.191470in}{4.503215in}}%
\pgfpathlineto{\pgfqpoint{3.192464in}{4.505060in}}%
\pgfpathlineto{\pgfqpoint{3.194452in}{4.503215in}}%
\pgfpathlineto{\pgfqpoint{3.197434in}{4.503215in}}%
\pgfpathlineto{\pgfqpoint{3.198428in}{4.505060in}}%
\pgfpathlineto{\pgfqpoint{3.199422in}{4.503215in}}%
\pgfpathlineto{\pgfqpoint{3.200416in}{4.506904in}}%
\pgfpathlineto{\pgfqpoint{3.201410in}{4.503215in}}%
\pgfpathlineto{\pgfqpoint{3.202404in}{4.505060in}}%
\pgfpathlineto{\pgfqpoint{3.203398in}{4.503215in}}%
\pgfpathlineto{\pgfqpoint{3.204392in}{4.506904in}}%
\pgfpathlineto{\pgfqpoint{3.206380in}{4.503215in}}%
\pgfpathlineto{\pgfqpoint{3.207374in}{4.503215in}}%
\pgfpathlineto{\pgfqpoint{3.208369in}{4.508749in}}%
\pgfpathlineto{\pgfqpoint{3.210357in}{4.503215in}}%
\pgfpathlineto{\pgfqpoint{3.213339in}{4.503215in}}%
\pgfpathlineto{\pgfqpoint{3.214333in}{4.505060in}}%
\pgfpathlineto{\pgfqpoint{3.215327in}{4.503215in}}%
\pgfpathlineto{\pgfqpoint{3.216321in}{4.508749in}}%
\pgfpathlineto{\pgfqpoint{3.217315in}{4.503215in}}%
\pgfpathlineto{\pgfqpoint{3.218309in}{4.505060in}}%
\pgfpathlineto{\pgfqpoint{3.219303in}{4.503215in}}%
\pgfpathlineto{\pgfqpoint{3.220297in}{4.505060in}}%
\pgfpathlineto{\pgfqpoint{3.221291in}{4.503215in}}%
\pgfpathlineto{\pgfqpoint{3.222285in}{4.505060in}}%
\pgfpathlineto{\pgfqpoint{3.223279in}{4.503215in}}%
\pgfpathlineto{\pgfqpoint{3.224273in}{4.506904in}}%
\pgfpathlineto{\pgfqpoint{3.226261in}{4.503215in}}%
\pgfpathlineto{\pgfqpoint{3.227255in}{4.503215in}}%
\pgfpathlineto{\pgfqpoint{3.228249in}{4.505060in}}%
\pgfpathlineto{\pgfqpoint{3.230237in}{4.503215in}}%
\pgfpathlineto{\pgfqpoint{3.231231in}{4.503215in}}%
\pgfpathlineto{\pgfqpoint{3.232226in}{4.505060in}}%
\pgfpathlineto{\pgfqpoint{3.233220in}{4.503215in}}%
\pgfpathlineto{\pgfqpoint{3.234214in}{4.505060in}}%
\pgfpathlineto{\pgfqpoint{3.235208in}{4.503215in}}%
\pgfpathlineto{\pgfqpoint{3.236202in}{4.505060in}}%
\pgfpathlineto{\pgfqpoint{3.237196in}{4.503215in}}%
\pgfpathlineto{\pgfqpoint{3.238190in}{4.508749in}}%
\pgfpathlineto{\pgfqpoint{3.239184in}{4.503215in}}%
\pgfpathlineto{\pgfqpoint{3.240178in}{4.506904in}}%
\pgfpathlineto{\pgfqpoint{3.241172in}{4.503215in}}%
\pgfpathlineto{\pgfqpoint{3.242166in}{4.510594in}}%
\pgfpathlineto{\pgfqpoint{3.243160in}{4.503215in}}%
\pgfpathlineto{\pgfqpoint{3.244154in}{4.505060in}}%
\pgfpathlineto{\pgfqpoint{3.246142in}{4.503215in}}%
\pgfpathlineto{\pgfqpoint{3.247136in}{4.503215in}}%
\pgfpathlineto{\pgfqpoint{3.248130in}{4.505060in}}%
\pgfpathlineto{\pgfqpoint{3.249124in}{4.503215in}}%
\pgfpathlineto{\pgfqpoint{3.250118in}{4.505060in}}%
\pgfpathlineto{\pgfqpoint{3.251112in}{4.503215in}}%
\pgfpathlineto{\pgfqpoint{3.252106in}{4.505060in}}%
\pgfpathlineto{\pgfqpoint{3.254094in}{4.503215in}}%
\pgfpathlineto{\pgfqpoint{3.255088in}{4.503215in}}%
\pgfpathlineto{\pgfqpoint{3.256083in}{4.505060in}}%
\pgfpathlineto{\pgfqpoint{3.258071in}{4.503215in}}%
\pgfpathlineto{\pgfqpoint{3.261053in}{4.503215in}}%
\pgfpathlineto{\pgfqpoint{3.262047in}{4.505060in}}%
\pgfpathlineto{\pgfqpoint{3.263041in}{4.503215in}}%
\pgfpathlineto{\pgfqpoint{3.264035in}{4.505060in}}%
\pgfpathlineto{\pgfqpoint{3.265029in}{4.503215in}}%
\pgfpathlineto{\pgfqpoint{3.266023in}{4.505060in}}%
\pgfpathlineto{\pgfqpoint{3.267017in}{4.503215in}}%
\pgfpathlineto{\pgfqpoint{3.268011in}{4.506904in}}%
\pgfpathlineto{\pgfqpoint{3.269005in}{4.503215in}}%
\pgfpathlineto{\pgfqpoint{3.269999in}{4.508749in}}%
\pgfpathlineto{\pgfqpoint{3.270993in}{4.503215in}}%
\pgfpathlineto{\pgfqpoint{3.271987in}{4.506904in}}%
\pgfpathlineto{\pgfqpoint{3.272981in}{4.503215in}}%
\pgfpathlineto{\pgfqpoint{3.273975in}{4.506904in}}%
\pgfpathlineto{\pgfqpoint{3.274969in}{4.503215in}}%
\pgfpathlineto{\pgfqpoint{3.275963in}{4.505060in}}%
\pgfpathlineto{\pgfqpoint{3.277951in}{4.503215in}}%
\pgfpathlineto{\pgfqpoint{3.278945in}{4.503215in}}%
\pgfpathlineto{\pgfqpoint{3.279939in}{4.506904in}}%
\pgfpathlineto{\pgfqpoint{3.281928in}{4.503215in}}%
\pgfpathlineto{\pgfqpoint{3.282922in}{4.503215in}}%
\pgfpathlineto{\pgfqpoint{3.283916in}{4.505060in}}%
\pgfpathlineto{\pgfqpoint{3.284910in}{4.503215in}}%
\pgfpathlineto{\pgfqpoint{3.285904in}{4.505060in}}%
\pgfpathlineto{\pgfqpoint{3.287892in}{4.503215in}}%
\pgfpathlineto{\pgfqpoint{3.288886in}{4.503215in}}%
\pgfpathlineto{\pgfqpoint{3.289880in}{4.505060in}}%
\pgfpathlineto{\pgfqpoint{3.290874in}{4.503215in}}%
\pgfpathlineto{\pgfqpoint{3.291868in}{4.505060in}}%
\pgfpathlineto{\pgfqpoint{3.293856in}{4.503215in}}%
\pgfpathlineto{\pgfqpoint{3.294850in}{4.503215in}}%
\pgfpathlineto{\pgfqpoint{3.295844in}{4.505060in}}%
\pgfpathlineto{\pgfqpoint{3.297832in}{4.503215in}}%
\pgfpathlineto{\pgfqpoint{3.298826in}{4.503215in}}%
\pgfpathlineto{\pgfqpoint{3.299820in}{4.508749in}}%
\pgfpathlineto{\pgfqpoint{3.301808in}{4.503215in}}%
\pgfpathlineto{\pgfqpoint{3.302802in}{4.503215in}}%
\pgfpathlineto{\pgfqpoint{3.303796in}{4.506904in}}%
\pgfpathlineto{\pgfqpoint{3.304791in}{4.503215in}}%
\pgfpathlineto{\pgfqpoint{3.305785in}{4.506904in}}%
\pgfpathlineto{\pgfqpoint{3.306779in}{4.503215in}}%
\pgfpathlineto{\pgfqpoint{3.307773in}{4.505060in}}%
\pgfpathlineto{\pgfqpoint{3.308767in}{4.503215in}}%
\pgfpathlineto{\pgfqpoint{3.309761in}{4.505060in}}%
\pgfpathlineto{\pgfqpoint{3.310755in}{4.503215in}}%
\pgfpathlineto{\pgfqpoint{3.311749in}{4.505060in}}%
\pgfpathlineto{\pgfqpoint{3.312743in}{4.503215in}}%
\pgfpathlineto{\pgfqpoint{3.313737in}{4.506904in}}%
\pgfpathlineto{\pgfqpoint{3.315725in}{4.503215in}}%
\pgfpathlineto{\pgfqpoint{3.316719in}{4.503215in}}%
\pgfpathlineto{\pgfqpoint{3.317713in}{4.510594in}}%
\pgfpathlineto{\pgfqpoint{3.318707in}{4.503215in}}%
\pgfpathlineto{\pgfqpoint{3.319701in}{4.510594in}}%
\pgfpathlineto{\pgfqpoint{3.320695in}{4.503215in}}%
\pgfpathlineto{\pgfqpoint{3.321689in}{4.505060in}}%
\pgfpathlineto{\pgfqpoint{3.322683in}{4.503215in}}%
\pgfpathlineto{\pgfqpoint{3.323677in}{4.506904in}}%
\pgfpathlineto{\pgfqpoint{3.324671in}{4.503215in}}%
\pgfpathlineto{\pgfqpoint{3.325665in}{4.505060in}}%
\pgfpathlineto{\pgfqpoint{3.326659in}{4.503215in}}%
\pgfpathlineto{\pgfqpoint{3.327653in}{4.505060in}}%
\pgfpathlineto{\pgfqpoint{3.329642in}{4.503215in}}%
\pgfpathlineto{\pgfqpoint{3.336600in}{4.503215in}}%
\pgfpathlineto{\pgfqpoint{3.337594in}{4.505060in}}%
\pgfpathlineto{\pgfqpoint{3.339582in}{4.503215in}}%
\pgfpathlineto{\pgfqpoint{3.342564in}{4.503215in}}%
\pgfpathlineto{\pgfqpoint{3.343558in}{4.506904in}}%
\pgfpathlineto{\pgfqpoint{3.344552in}{4.503215in}}%
\pgfpathlineto{\pgfqpoint{3.345546in}{4.505060in}}%
\pgfpathlineto{\pgfqpoint{3.346540in}{4.503215in}}%
\pgfpathlineto{\pgfqpoint{3.347534in}{4.512439in}}%
\pgfpathlineto{\pgfqpoint{3.349522in}{4.503215in}}%
\pgfpathlineto{\pgfqpoint{3.350516in}{4.503215in}}%
\pgfpathlineto{\pgfqpoint{3.351510in}{4.508749in}}%
\pgfpathlineto{\pgfqpoint{3.353499in}{4.503215in}}%
\pgfpathlineto{\pgfqpoint{3.354493in}{4.503215in}}%
\pgfpathlineto{\pgfqpoint{3.355487in}{4.506904in}}%
\pgfpathlineto{\pgfqpoint{3.356481in}{4.503215in}}%
\pgfpathlineto{\pgfqpoint{3.357475in}{4.505060in}}%
\pgfpathlineto{\pgfqpoint{3.358469in}{4.503215in}}%
\pgfpathlineto{\pgfqpoint{3.359463in}{4.506904in}}%
\pgfpathlineto{\pgfqpoint{3.361451in}{4.503215in}}%
\pgfpathlineto{\pgfqpoint{3.364433in}{4.503215in}}%
\pgfpathlineto{\pgfqpoint{3.365427in}{4.505060in}}%
\pgfpathlineto{\pgfqpoint{3.366421in}{4.503215in}}%
\pgfpathlineto{\pgfqpoint{3.367415in}{4.505060in}}%
\pgfpathlineto{\pgfqpoint{3.369403in}{4.503215in}}%
\pgfpathlineto{\pgfqpoint{3.370397in}{4.503215in}}%
\pgfpathlineto{\pgfqpoint{3.371391in}{4.505060in}}%
\pgfpathlineto{\pgfqpoint{3.372385in}{4.503215in}}%
\pgfpathlineto{\pgfqpoint{3.373379in}{4.505060in}}%
\pgfpathlineto{\pgfqpoint{3.374373in}{4.503215in}}%
\pgfpathlineto{\pgfqpoint{3.375367in}{4.505060in}}%
\pgfpathlineto{\pgfqpoint{3.376361in}{4.503215in}}%
\pgfpathlineto{\pgfqpoint{3.377356in}{4.506904in}}%
\pgfpathlineto{\pgfqpoint{3.379344in}{4.503215in}}%
\pgfpathlineto{\pgfqpoint{3.380338in}{4.503215in}}%
\pgfpathlineto{\pgfqpoint{3.381332in}{4.505060in}}%
\pgfpathlineto{\pgfqpoint{3.383320in}{4.503215in}}%
\pgfpathlineto{\pgfqpoint{3.384314in}{4.503215in}}%
\pgfpathlineto{\pgfqpoint{3.385308in}{4.506904in}}%
\pgfpathlineto{\pgfqpoint{3.386302in}{4.503215in}}%
\pgfpathlineto{\pgfqpoint{3.387296in}{4.506904in}}%
\pgfpathlineto{\pgfqpoint{3.389284in}{4.503215in}}%
\pgfpathlineto{\pgfqpoint{3.390278in}{4.503215in}}%
\pgfpathlineto{\pgfqpoint{3.391272in}{4.505060in}}%
\pgfpathlineto{\pgfqpoint{3.392266in}{4.503215in}}%
\pgfpathlineto{\pgfqpoint{3.393260in}{4.508749in}}%
\pgfpathlineto{\pgfqpoint{3.395248in}{4.503215in}}%
\pgfpathlineto{\pgfqpoint{3.398230in}{4.503215in}}%
\pgfpathlineto{\pgfqpoint{3.399224in}{4.505060in}}%
\pgfpathlineto{\pgfqpoint{3.400218in}{4.503215in}}%
\pgfpathlineto{\pgfqpoint{3.401213in}{4.505060in}}%
\pgfpathlineto{\pgfqpoint{3.402207in}{4.503215in}}%
\pgfpathlineto{\pgfqpoint{3.403201in}{4.505060in}}%
\pgfpathlineto{\pgfqpoint{3.404195in}{4.503215in}}%
\pgfpathlineto{\pgfqpoint{3.405189in}{4.506904in}}%
\pgfpathlineto{\pgfqpoint{3.406183in}{4.503215in}}%
\pgfpathlineto{\pgfqpoint{3.407177in}{4.505060in}}%
\pgfpathlineto{\pgfqpoint{3.408171in}{4.503215in}}%
\pgfpathlineto{\pgfqpoint{3.409165in}{4.506904in}}%
\pgfpathlineto{\pgfqpoint{3.410159in}{4.503215in}}%
\pgfpathlineto{\pgfqpoint{3.411153in}{4.505060in}}%
\pgfpathlineto{\pgfqpoint{3.412147in}{4.503215in}}%
\pgfpathlineto{\pgfqpoint{3.413141in}{4.506904in}}%
\pgfpathlineto{\pgfqpoint{3.414135in}{4.503215in}}%
\pgfpathlineto{\pgfqpoint{3.415129in}{4.510594in}}%
\pgfpathlineto{\pgfqpoint{3.416123in}{4.503215in}}%
\pgfpathlineto{\pgfqpoint{3.417117in}{4.505060in}}%
\pgfpathlineto{\pgfqpoint{3.419105in}{4.503215in}}%
\pgfpathlineto{\pgfqpoint{3.420099in}{4.503215in}}%
\pgfpathlineto{\pgfqpoint{3.421093in}{4.505060in}}%
\pgfpathlineto{\pgfqpoint{3.422087in}{4.503215in}}%
\pgfpathlineto{\pgfqpoint{3.423081in}{4.505060in}}%
\pgfpathlineto{\pgfqpoint{3.424075in}{4.503215in}}%
\pgfpathlineto{\pgfqpoint{3.425069in}{4.505060in}}%
\pgfpathlineto{\pgfqpoint{3.426064in}{4.503215in}}%
\pgfpathlineto{\pgfqpoint{3.427058in}{4.506904in}}%
\pgfpathlineto{\pgfqpoint{3.428052in}{4.503215in}}%
\pgfpathlineto{\pgfqpoint{3.429046in}{4.505060in}}%
\pgfpathlineto{\pgfqpoint{3.431034in}{4.503215in}}%
\pgfpathlineto{\pgfqpoint{3.432028in}{4.503215in}}%
\pgfpathlineto{\pgfqpoint{3.433022in}{4.505060in}}%
\pgfpathlineto{\pgfqpoint{3.434016in}{4.503215in}}%
\pgfpathlineto{\pgfqpoint{3.435010in}{4.506904in}}%
\pgfpathlineto{\pgfqpoint{3.436004in}{4.503215in}}%
\pgfpathlineto{\pgfqpoint{3.436998in}{4.505060in}}%
\pgfpathlineto{\pgfqpoint{3.437992in}{4.503215in}}%
\pgfpathlineto{\pgfqpoint{3.438986in}{4.510594in}}%
\pgfpathlineto{\pgfqpoint{3.439980in}{4.503215in}}%
\pgfpathlineto{\pgfqpoint{3.440974in}{4.505060in}}%
\pgfpathlineto{\pgfqpoint{3.441968in}{4.503215in}}%
\pgfpathlineto{\pgfqpoint{3.442962in}{4.516129in}}%
\pgfpathlineto{\pgfqpoint{3.443956in}{4.503215in}}%
\pgfpathlineto{\pgfqpoint{3.444950in}{4.505060in}}%
\pgfpathlineto{\pgfqpoint{3.445944in}{4.503215in}}%
\pgfpathlineto{\pgfqpoint{3.446938in}{4.506904in}}%
\pgfpathlineto{\pgfqpoint{3.447932in}{4.503215in}}%
\pgfpathlineto{\pgfqpoint{3.448926in}{4.505060in}}%
\pgfpathlineto{\pgfqpoint{3.449921in}{4.503215in}}%
\pgfpathlineto{\pgfqpoint{3.450915in}{4.505060in}}%
\pgfpathlineto{\pgfqpoint{3.452903in}{4.503215in}}%
\pgfpathlineto{\pgfqpoint{3.453897in}{4.503215in}}%
\pgfpathlineto{\pgfqpoint{3.454891in}{4.508749in}}%
\pgfpathlineto{\pgfqpoint{3.456879in}{4.503215in}}%
\pgfpathlineto{\pgfqpoint{3.457873in}{4.503215in}}%
\pgfpathlineto{\pgfqpoint{3.458867in}{4.508749in}}%
\pgfpathlineto{\pgfqpoint{3.460855in}{4.503215in}}%
\pgfpathlineto{\pgfqpoint{3.461849in}{4.503215in}}%
\pgfpathlineto{\pgfqpoint{3.462843in}{4.505060in}}%
\pgfpathlineto{\pgfqpoint{3.464831in}{4.503215in}}%
\pgfpathlineto{\pgfqpoint{3.465825in}{4.503215in}}%
\pgfpathlineto{\pgfqpoint{3.466819in}{4.508749in}}%
\pgfpathlineto{\pgfqpoint{3.467813in}{4.503215in}}%
\pgfpathlineto{\pgfqpoint{3.468807in}{4.505060in}}%
\pgfpathlineto{\pgfqpoint{3.469801in}{4.503215in}}%
\pgfpathlineto{\pgfqpoint{3.470795in}{4.506904in}}%
\pgfpathlineto{\pgfqpoint{3.471789in}{4.503215in}}%
\pgfpathlineto{\pgfqpoint{3.472783in}{4.505060in}}%
\pgfpathlineto{\pgfqpoint{3.474772in}{4.503215in}}%
\pgfpathlineto{\pgfqpoint{3.479742in}{4.503215in}}%
\pgfpathlineto{\pgfqpoint{3.480736in}{4.512439in}}%
\pgfpathlineto{\pgfqpoint{3.481730in}{4.503215in}}%
\pgfpathlineto{\pgfqpoint{3.482724in}{4.505060in}}%
\pgfpathlineto{\pgfqpoint{3.484712in}{4.503215in}}%
\pgfpathlineto{\pgfqpoint{3.487694in}{4.503215in}}%
\pgfpathlineto{\pgfqpoint{3.488688in}{4.506904in}}%
\pgfpathlineto{\pgfqpoint{3.490676in}{4.503215in}}%
\pgfpathlineto{\pgfqpoint{3.491670in}{4.503215in}}%
\pgfpathlineto{\pgfqpoint{3.492664in}{4.506904in}}%
\pgfpathlineto{\pgfqpoint{3.493658in}{4.503215in}}%
\pgfpathlineto{\pgfqpoint{3.494652in}{4.508749in}}%
\pgfpathlineto{\pgfqpoint{3.495646in}{4.503215in}}%
\pgfpathlineto{\pgfqpoint{3.496640in}{4.505060in}}%
\pgfpathlineto{\pgfqpoint{3.497634in}{4.503215in}}%
\pgfpathlineto{\pgfqpoint{3.498629in}{4.505060in}}%
\pgfpathlineto{\pgfqpoint{3.499623in}{4.503215in}}%
\pgfpathlineto{\pgfqpoint{3.500617in}{4.506904in}}%
\pgfpathlineto{\pgfqpoint{3.501611in}{4.503215in}}%
\pgfpathlineto{\pgfqpoint{3.502605in}{4.505060in}}%
\pgfpathlineto{\pgfqpoint{3.503599in}{4.503215in}}%
\pgfpathlineto{\pgfqpoint{3.504593in}{4.505060in}}%
\pgfpathlineto{\pgfqpoint{3.505587in}{4.503215in}}%
\pgfpathlineto{\pgfqpoint{3.506581in}{4.506904in}}%
\pgfpathlineto{\pgfqpoint{3.507575in}{4.503215in}}%
\pgfpathlineto{\pgfqpoint{3.508569in}{4.505060in}}%
\pgfpathlineto{\pgfqpoint{3.509563in}{4.503215in}}%
\pgfpathlineto{\pgfqpoint{3.510557in}{4.506904in}}%
\pgfpathlineto{\pgfqpoint{3.512545in}{4.503215in}}%
\pgfpathlineto{\pgfqpoint{3.515527in}{4.503215in}}%
\pgfpathlineto{\pgfqpoint{3.516521in}{4.505060in}}%
\pgfpathlineto{\pgfqpoint{3.517515in}{4.503215in}}%
\pgfpathlineto{\pgfqpoint{3.518509in}{4.506904in}}%
\pgfpathlineto{\pgfqpoint{3.519503in}{4.503215in}}%
\pgfpathlineto{\pgfqpoint{3.520497in}{4.506904in}}%
\pgfpathlineto{\pgfqpoint{3.521491in}{4.503215in}}%
\pgfpathlineto{\pgfqpoint{3.522486in}{4.508749in}}%
\pgfpathlineto{\pgfqpoint{3.524474in}{4.503215in}}%
\pgfpathlineto{\pgfqpoint{3.525468in}{4.503215in}}%
\pgfpathlineto{\pgfqpoint{3.526462in}{4.506904in}}%
\pgfpathlineto{\pgfqpoint{3.527456in}{4.503215in}}%
\pgfpathlineto{\pgfqpoint{3.528450in}{4.505060in}}%
\pgfpathlineto{\pgfqpoint{3.529444in}{4.503215in}}%
\pgfpathlineto{\pgfqpoint{3.530438in}{4.506904in}}%
\pgfpathlineto{\pgfqpoint{3.531432in}{4.503215in}}%
\pgfpathlineto{\pgfqpoint{3.532426in}{4.506904in}}%
\pgfpathlineto{\pgfqpoint{3.533420in}{4.503215in}}%
\pgfpathlineto{\pgfqpoint{3.534414in}{4.505060in}}%
\pgfpathlineto{\pgfqpoint{3.535408in}{4.503215in}}%
\pgfpathlineto{\pgfqpoint{3.536402in}{4.510594in}}%
\pgfpathlineto{\pgfqpoint{3.537396in}{4.503215in}}%
\pgfpathlineto{\pgfqpoint{3.538390in}{4.508749in}}%
\pgfpathlineto{\pgfqpoint{3.540378in}{4.503215in}}%
\pgfpathlineto{\pgfqpoint{3.541372in}{4.503215in}}%
\pgfpathlineto{\pgfqpoint{3.542366in}{4.512439in}}%
\pgfpathlineto{\pgfqpoint{3.543360in}{4.503215in}}%
\pgfpathlineto{\pgfqpoint{3.544354in}{4.505060in}}%
\pgfpathlineto{\pgfqpoint{3.545348in}{4.503215in}}%
\pgfpathlineto{\pgfqpoint{3.546343in}{4.508749in}}%
\pgfpathlineto{\pgfqpoint{3.547337in}{4.503215in}}%
\pgfpathlineto{\pgfqpoint{3.548331in}{4.505060in}}%
\pgfpathlineto{\pgfqpoint{3.549325in}{4.503215in}}%
\pgfpathlineto{\pgfqpoint{3.550319in}{4.510594in}}%
\pgfpathlineto{\pgfqpoint{3.551313in}{4.503215in}}%
\pgfpathlineto{\pgfqpoint{3.552307in}{4.506904in}}%
\pgfpathlineto{\pgfqpoint{3.553301in}{4.503215in}}%
\pgfpathlineto{\pgfqpoint{3.554295in}{4.505060in}}%
\pgfpathlineto{\pgfqpoint{3.556283in}{4.503215in}}%
\pgfpathlineto{\pgfqpoint{3.557277in}{4.503215in}}%
\pgfpathlineto{\pgfqpoint{3.558271in}{4.506904in}}%
\pgfpathlineto{\pgfqpoint{3.559265in}{4.503215in}}%
\pgfpathlineto{\pgfqpoint{3.560259in}{4.508749in}}%
\pgfpathlineto{\pgfqpoint{3.562247in}{4.503215in}}%
\pgfpathlineto{\pgfqpoint{3.563241in}{4.503215in}}%
\pgfpathlineto{\pgfqpoint{3.564235in}{4.506904in}}%
\pgfpathlineto{\pgfqpoint{3.565229in}{4.503215in}}%
\pgfpathlineto{\pgfqpoint{3.566223in}{4.505060in}}%
\pgfpathlineto{\pgfqpoint{3.567217in}{4.503215in}}%
\pgfpathlineto{\pgfqpoint{3.568211in}{4.506904in}}%
\pgfpathlineto{\pgfqpoint{3.569205in}{4.503215in}}%
\pgfpathlineto{\pgfqpoint{3.570200in}{4.505060in}}%
\pgfpathlineto{\pgfqpoint{3.571194in}{4.503215in}}%
\pgfpathlineto{\pgfqpoint{3.572188in}{4.506904in}}%
\pgfpathlineto{\pgfqpoint{3.573182in}{4.503215in}}%
\pgfpathlineto{\pgfqpoint{3.574176in}{4.510594in}}%
\pgfpathlineto{\pgfqpoint{3.575170in}{4.503215in}}%
\pgfpathlineto{\pgfqpoint{3.576164in}{4.505060in}}%
\pgfpathlineto{\pgfqpoint{3.577158in}{4.503215in}}%
\pgfpathlineto{\pgfqpoint{3.578152in}{4.510594in}}%
\pgfpathlineto{\pgfqpoint{3.579146in}{4.503215in}}%
\pgfpathlineto{\pgfqpoint{3.580140in}{4.505060in}}%
\pgfpathlineto{\pgfqpoint{3.581134in}{4.503215in}}%
\pgfpathlineto{\pgfqpoint{3.582128in}{4.512439in}}%
\pgfpathlineto{\pgfqpoint{3.583122in}{4.503215in}}%
\pgfpathlineto{\pgfqpoint{3.584116in}{4.510594in}}%
\pgfpathlineto{\pgfqpoint{3.585110in}{4.503215in}}%
\pgfpathlineto{\pgfqpoint{3.586104in}{4.506904in}}%
\pgfpathlineto{\pgfqpoint{3.587098in}{4.503215in}}%
\pgfpathlineto{\pgfqpoint{3.588092in}{4.512439in}}%
\pgfpathlineto{\pgfqpoint{3.589086in}{4.503215in}}%
\pgfpathlineto{\pgfqpoint{3.590080in}{4.506904in}}%
\pgfpathlineto{\pgfqpoint{3.591074in}{4.503215in}}%
\pgfpathlineto{\pgfqpoint{3.592068in}{4.506904in}}%
\pgfpathlineto{\pgfqpoint{3.593062in}{4.503215in}}%
\pgfpathlineto{\pgfqpoint{3.594056in}{4.505060in}}%
\pgfpathlineto{\pgfqpoint{3.595051in}{4.503215in}}%
\pgfpathlineto{\pgfqpoint{3.596045in}{4.512439in}}%
\pgfpathlineto{\pgfqpoint{3.597039in}{4.503215in}}%
\pgfpathlineto{\pgfqpoint{3.598033in}{4.506904in}}%
\pgfpathlineto{\pgfqpoint{3.599027in}{4.503215in}}%
\pgfpathlineto{\pgfqpoint{3.600021in}{4.506904in}}%
\pgfpathlineto{\pgfqpoint{3.601015in}{4.503215in}}%
\pgfpathlineto{\pgfqpoint{3.602009in}{4.519819in}}%
\pgfpathlineto{\pgfqpoint{3.603997in}{4.503215in}}%
\pgfpathlineto{\pgfqpoint{3.604991in}{4.503215in}}%
\pgfpathlineto{\pgfqpoint{3.605985in}{4.505060in}}%
\pgfpathlineto{\pgfqpoint{3.606979in}{4.503215in}}%
\pgfpathlineto{\pgfqpoint{3.607973in}{4.506904in}}%
\pgfpathlineto{\pgfqpoint{3.608967in}{4.503215in}}%
\pgfpathlineto{\pgfqpoint{3.609961in}{4.505060in}}%
\pgfpathlineto{\pgfqpoint{3.610955in}{4.503215in}}%
\pgfpathlineto{\pgfqpoint{3.611949in}{4.506904in}}%
\pgfpathlineto{\pgfqpoint{3.612943in}{4.503215in}}%
\pgfpathlineto{\pgfqpoint{3.613937in}{4.506904in}}%
\pgfpathlineto{\pgfqpoint{3.614931in}{4.503215in}}%
\pgfpathlineto{\pgfqpoint{3.615925in}{4.508749in}}%
\pgfpathlineto{\pgfqpoint{3.616919in}{4.503215in}}%
\pgfpathlineto{\pgfqpoint{3.617913in}{4.505060in}}%
\pgfpathlineto{\pgfqpoint{3.618908in}{4.503215in}}%
\pgfpathlineto{\pgfqpoint{3.619902in}{4.506904in}}%
\pgfpathlineto{\pgfqpoint{3.620896in}{4.503215in}}%
\pgfpathlineto{\pgfqpoint{3.621890in}{4.505060in}}%
\pgfpathlineto{\pgfqpoint{3.622884in}{4.503215in}}%
\pgfpathlineto{\pgfqpoint{3.623878in}{4.506904in}}%
\pgfpathlineto{\pgfqpoint{3.624872in}{4.503215in}}%
\pgfpathlineto{\pgfqpoint{3.625866in}{4.505060in}}%
\pgfpathlineto{\pgfqpoint{3.627854in}{4.503215in}}%
\pgfpathlineto{\pgfqpoint{3.628848in}{4.503215in}}%
\pgfpathlineto{\pgfqpoint{3.629842in}{4.514284in}}%
\pgfpathlineto{\pgfqpoint{3.630836in}{4.503215in}}%
\pgfpathlineto{\pgfqpoint{3.631830in}{4.506904in}}%
\pgfpathlineto{\pgfqpoint{3.632824in}{4.503215in}}%
\pgfpathlineto{\pgfqpoint{3.633818in}{4.506904in}}%
\pgfpathlineto{\pgfqpoint{3.634812in}{4.503215in}}%
\pgfpathlineto{\pgfqpoint{3.635806in}{4.508749in}}%
\pgfpathlineto{\pgfqpoint{3.636800in}{4.503215in}}%
\pgfpathlineto{\pgfqpoint{3.637794in}{4.506904in}}%
\pgfpathlineto{\pgfqpoint{3.638788in}{4.503215in}}%
\pgfpathlineto{\pgfqpoint{3.639782in}{4.506904in}}%
\pgfpathlineto{\pgfqpoint{3.640776in}{4.503215in}}%
\pgfpathlineto{\pgfqpoint{3.641770in}{4.508749in}}%
\pgfpathlineto{\pgfqpoint{3.642765in}{4.503215in}}%
\pgfpathlineto{\pgfqpoint{3.643759in}{4.512439in}}%
\pgfpathlineto{\pgfqpoint{3.644753in}{4.503215in}}%
\pgfpathlineto{\pgfqpoint{3.645747in}{4.506904in}}%
\pgfpathlineto{\pgfqpoint{3.646741in}{4.503215in}}%
\pgfpathlineto{\pgfqpoint{3.647735in}{4.510594in}}%
\pgfpathlineto{\pgfqpoint{3.648729in}{4.503215in}}%
\pgfpathlineto{\pgfqpoint{3.649723in}{4.516129in}}%
\pgfpathlineto{\pgfqpoint{3.650717in}{4.503215in}}%
\pgfpathlineto{\pgfqpoint{3.651711in}{4.508749in}}%
\pgfpathlineto{\pgfqpoint{3.652705in}{4.503215in}}%
\pgfpathlineto{\pgfqpoint{3.653699in}{4.510594in}}%
\pgfpathlineto{\pgfqpoint{3.654693in}{4.503215in}}%
\pgfpathlineto{\pgfqpoint{3.655687in}{4.523509in}}%
\pgfpathlineto{\pgfqpoint{3.656681in}{4.503215in}}%
\pgfpathlineto{\pgfqpoint{3.657675in}{4.508749in}}%
\pgfpathlineto{\pgfqpoint{3.658669in}{4.503215in}}%
\pgfpathlineto{\pgfqpoint{3.659663in}{4.514284in}}%
\pgfpathlineto{\pgfqpoint{3.660657in}{4.503215in}}%
\pgfpathlineto{\pgfqpoint{3.661651in}{4.517974in}}%
\pgfpathlineto{\pgfqpoint{3.662645in}{4.503215in}}%
\pgfpathlineto{\pgfqpoint{3.663639in}{4.517974in}}%
\pgfpathlineto{\pgfqpoint{3.664633in}{4.503215in}}%
\pgfpathlineto{\pgfqpoint{3.665627in}{4.512439in}}%
\pgfpathlineto{\pgfqpoint{3.666621in}{4.503215in}}%
\pgfpathlineto{\pgfqpoint{3.667616in}{4.505060in}}%
\pgfpathlineto{\pgfqpoint{3.668610in}{4.503215in}}%
\pgfpathlineto{\pgfqpoint{3.669604in}{4.512439in}}%
\pgfpathlineto{\pgfqpoint{3.670598in}{4.503215in}}%
\pgfpathlineto{\pgfqpoint{3.671592in}{4.508749in}}%
\pgfpathlineto{\pgfqpoint{3.672586in}{4.503215in}}%
\pgfpathlineto{\pgfqpoint{3.673580in}{4.510594in}}%
\pgfpathlineto{\pgfqpoint{3.674574in}{4.503215in}}%
\pgfpathlineto{\pgfqpoint{3.675568in}{4.510594in}}%
\pgfpathlineto{\pgfqpoint{3.676562in}{4.503215in}}%
\pgfpathlineto{\pgfqpoint{3.677556in}{4.514284in}}%
\pgfpathlineto{\pgfqpoint{3.678550in}{4.503215in}}%
\pgfpathlineto{\pgfqpoint{3.679544in}{4.505060in}}%
\pgfpathlineto{\pgfqpoint{3.680538in}{4.503215in}}%
\pgfpathlineto{\pgfqpoint{3.681532in}{4.506904in}}%
\pgfpathlineto{\pgfqpoint{3.682526in}{4.503215in}}%
\pgfpathlineto{\pgfqpoint{3.683520in}{4.512439in}}%
\pgfpathlineto{\pgfqpoint{3.684514in}{4.503215in}}%
\pgfpathlineto{\pgfqpoint{3.685508in}{4.512439in}}%
\pgfpathlineto{\pgfqpoint{3.687496in}{4.503215in}}%
\pgfpathlineto{\pgfqpoint{3.688490in}{4.503215in}}%
\pgfpathlineto{\pgfqpoint{3.689484in}{4.516129in}}%
\pgfpathlineto{\pgfqpoint{3.690478in}{4.503215in}}%
\pgfpathlineto{\pgfqpoint{3.691473in}{4.525354in}}%
\pgfpathlineto{\pgfqpoint{3.692467in}{4.503215in}}%
\pgfpathlineto{\pgfqpoint{3.693461in}{4.508749in}}%
\pgfpathlineto{\pgfqpoint{3.694455in}{4.503215in}}%
\pgfpathlineto{\pgfqpoint{3.695449in}{4.512439in}}%
\pgfpathlineto{\pgfqpoint{3.696443in}{4.503215in}}%
\pgfpathlineto{\pgfqpoint{3.697437in}{4.514284in}}%
\pgfpathlineto{\pgfqpoint{3.698431in}{4.503215in}}%
\pgfpathlineto{\pgfqpoint{3.699425in}{4.517974in}}%
\pgfpathlineto{\pgfqpoint{3.700419in}{4.503215in}}%
\pgfpathlineto{\pgfqpoint{3.701413in}{4.512439in}}%
\pgfpathlineto{\pgfqpoint{3.702407in}{4.503215in}}%
\pgfpathlineto{\pgfqpoint{3.703401in}{4.505060in}}%
\pgfpathlineto{\pgfqpoint{3.704395in}{4.503215in}}%
\pgfpathlineto{\pgfqpoint{3.705389in}{4.512439in}}%
\pgfpathlineto{\pgfqpoint{3.706383in}{4.503215in}}%
\pgfpathlineto{\pgfqpoint{3.707377in}{4.510594in}}%
\pgfpathlineto{\pgfqpoint{3.708371in}{4.503215in}}%
\pgfpathlineto{\pgfqpoint{3.709365in}{4.508749in}}%
\pgfpathlineto{\pgfqpoint{3.710359in}{4.503215in}}%
\pgfpathlineto{\pgfqpoint{3.711353in}{4.514284in}}%
\pgfpathlineto{\pgfqpoint{3.712347in}{4.503215in}}%
\pgfpathlineto{\pgfqpoint{3.713341in}{4.508749in}}%
\pgfpathlineto{\pgfqpoint{3.714335in}{4.503215in}}%
\pgfpathlineto{\pgfqpoint{3.715330in}{4.505060in}}%
\pgfpathlineto{\pgfqpoint{3.716324in}{4.503215in}}%
\pgfpathlineto{\pgfqpoint{3.717318in}{4.514284in}}%
\pgfpathlineto{\pgfqpoint{3.718312in}{4.503215in}}%
\pgfpathlineto{\pgfqpoint{3.719306in}{4.514284in}}%
\pgfpathlineto{\pgfqpoint{3.720300in}{4.503215in}}%
\pgfpathlineto{\pgfqpoint{3.721294in}{4.512439in}}%
\pgfpathlineto{\pgfqpoint{3.722288in}{4.503215in}}%
\pgfpathlineto{\pgfqpoint{3.723282in}{4.508749in}}%
\pgfpathlineto{\pgfqpoint{3.724276in}{4.503215in}}%
\pgfpathlineto{\pgfqpoint{3.725270in}{4.505060in}}%
\pgfpathlineto{\pgfqpoint{3.726264in}{4.503215in}}%
\pgfpathlineto{\pgfqpoint{3.727258in}{4.516129in}}%
\pgfpathlineto{\pgfqpoint{3.728252in}{4.503215in}}%
\pgfpathlineto{\pgfqpoint{3.729246in}{4.508749in}}%
\pgfpathlineto{\pgfqpoint{3.731234in}{4.503215in}}%
\pgfpathlineto{\pgfqpoint{3.732228in}{4.503215in}}%
\pgfpathlineto{\pgfqpoint{3.733222in}{4.517974in}}%
\pgfpathlineto{\pgfqpoint{3.734216in}{4.503215in}}%
\pgfpathlineto{\pgfqpoint{3.735210in}{4.505060in}}%
\pgfpathlineto{\pgfqpoint{3.736204in}{4.503215in}}%
\pgfpathlineto{\pgfqpoint{3.737198in}{4.506904in}}%
\pgfpathlineto{\pgfqpoint{3.738192in}{4.503215in}}%
\pgfpathlineto{\pgfqpoint{3.739186in}{4.505060in}}%
\pgfpathlineto{\pgfqpoint{3.740181in}{4.503215in}}%
\pgfpathlineto{\pgfqpoint{3.741175in}{4.516129in}}%
\pgfpathlineto{\pgfqpoint{3.742169in}{4.503215in}}%
\pgfpathlineto{\pgfqpoint{3.743163in}{4.510594in}}%
\pgfpathlineto{\pgfqpoint{3.744157in}{4.503215in}}%
\pgfpathlineto{\pgfqpoint{3.745151in}{4.505060in}}%
\pgfpathlineto{\pgfqpoint{3.747139in}{4.503215in}}%
\pgfpathlineto{\pgfqpoint{3.748133in}{4.503215in}}%
\pgfpathlineto{\pgfqpoint{3.749127in}{4.510594in}}%
\pgfpathlineto{\pgfqpoint{3.751115in}{4.503215in}}%
\pgfpathlineto{\pgfqpoint{3.752109in}{4.503215in}}%
\pgfpathlineto{\pgfqpoint{3.753103in}{4.510594in}}%
\pgfpathlineto{\pgfqpoint{3.754097in}{4.503215in}}%
\pgfpathlineto{\pgfqpoint{3.755091in}{4.512439in}}%
\pgfpathlineto{\pgfqpoint{3.756085in}{4.503215in}}%
\pgfpathlineto{\pgfqpoint{3.757079in}{4.510594in}}%
\pgfpathlineto{\pgfqpoint{3.758073in}{4.503215in}}%
\pgfpathlineto{\pgfqpoint{3.759067in}{4.505060in}}%
\pgfpathlineto{\pgfqpoint{3.760061in}{4.503215in}}%
\pgfpathlineto{\pgfqpoint{3.761055in}{4.512439in}}%
\pgfpathlineto{\pgfqpoint{3.762049in}{4.503215in}}%
\pgfpathlineto{\pgfqpoint{3.763043in}{4.516129in}}%
\pgfpathlineto{\pgfqpoint{3.765032in}{4.503215in}}%
\pgfpathlineto{\pgfqpoint{3.766026in}{4.503215in}}%
\pgfpathlineto{\pgfqpoint{3.767020in}{4.505060in}}%
\pgfpathlineto{\pgfqpoint{3.768014in}{4.503215in}}%
\pgfpathlineto{\pgfqpoint{3.769008in}{4.512439in}}%
\pgfpathlineto{\pgfqpoint{3.770002in}{4.503215in}}%
\pgfpathlineto{\pgfqpoint{3.770996in}{4.506904in}}%
\pgfpathlineto{\pgfqpoint{3.771990in}{4.503215in}}%
\pgfpathlineto{\pgfqpoint{3.772984in}{4.508749in}}%
\pgfpathlineto{\pgfqpoint{3.773978in}{4.503215in}}%
\pgfpathlineto{\pgfqpoint{3.774972in}{4.506904in}}%
\pgfpathlineto{\pgfqpoint{3.775966in}{4.503215in}}%
\pgfpathlineto{\pgfqpoint{3.776960in}{4.510594in}}%
\pgfpathlineto{\pgfqpoint{3.777954in}{4.503215in}}%
\pgfpathlineto{\pgfqpoint{3.778948in}{4.505060in}}%
\pgfpathlineto{\pgfqpoint{3.779942in}{4.503215in}}%
\pgfpathlineto{\pgfqpoint{3.780936in}{4.512439in}}%
\pgfpathlineto{\pgfqpoint{3.781930in}{4.503215in}}%
\pgfpathlineto{\pgfqpoint{3.782924in}{4.512439in}}%
\pgfpathlineto{\pgfqpoint{3.783918in}{4.503215in}}%
\pgfpathlineto{\pgfqpoint{3.784912in}{4.510594in}}%
\pgfpathlineto{\pgfqpoint{3.785906in}{4.503215in}}%
\pgfpathlineto{\pgfqpoint{3.786900in}{4.505060in}}%
\pgfpathlineto{\pgfqpoint{3.787895in}{4.503215in}}%
\pgfpathlineto{\pgfqpoint{3.788889in}{4.508749in}}%
\pgfpathlineto{\pgfqpoint{3.789883in}{4.503215in}}%
\pgfpathlineto{\pgfqpoint{3.790877in}{4.508749in}}%
\pgfpathlineto{\pgfqpoint{3.791871in}{4.503215in}}%
\pgfpathlineto{\pgfqpoint{3.792865in}{4.510594in}}%
\pgfpathlineto{\pgfqpoint{3.793859in}{4.503215in}}%
\pgfpathlineto{\pgfqpoint{3.794853in}{4.510594in}}%
\pgfpathlineto{\pgfqpoint{3.795847in}{4.503215in}}%
\pgfpathlineto{\pgfqpoint{3.796841in}{4.510594in}}%
\pgfpathlineto{\pgfqpoint{3.797835in}{4.503215in}}%
\pgfpathlineto{\pgfqpoint{3.798829in}{4.508749in}}%
\pgfpathlineto{\pgfqpoint{3.799823in}{4.503215in}}%
\pgfpathlineto{\pgfqpoint{3.800817in}{4.510594in}}%
\pgfpathlineto{\pgfqpoint{3.801811in}{4.503215in}}%
\pgfpathlineto{\pgfqpoint{3.802805in}{4.506904in}}%
\pgfpathlineto{\pgfqpoint{3.803799in}{4.503215in}}%
\pgfpathlineto{\pgfqpoint{3.804793in}{4.510594in}}%
\pgfpathlineto{\pgfqpoint{3.805787in}{4.503215in}}%
\pgfpathlineto{\pgfqpoint{3.806781in}{4.517974in}}%
\pgfpathlineto{\pgfqpoint{3.807775in}{4.503215in}}%
\pgfpathlineto{\pgfqpoint{3.808769in}{4.514284in}}%
\pgfpathlineto{\pgfqpoint{3.809763in}{4.503215in}}%
\pgfpathlineto{\pgfqpoint{3.810757in}{4.505060in}}%
\pgfpathlineto{\pgfqpoint{3.811752in}{4.503215in}}%
\pgfpathlineto{\pgfqpoint{3.812746in}{4.521664in}}%
\pgfpathlineto{\pgfqpoint{3.813740in}{4.503215in}}%
\pgfpathlineto{\pgfqpoint{3.814734in}{4.510594in}}%
\pgfpathlineto{\pgfqpoint{3.815728in}{4.503215in}}%
\pgfpathlineto{\pgfqpoint{3.816722in}{4.510594in}}%
\pgfpathlineto{\pgfqpoint{3.817716in}{4.503215in}}%
\pgfpathlineto{\pgfqpoint{3.818710in}{4.508749in}}%
\pgfpathlineto{\pgfqpoint{3.819704in}{4.503215in}}%
\pgfpathlineto{\pgfqpoint{3.820698in}{4.519819in}}%
\pgfpathlineto{\pgfqpoint{3.821692in}{4.503215in}}%
\pgfpathlineto{\pgfqpoint{3.822686in}{4.510594in}}%
\pgfpathlineto{\pgfqpoint{3.823680in}{4.503215in}}%
\pgfpathlineto{\pgfqpoint{3.824674in}{4.505060in}}%
\pgfpathlineto{\pgfqpoint{3.825668in}{4.503215in}}%
\pgfpathlineto{\pgfqpoint{3.826662in}{4.523509in}}%
\pgfpathlineto{\pgfqpoint{3.827656in}{4.503215in}}%
\pgfpathlineto{\pgfqpoint{3.828650in}{4.510594in}}%
\pgfpathlineto{\pgfqpoint{3.829644in}{4.503215in}}%
\pgfpathlineto{\pgfqpoint{3.830638in}{4.508749in}}%
\pgfpathlineto{\pgfqpoint{3.831632in}{4.503215in}}%
\pgfpathlineto{\pgfqpoint{3.832626in}{4.505060in}}%
\pgfpathlineto{\pgfqpoint{3.833620in}{4.503215in}}%
\pgfpathlineto{\pgfqpoint{3.834614in}{4.523509in}}%
\pgfpathlineto{\pgfqpoint{3.835608in}{4.503215in}}%
\pgfpathlineto{\pgfqpoint{3.836603in}{4.510594in}}%
\pgfpathlineto{\pgfqpoint{3.837597in}{4.503215in}}%
\pgfpathlineto{\pgfqpoint{3.838591in}{4.505060in}}%
\pgfpathlineto{\pgfqpoint{3.839585in}{4.503215in}}%
\pgfpathlineto{\pgfqpoint{3.840579in}{4.519819in}}%
\pgfpathlineto{\pgfqpoint{3.841573in}{4.503215in}}%
\pgfpathlineto{\pgfqpoint{3.842567in}{4.506904in}}%
\pgfpathlineto{\pgfqpoint{3.843561in}{4.503215in}}%
\pgfpathlineto{\pgfqpoint{3.844555in}{4.512439in}}%
\pgfpathlineto{\pgfqpoint{3.845549in}{4.503215in}}%
\pgfpathlineto{\pgfqpoint{3.846543in}{4.512439in}}%
\pgfpathlineto{\pgfqpoint{3.847537in}{4.503215in}}%
\pgfpathlineto{\pgfqpoint{3.848531in}{4.516129in}}%
\pgfpathlineto{\pgfqpoint{3.849525in}{4.503215in}}%
\pgfpathlineto{\pgfqpoint{3.850519in}{4.508749in}}%
\pgfpathlineto{\pgfqpoint{3.852507in}{4.503215in}}%
\pgfpathlineto{\pgfqpoint{3.853501in}{4.503215in}}%
\pgfpathlineto{\pgfqpoint{3.854495in}{4.523509in}}%
\pgfpathlineto{\pgfqpoint{3.855489in}{4.503215in}}%
\pgfpathlineto{\pgfqpoint{3.856483in}{4.506904in}}%
\pgfpathlineto{\pgfqpoint{3.857477in}{4.503215in}}%
\pgfpathlineto{\pgfqpoint{3.858471in}{4.505060in}}%
\pgfpathlineto{\pgfqpoint{3.859465in}{4.503215in}}%
\pgfpathlineto{\pgfqpoint{3.860460in}{4.508749in}}%
\pgfpathlineto{\pgfqpoint{3.861454in}{4.503215in}}%
\pgfpathlineto{\pgfqpoint{3.862448in}{4.521664in}}%
\pgfpathlineto{\pgfqpoint{3.863442in}{4.503215in}}%
\pgfpathlineto{\pgfqpoint{3.864436in}{4.512439in}}%
\pgfpathlineto{\pgfqpoint{3.865430in}{4.503215in}}%
\pgfpathlineto{\pgfqpoint{3.866424in}{4.512439in}}%
\pgfpathlineto{\pgfqpoint{3.867418in}{4.503215in}}%
\pgfpathlineto{\pgfqpoint{3.868412in}{4.530889in}}%
\pgfpathlineto{\pgfqpoint{3.869406in}{4.503215in}}%
\pgfpathlineto{\pgfqpoint{3.870400in}{4.508749in}}%
\pgfpathlineto{\pgfqpoint{3.871394in}{4.503215in}}%
\pgfpathlineto{\pgfqpoint{3.872388in}{4.508749in}}%
\pgfpathlineto{\pgfqpoint{3.873382in}{4.503215in}}%
\pgfpathlineto{\pgfqpoint{3.874376in}{4.512439in}}%
\pgfpathlineto{\pgfqpoint{3.875370in}{4.503215in}}%
\pgfpathlineto{\pgfqpoint{3.876364in}{4.510594in}}%
\pgfpathlineto{\pgfqpoint{3.877358in}{4.503215in}}%
\pgfpathlineto{\pgfqpoint{3.878352in}{4.505060in}}%
\pgfpathlineto{\pgfqpoint{3.879346in}{4.503215in}}%
\pgfpathlineto{\pgfqpoint{3.880340in}{4.514284in}}%
\pgfpathlineto{\pgfqpoint{3.881334in}{4.503215in}}%
\pgfpathlineto{\pgfqpoint{3.882328in}{4.519819in}}%
\pgfpathlineto{\pgfqpoint{3.883322in}{4.503215in}}%
\pgfpathlineto{\pgfqpoint{3.884317in}{4.506904in}}%
\pgfpathlineto{\pgfqpoint{3.885311in}{4.503215in}}%
\pgfpathlineto{\pgfqpoint{3.886305in}{4.505060in}}%
\pgfpathlineto{\pgfqpoint{3.887299in}{4.503215in}}%
\pgfpathlineto{\pgfqpoint{3.888293in}{4.517974in}}%
\pgfpathlineto{\pgfqpoint{3.889287in}{4.503215in}}%
\pgfpathlineto{\pgfqpoint{3.890281in}{4.527199in}}%
\pgfpathlineto{\pgfqpoint{3.891275in}{4.503215in}}%
\pgfpathlineto{\pgfqpoint{3.892269in}{4.510594in}}%
\pgfpathlineto{\pgfqpoint{3.893263in}{4.503215in}}%
\pgfpathlineto{\pgfqpoint{3.894257in}{4.512439in}}%
\pgfpathlineto{\pgfqpoint{3.895251in}{4.503215in}}%
\pgfpathlineto{\pgfqpoint{3.896245in}{4.517974in}}%
\pgfpathlineto{\pgfqpoint{3.897239in}{4.503215in}}%
\pgfpathlineto{\pgfqpoint{3.898233in}{4.514284in}}%
\pgfpathlineto{\pgfqpoint{3.899227in}{4.503215in}}%
\pgfpathlineto{\pgfqpoint{3.900221in}{4.510594in}}%
\pgfpathlineto{\pgfqpoint{3.901215in}{4.503215in}}%
\pgfpathlineto{\pgfqpoint{3.902209in}{4.514284in}}%
\pgfpathlineto{\pgfqpoint{3.903203in}{4.503215in}}%
\pgfpathlineto{\pgfqpoint{3.904197in}{4.505060in}}%
\pgfpathlineto{\pgfqpoint{3.905191in}{4.503215in}}%
\pgfpathlineto{\pgfqpoint{3.906185in}{4.510594in}}%
\pgfpathlineto{\pgfqpoint{3.907179in}{4.503215in}}%
\pgfpathlineto{\pgfqpoint{3.908173in}{4.525354in}}%
\pgfpathlineto{\pgfqpoint{3.909168in}{4.503215in}}%
\pgfpathlineto{\pgfqpoint{3.910162in}{4.510594in}}%
\pgfpathlineto{\pgfqpoint{3.911156in}{4.503215in}}%
\pgfpathlineto{\pgfqpoint{3.912150in}{4.510594in}}%
\pgfpathlineto{\pgfqpoint{3.913144in}{4.503215in}}%
\pgfpathlineto{\pgfqpoint{3.914138in}{4.514284in}}%
\pgfpathlineto{\pgfqpoint{3.915132in}{4.503215in}}%
\pgfpathlineto{\pgfqpoint{3.916126in}{4.510594in}}%
\pgfpathlineto{\pgfqpoint{3.917120in}{4.503215in}}%
\pgfpathlineto{\pgfqpoint{3.918114in}{4.512439in}}%
\pgfpathlineto{\pgfqpoint{3.919108in}{4.503215in}}%
\pgfpathlineto{\pgfqpoint{3.920102in}{4.512439in}}%
\pgfpathlineto{\pgfqpoint{3.921096in}{4.503215in}}%
\pgfpathlineto{\pgfqpoint{3.922090in}{4.517974in}}%
\pgfpathlineto{\pgfqpoint{3.923084in}{4.503215in}}%
\pgfpathlineto{\pgfqpoint{3.924078in}{4.516129in}}%
\pgfpathlineto{\pgfqpoint{3.925072in}{4.503215in}}%
\pgfpathlineto{\pgfqpoint{3.926066in}{4.516129in}}%
\pgfpathlineto{\pgfqpoint{3.927060in}{4.503215in}}%
\pgfpathlineto{\pgfqpoint{3.928054in}{4.525354in}}%
\pgfpathlineto{\pgfqpoint{3.930042in}{4.503215in}}%
\pgfpathlineto{\pgfqpoint{3.931036in}{4.503215in}}%
\pgfpathlineto{\pgfqpoint{3.932030in}{4.516129in}}%
\pgfpathlineto{\pgfqpoint{3.933025in}{4.503215in}}%
\pgfpathlineto{\pgfqpoint{3.934019in}{4.517974in}}%
\pgfpathlineto{\pgfqpoint{3.935013in}{4.503215in}}%
\pgfpathlineto{\pgfqpoint{3.936007in}{4.516129in}}%
\pgfpathlineto{\pgfqpoint{3.937001in}{4.503215in}}%
\pgfpathlineto{\pgfqpoint{3.937995in}{4.512439in}}%
\pgfpathlineto{\pgfqpoint{3.938989in}{4.503215in}}%
\pgfpathlineto{\pgfqpoint{3.939983in}{4.506904in}}%
\pgfpathlineto{\pgfqpoint{3.940977in}{4.503215in}}%
\pgfpathlineto{\pgfqpoint{3.941971in}{4.512439in}}%
\pgfpathlineto{\pgfqpoint{3.942965in}{4.503215in}}%
\pgfpathlineto{\pgfqpoint{3.943959in}{4.510594in}}%
\pgfpathlineto{\pgfqpoint{3.944953in}{4.503215in}}%
\pgfpathlineto{\pgfqpoint{3.945947in}{4.508749in}}%
\pgfpathlineto{\pgfqpoint{3.946941in}{4.503215in}}%
\pgfpathlineto{\pgfqpoint{3.947935in}{4.512439in}}%
\pgfpathlineto{\pgfqpoint{3.948929in}{4.503215in}}%
\pgfpathlineto{\pgfqpoint{3.949923in}{4.505060in}}%
\pgfpathlineto{\pgfqpoint{3.950917in}{4.503215in}}%
\pgfpathlineto{\pgfqpoint{3.951911in}{4.517974in}}%
\pgfpathlineto{\pgfqpoint{3.952905in}{4.503215in}}%
\pgfpathlineto{\pgfqpoint{3.953899in}{4.519819in}}%
\pgfpathlineto{\pgfqpoint{3.954893in}{4.503215in}}%
\pgfpathlineto{\pgfqpoint{3.955887in}{4.517974in}}%
\pgfpathlineto{\pgfqpoint{3.956882in}{4.503215in}}%
\pgfpathlineto{\pgfqpoint{3.957876in}{4.512439in}}%
\pgfpathlineto{\pgfqpoint{3.958870in}{4.503215in}}%
\pgfpathlineto{\pgfqpoint{3.959864in}{4.519819in}}%
\pgfpathlineto{\pgfqpoint{3.960858in}{4.503215in}}%
\pgfpathlineto{\pgfqpoint{3.961852in}{4.517974in}}%
\pgfpathlineto{\pgfqpoint{3.962846in}{4.503215in}}%
\pgfpathlineto{\pgfqpoint{3.963840in}{4.510594in}}%
\pgfpathlineto{\pgfqpoint{3.964834in}{4.503215in}}%
\pgfpathlineto{\pgfqpoint{3.965828in}{4.517974in}}%
\pgfpathlineto{\pgfqpoint{3.966822in}{4.503215in}}%
\pgfpathlineto{\pgfqpoint{3.967816in}{4.521664in}}%
\pgfpathlineto{\pgfqpoint{3.968810in}{4.503215in}}%
\pgfpathlineto{\pgfqpoint{3.969804in}{4.506904in}}%
\pgfpathlineto{\pgfqpoint{3.970798in}{4.503215in}}%
\pgfpathlineto{\pgfqpoint{3.971792in}{4.508749in}}%
\pgfpathlineto{\pgfqpoint{3.972786in}{4.503215in}}%
\pgfpathlineto{\pgfqpoint{3.973780in}{4.514284in}}%
\pgfpathlineto{\pgfqpoint{3.974774in}{4.503215in}}%
\pgfpathlineto{\pgfqpoint{3.975768in}{4.516129in}}%
\pgfpathlineto{\pgfqpoint{3.976762in}{4.503215in}}%
\pgfpathlineto{\pgfqpoint{3.977756in}{4.505060in}}%
\pgfpathlineto{\pgfqpoint{3.978750in}{4.503215in}}%
\pgfpathlineto{\pgfqpoint{3.979744in}{4.521664in}}%
\pgfpathlineto{\pgfqpoint{3.980738in}{4.503215in}}%
\pgfpathlineto{\pgfqpoint{3.981733in}{4.514284in}}%
\pgfpathlineto{\pgfqpoint{3.982727in}{4.503215in}}%
\pgfpathlineto{\pgfqpoint{3.983721in}{4.514284in}}%
\pgfpathlineto{\pgfqpoint{3.984715in}{4.503215in}}%
\pgfpathlineto{\pgfqpoint{3.985709in}{4.521664in}}%
\pgfpathlineto{\pgfqpoint{3.986703in}{4.503215in}}%
\pgfpathlineto{\pgfqpoint{3.987697in}{4.530889in}}%
\pgfpathlineto{\pgfqpoint{3.988691in}{4.503215in}}%
\pgfpathlineto{\pgfqpoint{3.989685in}{4.512439in}}%
\pgfpathlineto{\pgfqpoint{3.990679in}{4.503215in}}%
\pgfpathlineto{\pgfqpoint{3.991673in}{4.510594in}}%
\pgfpathlineto{\pgfqpoint{3.992667in}{4.503215in}}%
\pgfpathlineto{\pgfqpoint{3.993661in}{4.529044in}}%
\pgfpathlineto{\pgfqpoint{3.994655in}{4.503215in}}%
\pgfpathlineto{\pgfqpoint{3.995649in}{4.523509in}}%
\pgfpathlineto{\pgfqpoint{3.996643in}{4.503215in}}%
\pgfpathlineto{\pgfqpoint{3.997637in}{4.517974in}}%
\pgfpathlineto{\pgfqpoint{3.998631in}{4.503215in}}%
\pgfpathlineto{\pgfqpoint{3.999625in}{4.532734in}}%
\pgfpathlineto{\pgfqpoint{4.000619in}{4.503215in}}%
\pgfpathlineto{\pgfqpoint{4.001613in}{4.516129in}}%
\pgfpathlineto{\pgfqpoint{4.002607in}{4.503215in}}%
\pgfpathlineto{\pgfqpoint{4.003601in}{4.508749in}}%
\pgfpathlineto{\pgfqpoint{4.004595in}{4.503215in}}%
\pgfpathlineto{\pgfqpoint{4.005590in}{4.512439in}}%
\pgfpathlineto{\pgfqpoint{4.006584in}{4.503215in}}%
\pgfpathlineto{\pgfqpoint{4.007578in}{4.523509in}}%
\pgfpathlineto{\pgfqpoint{4.008572in}{4.503215in}}%
\pgfpathlineto{\pgfqpoint{4.009566in}{4.508749in}}%
\pgfpathlineto{\pgfqpoint{4.010560in}{4.503215in}}%
\pgfpathlineto{\pgfqpoint{4.011554in}{4.510594in}}%
\pgfpathlineto{\pgfqpoint{4.012548in}{4.503215in}}%
\pgfpathlineto{\pgfqpoint{4.013542in}{4.521664in}}%
\pgfpathlineto{\pgfqpoint{4.014536in}{4.503215in}}%
\pgfpathlineto{\pgfqpoint{4.015530in}{4.530889in}}%
\pgfpathlineto{\pgfqpoint{4.016524in}{4.503215in}}%
\pgfpathlineto{\pgfqpoint{4.017518in}{4.506904in}}%
\pgfpathlineto{\pgfqpoint{4.018512in}{4.503215in}}%
\pgfpathlineto{\pgfqpoint{4.019506in}{4.516129in}}%
\pgfpathlineto{\pgfqpoint{4.020500in}{4.503215in}}%
\pgfpathlineto{\pgfqpoint{4.021494in}{4.516129in}}%
\pgfpathlineto{\pgfqpoint{4.022488in}{4.503215in}}%
\pgfpathlineto{\pgfqpoint{4.023482in}{4.523509in}}%
\pgfpathlineto{\pgfqpoint{4.024476in}{4.503215in}}%
\pgfpathlineto{\pgfqpoint{4.025470in}{4.512439in}}%
\pgfpathlineto{\pgfqpoint{4.026464in}{4.503215in}}%
\pgfpathlineto{\pgfqpoint{4.027458in}{4.523509in}}%
\pgfpathlineto{\pgfqpoint{4.028452in}{4.503215in}}%
\pgfpathlineto{\pgfqpoint{4.029447in}{4.508749in}}%
\pgfpathlineto{\pgfqpoint{4.030441in}{4.503215in}}%
\pgfpathlineto{\pgfqpoint{4.031435in}{4.508749in}}%
\pgfpathlineto{\pgfqpoint{4.032429in}{4.503215in}}%
\pgfpathlineto{\pgfqpoint{4.033423in}{4.517974in}}%
\pgfpathlineto{\pgfqpoint{4.034417in}{4.503215in}}%
\pgfpathlineto{\pgfqpoint{4.035411in}{4.523509in}}%
\pgfpathlineto{\pgfqpoint{4.036405in}{4.503215in}}%
\pgfpathlineto{\pgfqpoint{4.037399in}{4.510594in}}%
\pgfpathlineto{\pgfqpoint{4.038393in}{4.503215in}}%
\pgfpathlineto{\pgfqpoint{4.039387in}{4.510594in}}%
\pgfpathlineto{\pgfqpoint{4.040381in}{4.503215in}}%
\pgfpathlineto{\pgfqpoint{4.041375in}{4.517974in}}%
\pgfpathlineto{\pgfqpoint{4.042369in}{4.503215in}}%
\pgfpathlineto{\pgfqpoint{4.043363in}{4.514284in}}%
\pgfpathlineto{\pgfqpoint{4.044357in}{4.503215in}}%
\pgfpathlineto{\pgfqpoint{4.045351in}{4.506904in}}%
\pgfpathlineto{\pgfqpoint{4.046345in}{4.503215in}}%
\pgfpathlineto{\pgfqpoint{4.047339in}{4.525354in}}%
\pgfpathlineto{\pgfqpoint{4.048333in}{4.503215in}}%
\pgfpathlineto{\pgfqpoint{4.049327in}{4.514284in}}%
\pgfpathlineto{\pgfqpoint{4.050321in}{4.503215in}}%
\pgfpathlineto{\pgfqpoint{4.051315in}{4.512439in}}%
\pgfpathlineto{\pgfqpoint{4.052309in}{4.503215in}}%
\pgfpathlineto{\pgfqpoint{4.053303in}{4.516129in}}%
\pgfpathlineto{\pgfqpoint{4.054298in}{4.503215in}}%
\pgfpathlineto{\pgfqpoint{4.055292in}{4.529044in}}%
\pgfpathlineto{\pgfqpoint{4.056286in}{4.503215in}}%
\pgfpathlineto{\pgfqpoint{4.057280in}{4.514284in}}%
\pgfpathlineto{\pgfqpoint{4.058274in}{4.503215in}}%
\pgfpathlineto{\pgfqpoint{4.059268in}{4.527199in}}%
\pgfpathlineto{\pgfqpoint{4.060262in}{4.503215in}}%
\pgfpathlineto{\pgfqpoint{4.061256in}{4.525354in}}%
\pgfpathlineto{\pgfqpoint{4.062250in}{4.503215in}}%
\pgfpathlineto{\pgfqpoint{4.063244in}{4.521664in}}%
\pgfpathlineto{\pgfqpoint{4.064238in}{4.503215in}}%
\pgfpathlineto{\pgfqpoint{4.065232in}{4.517974in}}%
\pgfpathlineto{\pgfqpoint{4.066226in}{4.503215in}}%
\pgfpathlineto{\pgfqpoint{4.067220in}{4.530889in}}%
\pgfpathlineto{\pgfqpoint{4.068214in}{4.503215in}}%
\pgfpathlineto{\pgfqpoint{4.069208in}{4.517974in}}%
\pgfpathlineto{\pgfqpoint{4.070202in}{4.503215in}}%
\pgfpathlineto{\pgfqpoint{4.071196in}{4.510594in}}%
\pgfpathlineto{\pgfqpoint{4.072190in}{4.503215in}}%
\pgfpathlineto{\pgfqpoint{4.073184in}{4.523509in}}%
\pgfpathlineto{\pgfqpoint{4.074178in}{4.503215in}}%
\pgfpathlineto{\pgfqpoint{4.075172in}{4.529044in}}%
\pgfpathlineto{\pgfqpoint{4.076166in}{4.503215in}}%
\pgfpathlineto{\pgfqpoint{4.077160in}{4.512439in}}%
\pgfpathlineto{\pgfqpoint{4.078155in}{4.503215in}}%
\pgfpathlineto{\pgfqpoint{4.079149in}{4.523509in}}%
\pgfpathlineto{\pgfqpoint{4.080143in}{4.503215in}}%
\pgfpathlineto{\pgfqpoint{4.081137in}{4.538269in}}%
\pgfpathlineto{\pgfqpoint{4.082131in}{4.503215in}}%
\pgfpathlineto{\pgfqpoint{4.083125in}{4.512439in}}%
\pgfpathlineto{\pgfqpoint{4.084119in}{4.503215in}}%
\pgfpathlineto{\pgfqpoint{4.085113in}{4.510594in}}%
\pgfpathlineto{\pgfqpoint{4.086107in}{4.503215in}}%
\pgfpathlineto{\pgfqpoint{4.087101in}{4.523509in}}%
\pgfpathlineto{\pgfqpoint{4.088095in}{4.503215in}}%
\pgfpathlineto{\pgfqpoint{4.089089in}{4.510594in}}%
\pgfpathlineto{\pgfqpoint{4.090083in}{4.503215in}}%
\pgfpathlineto{\pgfqpoint{4.091077in}{4.517974in}}%
\pgfpathlineto{\pgfqpoint{4.092071in}{4.503215in}}%
\pgfpathlineto{\pgfqpoint{4.093065in}{4.517974in}}%
\pgfpathlineto{\pgfqpoint{4.094059in}{4.503215in}}%
\pgfpathlineto{\pgfqpoint{4.095053in}{4.517974in}}%
\pgfpathlineto{\pgfqpoint{4.096047in}{4.503215in}}%
\pgfpathlineto{\pgfqpoint{4.097041in}{4.512439in}}%
\pgfpathlineto{\pgfqpoint{4.098035in}{4.503215in}}%
\pgfpathlineto{\pgfqpoint{4.099029in}{4.517974in}}%
\pgfpathlineto{\pgfqpoint{4.100023in}{4.503215in}}%
\pgfpathlineto{\pgfqpoint{4.101017in}{4.525354in}}%
\pgfpathlineto{\pgfqpoint{4.102012in}{4.503215in}}%
\pgfpathlineto{\pgfqpoint{4.103006in}{4.521664in}}%
\pgfpathlineto{\pgfqpoint{4.104000in}{4.503215in}}%
\pgfpathlineto{\pgfqpoint{4.104994in}{4.519819in}}%
\pgfpathlineto{\pgfqpoint{4.105988in}{4.503215in}}%
\pgfpathlineto{\pgfqpoint{4.106982in}{4.519819in}}%
\pgfpathlineto{\pgfqpoint{4.107976in}{4.503215in}}%
\pgfpathlineto{\pgfqpoint{4.108970in}{4.527199in}}%
\pgfpathlineto{\pgfqpoint{4.109964in}{4.503215in}}%
\pgfpathlineto{\pgfqpoint{4.110958in}{4.516129in}}%
\pgfpathlineto{\pgfqpoint{4.111952in}{4.503215in}}%
\pgfpathlineto{\pgfqpoint{4.112946in}{4.519819in}}%
\pgfpathlineto{\pgfqpoint{4.113940in}{4.503215in}}%
\pgfpathlineto{\pgfqpoint{4.114934in}{4.521664in}}%
\pgfpathlineto{\pgfqpoint{4.115928in}{4.503215in}}%
\pgfpathlineto{\pgfqpoint{4.116922in}{4.505060in}}%
\pgfpathlineto{\pgfqpoint{4.117916in}{4.503215in}}%
\pgfpathlineto{\pgfqpoint{4.118910in}{4.517974in}}%
\pgfpathlineto{\pgfqpoint{4.119904in}{4.503215in}}%
\pgfpathlineto{\pgfqpoint{4.120898in}{4.523509in}}%
\pgfpathlineto{\pgfqpoint{4.121892in}{4.503215in}}%
\pgfpathlineto{\pgfqpoint{4.122886in}{4.514284in}}%
\pgfpathlineto{\pgfqpoint{4.123880in}{4.503215in}}%
\pgfpathlineto{\pgfqpoint{4.124874in}{4.510594in}}%
\pgfpathlineto{\pgfqpoint{4.125869in}{4.503215in}}%
\pgfpathlineto{\pgfqpoint{4.126863in}{4.529044in}}%
\pgfpathlineto{\pgfqpoint{4.127857in}{4.503215in}}%
\pgfpathlineto{\pgfqpoint{4.128851in}{4.517974in}}%
\pgfpathlineto{\pgfqpoint{4.129845in}{4.503215in}}%
\pgfpathlineto{\pgfqpoint{4.130839in}{4.512439in}}%
\pgfpathlineto{\pgfqpoint{4.131833in}{4.503215in}}%
\pgfpathlineto{\pgfqpoint{4.132827in}{4.527199in}}%
\pgfpathlineto{\pgfqpoint{4.133821in}{4.503215in}}%
\pgfpathlineto{\pgfqpoint{4.134815in}{4.532734in}}%
\pgfpathlineto{\pgfqpoint{4.135809in}{4.503215in}}%
\pgfpathlineto{\pgfqpoint{4.136803in}{4.510594in}}%
\pgfpathlineto{\pgfqpoint{4.137797in}{4.503215in}}%
\pgfpathlineto{\pgfqpoint{4.138791in}{4.517974in}}%
\pgfpathlineto{\pgfqpoint{4.139785in}{4.503215in}}%
\pgfpathlineto{\pgfqpoint{4.140779in}{4.519819in}}%
\pgfpathlineto{\pgfqpoint{4.141773in}{4.503215in}}%
\pgfpathlineto{\pgfqpoint{4.142767in}{4.523509in}}%
\pgfpathlineto{\pgfqpoint{4.143761in}{4.503215in}}%
\pgfpathlineto{\pgfqpoint{4.144755in}{4.516129in}}%
\pgfpathlineto{\pgfqpoint{4.145749in}{4.503215in}}%
\pgfpathlineto{\pgfqpoint{4.146743in}{4.541959in}}%
\pgfpathlineto{\pgfqpoint{4.147737in}{4.503215in}}%
\pgfpathlineto{\pgfqpoint{4.148731in}{4.516129in}}%
\pgfpathlineto{\pgfqpoint{4.149725in}{4.503215in}}%
\pgfpathlineto{\pgfqpoint{4.150720in}{4.512439in}}%
\pgfpathlineto{\pgfqpoint{4.151714in}{4.503215in}}%
\pgfpathlineto{\pgfqpoint{4.152708in}{4.521664in}}%
\pgfpathlineto{\pgfqpoint{4.153702in}{4.503215in}}%
\pgfpathlineto{\pgfqpoint{4.154696in}{4.527199in}}%
\pgfpathlineto{\pgfqpoint{4.155690in}{4.503215in}}%
\pgfpathlineto{\pgfqpoint{4.156684in}{4.519819in}}%
\pgfpathlineto{\pgfqpoint{4.157678in}{4.503215in}}%
\pgfpathlineto{\pgfqpoint{4.158672in}{4.512439in}}%
\pgfpathlineto{\pgfqpoint{4.159666in}{4.503215in}}%
\pgfpathlineto{\pgfqpoint{4.160660in}{4.547494in}}%
\pgfpathlineto{\pgfqpoint{4.161654in}{4.503215in}}%
\pgfpathlineto{\pgfqpoint{4.162648in}{4.512439in}}%
\pgfpathlineto{\pgfqpoint{4.163642in}{4.503215in}}%
\pgfpathlineto{\pgfqpoint{4.164636in}{4.519819in}}%
\pgfpathlineto{\pgfqpoint{4.165630in}{4.503215in}}%
\pgfpathlineto{\pgfqpoint{4.166624in}{4.523509in}}%
\pgfpathlineto{\pgfqpoint{4.167618in}{4.503215in}}%
\pgfpathlineto{\pgfqpoint{4.168612in}{4.521664in}}%
\pgfpathlineto{\pgfqpoint{4.169606in}{4.503215in}}%
\pgfpathlineto{\pgfqpoint{4.170600in}{4.517974in}}%
\pgfpathlineto{\pgfqpoint{4.171594in}{4.503215in}}%
\pgfpathlineto{\pgfqpoint{4.172588in}{4.527199in}}%
\pgfpathlineto{\pgfqpoint{4.173582in}{4.503215in}}%
\pgfpathlineto{\pgfqpoint{4.174577in}{4.541959in}}%
\pgfpathlineto{\pgfqpoint{4.175571in}{4.503215in}}%
\pgfpathlineto{\pgfqpoint{4.176565in}{4.519819in}}%
\pgfpathlineto{\pgfqpoint{4.177559in}{4.503215in}}%
\pgfpathlineto{\pgfqpoint{4.178553in}{4.521664in}}%
\pgfpathlineto{\pgfqpoint{4.179547in}{4.503215in}}%
\pgfpathlineto{\pgfqpoint{4.180541in}{4.529044in}}%
\pgfpathlineto{\pgfqpoint{4.181535in}{4.503215in}}%
\pgfpathlineto{\pgfqpoint{4.182529in}{4.514284in}}%
\pgfpathlineto{\pgfqpoint{4.183523in}{4.503215in}}%
\pgfpathlineto{\pgfqpoint{4.184517in}{4.512439in}}%
\pgfpathlineto{\pgfqpoint{4.185511in}{4.503215in}}%
\pgfpathlineto{\pgfqpoint{4.186505in}{4.534579in}}%
\pgfpathlineto{\pgfqpoint{4.187499in}{4.503215in}}%
\pgfpathlineto{\pgfqpoint{4.188493in}{4.543804in}}%
\pgfpathlineto{\pgfqpoint{4.189487in}{4.503215in}}%
\pgfpathlineto{\pgfqpoint{4.190481in}{4.523509in}}%
\pgfpathlineto{\pgfqpoint{4.191475in}{4.503215in}}%
\pgfpathlineto{\pgfqpoint{4.192469in}{4.541959in}}%
\pgfpathlineto{\pgfqpoint{4.193463in}{4.503215in}}%
\pgfpathlineto{\pgfqpoint{4.194457in}{4.545649in}}%
\pgfpathlineto{\pgfqpoint{4.195451in}{4.503215in}}%
\pgfpathlineto{\pgfqpoint{4.196445in}{4.510594in}}%
\pgfpathlineto{\pgfqpoint{4.197439in}{4.503215in}}%
\pgfpathlineto{\pgfqpoint{4.198434in}{4.519819in}}%
\pgfpathlineto{\pgfqpoint{4.199428in}{4.503215in}}%
\pgfpathlineto{\pgfqpoint{4.200422in}{4.530889in}}%
\pgfpathlineto{\pgfqpoint{4.201416in}{4.503215in}}%
\pgfpathlineto{\pgfqpoint{4.202410in}{4.530889in}}%
\pgfpathlineto{\pgfqpoint{4.203404in}{4.503215in}}%
\pgfpathlineto{\pgfqpoint{4.204398in}{4.508749in}}%
\pgfpathlineto{\pgfqpoint{4.205392in}{4.503215in}}%
\pgfpathlineto{\pgfqpoint{4.206386in}{4.525354in}}%
\pgfpathlineto{\pgfqpoint{4.207380in}{4.503215in}}%
\pgfpathlineto{\pgfqpoint{4.208374in}{4.516129in}}%
\pgfpathlineto{\pgfqpoint{4.209368in}{4.503215in}}%
\pgfpathlineto{\pgfqpoint{4.210362in}{4.530889in}}%
\pgfpathlineto{\pgfqpoint{4.211356in}{4.503215in}}%
\pgfpathlineto{\pgfqpoint{4.212350in}{4.530889in}}%
\pgfpathlineto{\pgfqpoint{4.213344in}{4.503215in}}%
\pgfpathlineto{\pgfqpoint{4.214338in}{4.532734in}}%
\pgfpathlineto{\pgfqpoint{4.215332in}{4.503215in}}%
\pgfpathlineto{\pgfqpoint{4.216326in}{4.510594in}}%
\pgfpathlineto{\pgfqpoint{4.217320in}{4.503215in}}%
\pgfpathlineto{\pgfqpoint{4.218314in}{4.525354in}}%
\pgfpathlineto{\pgfqpoint{4.219308in}{4.503215in}}%
\pgfpathlineto{\pgfqpoint{4.220302in}{4.530889in}}%
\pgfpathlineto{\pgfqpoint{4.221296in}{4.503215in}}%
\pgfpathlineto{\pgfqpoint{4.222290in}{4.529044in}}%
\pgfpathlineto{\pgfqpoint{4.223285in}{4.503215in}}%
\pgfpathlineto{\pgfqpoint{4.224279in}{4.532734in}}%
\pgfpathlineto{\pgfqpoint{4.225273in}{4.503215in}}%
\pgfpathlineto{\pgfqpoint{4.226267in}{4.541959in}}%
\pgfpathlineto{\pgfqpoint{4.227261in}{4.503215in}}%
\pgfpathlineto{\pgfqpoint{4.228255in}{4.523509in}}%
\pgfpathlineto{\pgfqpoint{4.229249in}{4.503215in}}%
\pgfpathlineto{\pgfqpoint{4.230243in}{4.523509in}}%
\pgfpathlineto{\pgfqpoint{4.231237in}{4.503215in}}%
\pgfpathlineto{\pgfqpoint{4.232231in}{4.519819in}}%
\pgfpathlineto{\pgfqpoint{4.233225in}{4.503215in}}%
\pgfpathlineto{\pgfqpoint{4.234219in}{4.530889in}}%
\pgfpathlineto{\pgfqpoint{4.235213in}{4.503215in}}%
\pgfpathlineto{\pgfqpoint{4.236207in}{4.521664in}}%
\pgfpathlineto{\pgfqpoint{4.237201in}{4.503215in}}%
\pgfpathlineto{\pgfqpoint{4.238195in}{4.529044in}}%
\pgfpathlineto{\pgfqpoint{4.239189in}{4.503215in}}%
\pgfpathlineto{\pgfqpoint{4.240183in}{4.525354in}}%
\pgfpathlineto{\pgfqpoint{4.241177in}{4.503215in}}%
\pgfpathlineto{\pgfqpoint{4.242171in}{4.527199in}}%
\pgfpathlineto{\pgfqpoint{4.243165in}{4.503215in}}%
\pgfpathlineto{\pgfqpoint{4.244159in}{4.523509in}}%
\pgfpathlineto{\pgfqpoint{4.245153in}{4.503215in}}%
\pgfpathlineto{\pgfqpoint{4.246147in}{4.529044in}}%
\pgfpathlineto{\pgfqpoint{4.247142in}{4.503215in}}%
\pgfpathlineto{\pgfqpoint{4.248136in}{4.538269in}}%
\pgfpathlineto{\pgfqpoint{4.249130in}{4.503215in}}%
\pgfpathlineto{\pgfqpoint{4.250124in}{4.516129in}}%
\pgfpathlineto{\pgfqpoint{4.251118in}{4.503215in}}%
\pgfpathlineto{\pgfqpoint{4.252112in}{4.532734in}}%
\pgfpathlineto{\pgfqpoint{4.253106in}{4.503215in}}%
\pgfpathlineto{\pgfqpoint{4.254100in}{4.541959in}}%
\pgfpathlineto{\pgfqpoint{4.255094in}{4.503215in}}%
\pgfpathlineto{\pgfqpoint{4.256088in}{4.512439in}}%
\pgfpathlineto{\pgfqpoint{4.257082in}{4.503215in}}%
\pgfpathlineto{\pgfqpoint{4.258076in}{4.519819in}}%
\pgfpathlineto{\pgfqpoint{4.259070in}{4.503215in}}%
\pgfpathlineto{\pgfqpoint{4.260064in}{4.554874in}}%
\pgfpathlineto{\pgfqpoint{4.261058in}{4.503215in}}%
\pgfpathlineto{\pgfqpoint{4.262052in}{4.534579in}}%
\pgfpathlineto{\pgfqpoint{4.263046in}{4.503215in}}%
\pgfpathlineto{\pgfqpoint{4.264040in}{4.510594in}}%
\pgfpathlineto{\pgfqpoint{4.265034in}{4.503215in}}%
\pgfpathlineto{\pgfqpoint{4.266028in}{4.530889in}}%
\pgfpathlineto{\pgfqpoint{4.267022in}{4.503215in}}%
\pgfpathlineto{\pgfqpoint{4.268016in}{4.512439in}}%
\pgfpathlineto{\pgfqpoint{4.269010in}{4.503215in}}%
\pgfpathlineto{\pgfqpoint{4.270004in}{4.523509in}}%
\pgfpathlineto{\pgfqpoint{4.270999in}{4.503215in}}%
\pgfpathlineto{\pgfqpoint{4.271993in}{4.521664in}}%
\pgfpathlineto{\pgfqpoint{4.272987in}{4.503215in}}%
\pgfpathlineto{\pgfqpoint{4.273981in}{4.545649in}}%
\pgfpathlineto{\pgfqpoint{4.274975in}{4.503215in}}%
\pgfpathlineto{\pgfqpoint{4.275969in}{4.521664in}}%
\pgfpathlineto{\pgfqpoint{4.276963in}{4.503215in}}%
\pgfpathlineto{\pgfqpoint{4.277957in}{4.519819in}}%
\pgfpathlineto{\pgfqpoint{4.278951in}{4.503215in}}%
\pgfpathlineto{\pgfqpoint{4.279945in}{4.532734in}}%
\pgfpathlineto{\pgfqpoint{4.280939in}{4.503215in}}%
\pgfpathlineto{\pgfqpoint{4.281933in}{4.540114in}}%
\pgfpathlineto{\pgfqpoint{4.282927in}{4.503215in}}%
\pgfpathlineto{\pgfqpoint{4.283921in}{4.527199in}}%
\pgfpathlineto{\pgfqpoint{4.284915in}{4.503215in}}%
\pgfpathlineto{\pgfqpoint{4.285909in}{4.538269in}}%
\pgfpathlineto{\pgfqpoint{4.286903in}{4.503215in}}%
\pgfpathlineto{\pgfqpoint{4.287897in}{4.521664in}}%
\pgfpathlineto{\pgfqpoint{4.288891in}{4.503215in}}%
\pgfpathlineto{\pgfqpoint{4.289885in}{4.530889in}}%
\pgfpathlineto{\pgfqpoint{4.290879in}{4.503215in}}%
\pgfpathlineto{\pgfqpoint{4.291873in}{4.519819in}}%
\pgfpathlineto{\pgfqpoint{4.292867in}{4.503215in}}%
\pgfpathlineto{\pgfqpoint{4.293861in}{4.553029in}}%
\pgfpathlineto{\pgfqpoint{4.294855in}{4.503215in}}%
\pgfpathlineto{\pgfqpoint{4.295850in}{4.525354in}}%
\pgfpathlineto{\pgfqpoint{4.296844in}{4.503215in}}%
\pgfpathlineto{\pgfqpoint{4.297838in}{4.529044in}}%
\pgfpathlineto{\pgfqpoint{4.298832in}{4.503215in}}%
\pgfpathlineto{\pgfqpoint{4.299826in}{4.536424in}}%
\pgfpathlineto{\pgfqpoint{4.300820in}{4.503215in}}%
\pgfpathlineto{\pgfqpoint{4.301814in}{4.525354in}}%
\pgfpathlineto{\pgfqpoint{4.302808in}{4.503215in}}%
\pgfpathlineto{\pgfqpoint{4.303802in}{4.527199in}}%
\pgfpathlineto{\pgfqpoint{4.304796in}{4.503215in}}%
\pgfpathlineto{\pgfqpoint{4.305790in}{4.534579in}}%
\pgfpathlineto{\pgfqpoint{4.306784in}{4.503215in}}%
\pgfpathlineto{\pgfqpoint{4.307778in}{4.545649in}}%
\pgfpathlineto{\pgfqpoint{4.308772in}{4.503215in}}%
\pgfpathlineto{\pgfqpoint{4.309766in}{4.521664in}}%
\pgfpathlineto{\pgfqpoint{4.310760in}{4.503215in}}%
\pgfpathlineto{\pgfqpoint{4.311754in}{4.527199in}}%
\pgfpathlineto{\pgfqpoint{4.312748in}{4.503215in}}%
\pgfpathlineto{\pgfqpoint{4.313742in}{4.543804in}}%
\pgfpathlineto{\pgfqpoint{4.314736in}{4.503215in}}%
\pgfpathlineto{\pgfqpoint{4.315730in}{4.523509in}}%
\pgfpathlineto{\pgfqpoint{4.316724in}{4.503215in}}%
\pgfpathlineto{\pgfqpoint{4.317718in}{4.521664in}}%
\pgfpathlineto{\pgfqpoint{4.318712in}{4.503215in}}%
\pgfpathlineto{\pgfqpoint{4.319707in}{4.538269in}}%
\pgfpathlineto{\pgfqpoint{4.320701in}{4.503215in}}%
\pgfpathlineto{\pgfqpoint{4.321695in}{4.562254in}}%
\pgfpathlineto{\pgfqpoint{4.322689in}{4.503215in}}%
\pgfpathlineto{\pgfqpoint{4.323683in}{4.532734in}}%
\pgfpathlineto{\pgfqpoint{4.324677in}{4.503215in}}%
\pgfpathlineto{\pgfqpoint{4.325671in}{4.525354in}}%
\pgfpathlineto{\pgfqpoint{4.326665in}{4.503215in}}%
\pgfpathlineto{\pgfqpoint{4.327659in}{4.541959in}}%
\pgfpathlineto{\pgfqpoint{4.328653in}{4.503215in}}%
\pgfpathlineto{\pgfqpoint{4.329647in}{4.521664in}}%
\pgfpathlineto{\pgfqpoint{4.330641in}{4.503215in}}%
\pgfpathlineto{\pgfqpoint{4.331635in}{4.532734in}}%
\pgfpathlineto{\pgfqpoint{4.332629in}{4.503215in}}%
\pgfpathlineto{\pgfqpoint{4.333623in}{4.565944in}}%
\pgfpathlineto{\pgfqpoint{4.334617in}{4.503215in}}%
\pgfpathlineto{\pgfqpoint{4.335611in}{4.545649in}}%
\pgfpathlineto{\pgfqpoint{4.336605in}{4.503215in}}%
\pgfpathlineto{\pgfqpoint{4.337599in}{4.547494in}}%
\pgfpathlineto{\pgfqpoint{4.338593in}{4.503215in}}%
\pgfpathlineto{\pgfqpoint{4.339587in}{4.545649in}}%
\pgfpathlineto{\pgfqpoint{4.340581in}{4.503215in}}%
\pgfpathlineto{\pgfqpoint{4.341575in}{4.534579in}}%
\pgfpathlineto{\pgfqpoint{4.342569in}{4.503215in}}%
\pgfpathlineto{\pgfqpoint{4.343564in}{4.514284in}}%
\pgfpathlineto{\pgfqpoint{4.344558in}{4.503215in}}%
\pgfpathlineto{\pgfqpoint{4.345552in}{4.551184in}}%
\pgfpathlineto{\pgfqpoint{4.346546in}{4.503215in}}%
\pgfpathlineto{\pgfqpoint{4.347540in}{4.540114in}}%
\pgfpathlineto{\pgfqpoint{4.348534in}{4.503215in}}%
\pgfpathlineto{\pgfqpoint{4.349528in}{4.534579in}}%
\pgfpathlineto{\pgfqpoint{4.350522in}{4.503215in}}%
\pgfpathlineto{\pgfqpoint{4.351516in}{4.551184in}}%
\pgfpathlineto{\pgfqpoint{4.352510in}{4.503215in}}%
\pgfpathlineto{\pgfqpoint{4.353504in}{4.577014in}}%
\pgfpathlineto{\pgfqpoint{4.354498in}{4.503215in}}%
\pgfpathlineto{\pgfqpoint{4.355492in}{4.536424in}}%
\pgfpathlineto{\pgfqpoint{4.356486in}{4.503215in}}%
\pgfpathlineto{\pgfqpoint{4.357480in}{4.530889in}}%
\pgfpathlineto{\pgfqpoint{4.358474in}{4.503215in}}%
\pgfpathlineto{\pgfqpoint{4.359468in}{4.547494in}}%
\pgfpathlineto{\pgfqpoint{4.360462in}{4.503215in}}%
\pgfpathlineto{\pgfqpoint{4.361456in}{4.534579in}}%
\pgfpathlineto{\pgfqpoint{4.362450in}{4.503215in}}%
\pgfpathlineto{\pgfqpoint{4.363444in}{4.534579in}}%
\pgfpathlineto{\pgfqpoint{4.364438in}{4.503215in}}%
\pgfpathlineto{\pgfqpoint{4.365432in}{4.554874in}}%
\pgfpathlineto{\pgfqpoint{4.366426in}{4.503215in}}%
\pgfpathlineto{\pgfqpoint{4.367421in}{4.549339in}}%
\pgfpathlineto{\pgfqpoint{4.368415in}{4.503215in}}%
\pgfpathlineto{\pgfqpoint{4.369409in}{4.527199in}}%
\pgfpathlineto{\pgfqpoint{4.370403in}{4.503215in}}%
\pgfpathlineto{\pgfqpoint{4.371397in}{4.536424in}}%
\pgfpathlineto{\pgfqpoint{4.372391in}{4.503215in}}%
\pgfpathlineto{\pgfqpoint{4.373385in}{4.553029in}}%
\pgfpathlineto{\pgfqpoint{4.374379in}{4.503215in}}%
\pgfpathlineto{\pgfqpoint{4.375373in}{4.532734in}}%
\pgfpathlineto{\pgfqpoint{4.376367in}{4.503215in}}%
\pgfpathlineto{\pgfqpoint{4.377361in}{4.523509in}}%
\pgfpathlineto{\pgfqpoint{4.378355in}{4.503215in}}%
\pgfpathlineto{\pgfqpoint{4.379349in}{4.567789in}}%
\pgfpathlineto{\pgfqpoint{4.380343in}{4.503215in}}%
\pgfpathlineto{\pgfqpoint{4.381337in}{4.553029in}}%
\pgfpathlineto{\pgfqpoint{4.382331in}{4.503215in}}%
\pgfpathlineto{\pgfqpoint{4.383325in}{4.525354in}}%
\pgfpathlineto{\pgfqpoint{4.384319in}{4.503215in}}%
\pgfpathlineto{\pgfqpoint{4.385313in}{4.538269in}}%
\pgfpathlineto{\pgfqpoint{4.386307in}{4.503215in}}%
\pgfpathlineto{\pgfqpoint{4.387301in}{4.558564in}}%
\pgfpathlineto{\pgfqpoint{4.388295in}{4.503215in}}%
\pgfpathlineto{\pgfqpoint{4.389289in}{4.527199in}}%
\pgfpathlineto{\pgfqpoint{4.390283in}{4.503215in}}%
\pgfpathlineto{\pgfqpoint{4.391277in}{4.525354in}}%
\pgfpathlineto{\pgfqpoint{4.392272in}{4.503215in}}%
\pgfpathlineto{\pgfqpoint{4.393266in}{4.591774in}}%
\pgfpathlineto{\pgfqpoint{4.394260in}{4.503215in}}%
\pgfpathlineto{\pgfqpoint{4.395254in}{4.543804in}}%
\pgfpathlineto{\pgfqpoint{4.396248in}{4.503215in}}%
\pgfpathlineto{\pgfqpoint{4.397242in}{4.534579in}}%
\pgfpathlineto{\pgfqpoint{4.398236in}{4.503215in}}%
\pgfpathlineto{\pgfqpoint{4.399230in}{4.551184in}}%
\pgfpathlineto{\pgfqpoint{4.400224in}{4.503215in}}%
\pgfpathlineto{\pgfqpoint{4.401218in}{4.545649in}}%
\pgfpathlineto{\pgfqpoint{4.402212in}{4.503215in}}%
\pgfpathlineto{\pgfqpoint{4.403206in}{4.534579in}}%
\pgfpathlineto{\pgfqpoint{4.404200in}{4.503215in}}%
\pgfpathlineto{\pgfqpoint{4.405194in}{4.519819in}}%
\pgfpathlineto{\pgfqpoint{4.406188in}{4.503215in}}%
\pgfpathlineto{\pgfqpoint{4.407182in}{4.549339in}}%
\pgfpathlineto{\pgfqpoint{4.408176in}{4.503215in}}%
\pgfpathlineto{\pgfqpoint{4.409170in}{4.525354in}}%
\pgfpathlineto{\pgfqpoint{4.410164in}{4.503215in}}%
\pgfpathlineto{\pgfqpoint{4.411158in}{4.519819in}}%
\pgfpathlineto{\pgfqpoint{4.412152in}{4.503215in}}%
\pgfpathlineto{\pgfqpoint{4.413146in}{4.582549in}}%
\pgfpathlineto{\pgfqpoint{4.414140in}{4.503215in}}%
\pgfpathlineto{\pgfqpoint{4.415134in}{4.534579in}}%
\pgfpathlineto{\pgfqpoint{4.416129in}{4.503215in}}%
\pgfpathlineto{\pgfqpoint{4.417123in}{4.536424in}}%
\pgfpathlineto{\pgfqpoint{4.418117in}{4.503215in}}%
\pgfpathlineto{\pgfqpoint{4.419111in}{4.540114in}}%
\pgfpathlineto{\pgfqpoint{4.420105in}{4.503215in}}%
\pgfpathlineto{\pgfqpoint{4.421099in}{4.553029in}}%
\pgfpathlineto{\pgfqpoint{4.422093in}{4.503215in}}%
\pgfpathlineto{\pgfqpoint{4.423087in}{4.534579in}}%
\pgfpathlineto{\pgfqpoint{4.424081in}{4.503215in}}%
\pgfpathlineto{\pgfqpoint{4.425075in}{4.532734in}}%
\pgfpathlineto{\pgfqpoint{4.426069in}{4.503215in}}%
\pgfpathlineto{\pgfqpoint{4.427063in}{4.551184in}}%
\pgfpathlineto{\pgfqpoint{4.428057in}{4.503215in}}%
\pgfpathlineto{\pgfqpoint{4.429051in}{4.523509in}}%
\pgfpathlineto{\pgfqpoint{4.430045in}{4.503215in}}%
\pgfpathlineto{\pgfqpoint{4.431039in}{4.532734in}}%
\pgfpathlineto{\pgfqpoint{4.432033in}{4.503215in}}%
\pgfpathlineto{\pgfqpoint{4.433027in}{4.540114in}}%
\pgfpathlineto{\pgfqpoint{4.434021in}{4.503215in}}%
\pgfpathlineto{\pgfqpoint{4.435015in}{4.553029in}}%
\pgfpathlineto{\pgfqpoint{4.436009in}{4.503215in}}%
\pgfpathlineto{\pgfqpoint{4.437003in}{4.525354in}}%
\pgfpathlineto{\pgfqpoint{4.437997in}{4.503215in}}%
\pgfpathlineto{\pgfqpoint{4.438991in}{4.541959in}}%
\pgfpathlineto{\pgfqpoint{4.439986in}{4.503215in}}%
\pgfpathlineto{\pgfqpoint{4.440980in}{4.580704in}}%
\pgfpathlineto{\pgfqpoint{4.441974in}{4.503215in}}%
\pgfpathlineto{\pgfqpoint{4.442968in}{4.521664in}}%
\pgfpathlineto{\pgfqpoint{4.443962in}{4.503215in}}%
\pgfpathlineto{\pgfqpoint{4.444956in}{4.538269in}}%
\pgfpathlineto{\pgfqpoint{4.445950in}{4.503215in}}%
\pgfpathlineto{\pgfqpoint{4.446944in}{4.532734in}}%
\pgfpathlineto{\pgfqpoint{4.447938in}{4.503215in}}%
\pgfpathlineto{\pgfqpoint{4.448932in}{4.532734in}}%
\pgfpathlineto{\pgfqpoint{4.449926in}{4.503215in}}%
\pgfpathlineto{\pgfqpoint{4.450920in}{4.536424in}}%
\pgfpathlineto{\pgfqpoint{4.451914in}{4.503215in}}%
\pgfpathlineto{\pgfqpoint{4.452908in}{4.545649in}}%
\pgfpathlineto{\pgfqpoint{4.453902in}{4.503215in}}%
\pgfpathlineto{\pgfqpoint{4.454896in}{4.536424in}}%
\pgfpathlineto{\pgfqpoint{4.455890in}{4.503215in}}%
\pgfpathlineto{\pgfqpoint{4.456884in}{4.541959in}}%
\pgfpathlineto{\pgfqpoint{4.457878in}{4.503215in}}%
\pgfpathlineto{\pgfqpoint{4.458872in}{4.530889in}}%
\pgfpathlineto{\pgfqpoint{4.459866in}{4.503215in}}%
\pgfpathlineto{\pgfqpoint{4.460860in}{4.545649in}}%
\pgfpathlineto{\pgfqpoint{4.461854in}{4.503215in}}%
\pgfpathlineto{\pgfqpoint{4.462848in}{4.521664in}}%
\pgfpathlineto{\pgfqpoint{4.463842in}{4.503215in}}%
\pgfpathlineto{\pgfqpoint{4.464837in}{4.536424in}}%
\pgfpathlineto{\pgfqpoint{4.465831in}{4.503215in}}%
\pgfpathlineto{\pgfqpoint{4.466825in}{4.538269in}}%
\pgfpathlineto{\pgfqpoint{4.467819in}{4.503215in}}%
\pgfpathlineto{\pgfqpoint{4.468813in}{4.540114in}}%
\pgfpathlineto{\pgfqpoint{4.469807in}{4.503215in}}%
\pgfpathlineto{\pgfqpoint{4.470801in}{4.530889in}}%
\pgfpathlineto{\pgfqpoint{4.471795in}{4.503215in}}%
\pgfpathlineto{\pgfqpoint{4.472789in}{4.529044in}}%
\pgfpathlineto{\pgfqpoint{4.473783in}{4.503215in}}%
\pgfpathlineto{\pgfqpoint{4.474777in}{4.538269in}}%
\pgfpathlineto{\pgfqpoint{4.475771in}{4.503215in}}%
\pgfpathlineto{\pgfqpoint{4.476765in}{4.543804in}}%
\pgfpathlineto{\pgfqpoint{4.477759in}{4.503215in}}%
\pgfpathlineto{\pgfqpoint{4.478753in}{4.549339in}}%
\pgfpathlineto{\pgfqpoint{4.479747in}{4.503215in}}%
\pgfpathlineto{\pgfqpoint{4.480741in}{4.534579in}}%
\pgfpathlineto{\pgfqpoint{4.481735in}{4.503215in}}%
\pgfpathlineto{\pgfqpoint{4.482729in}{4.536424in}}%
\pgfpathlineto{\pgfqpoint{4.483723in}{4.503215in}}%
\pgfpathlineto{\pgfqpoint{4.484717in}{4.538269in}}%
\pgfpathlineto{\pgfqpoint{4.485711in}{4.503215in}}%
\pgfpathlineto{\pgfqpoint{4.486705in}{4.556719in}}%
\pgfpathlineto{\pgfqpoint{4.487699in}{4.503215in}}%
\pgfpathlineto{\pgfqpoint{4.488694in}{4.532734in}}%
\pgfpathlineto{\pgfqpoint{4.489688in}{4.503215in}}%
\pgfpathlineto{\pgfqpoint{4.490682in}{4.534579in}}%
\pgfpathlineto{\pgfqpoint{4.491676in}{4.503215in}}%
\pgfpathlineto{\pgfqpoint{4.492670in}{4.543804in}}%
\pgfpathlineto{\pgfqpoint{4.493664in}{4.503215in}}%
\pgfpathlineto{\pgfqpoint{4.494658in}{4.551184in}}%
\pgfpathlineto{\pgfqpoint{4.495652in}{4.503215in}}%
\pgfpathlineto{\pgfqpoint{4.496646in}{4.540114in}}%
\pgfpathlineto{\pgfqpoint{4.497640in}{4.503215in}}%
\pgfpathlineto{\pgfqpoint{4.498634in}{4.536424in}}%
\pgfpathlineto{\pgfqpoint{4.499628in}{4.503215in}}%
\pgfpathlineto{\pgfqpoint{4.500622in}{4.564099in}}%
\pgfpathlineto{\pgfqpoint{4.501616in}{4.503215in}}%
\pgfpathlineto{\pgfqpoint{4.502610in}{4.527199in}}%
\pgfpathlineto{\pgfqpoint{4.503604in}{4.503215in}}%
\pgfpathlineto{\pgfqpoint{4.504598in}{4.551184in}}%
\pgfpathlineto{\pgfqpoint{4.505592in}{4.503215in}}%
\pgfpathlineto{\pgfqpoint{4.506586in}{4.551184in}}%
\pgfpathlineto{\pgfqpoint{4.507580in}{4.503215in}}%
\pgfpathlineto{\pgfqpoint{4.508574in}{4.547494in}}%
\pgfpathlineto{\pgfqpoint{4.509568in}{4.503215in}}%
\pgfpathlineto{\pgfqpoint{4.510562in}{4.536424in}}%
\pgfpathlineto{\pgfqpoint{4.511556in}{4.503215in}}%
\pgfpathlineto{\pgfqpoint{4.512551in}{4.569634in}}%
\pgfpathlineto{\pgfqpoint{4.513545in}{4.503215in}}%
\pgfpathlineto{\pgfqpoint{4.514539in}{4.554874in}}%
\pgfpathlineto{\pgfqpoint{4.515533in}{4.503215in}}%
\pgfpathlineto{\pgfqpoint{4.516527in}{4.551184in}}%
\pgfpathlineto{\pgfqpoint{4.517521in}{4.503215in}}%
\pgfpathlineto{\pgfqpoint{4.518515in}{4.543804in}}%
\pgfpathlineto{\pgfqpoint{4.519509in}{4.503215in}}%
\pgfpathlineto{\pgfqpoint{4.520503in}{4.551184in}}%
\pgfpathlineto{\pgfqpoint{4.521497in}{4.503215in}}%
\pgfpathlineto{\pgfqpoint{4.522491in}{4.545649in}}%
\pgfpathlineto{\pgfqpoint{4.523485in}{4.503215in}}%
\pgfpathlineto{\pgfqpoint{4.524479in}{4.530889in}}%
\pgfpathlineto{\pgfqpoint{4.525473in}{4.503215in}}%
\pgfpathlineto{\pgfqpoint{4.526467in}{4.556719in}}%
\pgfpathlineto{\pgfqpoint{4.527461in}{4.503215in}}%
\pgfpathlineto{\pgfqpoint{4.528455in}{4.545649in}}%
\pgfpathlineto{\pgfqpoint{4.529449in}{4.503215in}}%
\pgfpathlineto{\pgfqpoint{4.530443in}{4.530889in}}%
\pgfpathlineto{\pgfqpoint{4.531437in}{4.503215in}}%
\pgfpathlineto{\pgfqpoint{4.532431in}{4.564099in}}%
\pgfpathlineto{\pgfqpoint{4.533425in}{4.503215in}}%
\pgfpathlineto{\pgfqpoint{4.534419in}{4.554874in}}%
\pgfpathlineto{\pgfqpoint{4.535413in}{4.503215in}}%
\pgfpathlineto{\pgfqpoint{4.536407in}{4.534579in}}%
\pgfpathlineto{\pgfqpoint{4.537402in}{4.503215in}}%
\pgfpathlineto{\pgfqpoint{4.538396in}{4.530889in}}%
\pgfpathlineto{\pgfqpoint{4.539390in}{4.503215in}}%
\pgfpathlineto{\pgfqpoint{4.540384in}{4.558564in}}%
\pgfpathlineto{\pgfqpoint{4.541378in}{4.503215in}}%
\pgfpathlineto{\pgfqpoint{4.542372in}{4.538269in}}%
\pgfpathlineto{\pgfqpoint{4.543366in}{4.503215in}}%
\pgfpathlineto{\pgfqpoint{4.544360in}{4.560409in}}%
\pgfpathlineto{\pgfqpoint{4.545354in}{4.503215in}}%
\pgfpathlineto{\pgfqpoint{4.546348in}{4.582549in}}%
\pgfpathlineto{\pgfqpoint{4.547342in}{4.503215in}}%
\pgfpathlineto{\pgfqpoint{4.548336in}{4.551184in}}%
\pgfpathlineto{\pgfqpoint{4.549330in}{4.503215in}}%
\pgfpathlineto{\pgfqpoint{4.550324in}{4.545649in}}%
\pgfpathlineto{\pgfqpoint{4.551318in}{4.503215in}}%
\pgfpathlineto{\pgfqpoint{4.552312in}{4.558564in}}%
\pgfpathlineto{\pgfqpoint{4.553306in}{4.503215in}}%
\pgfpathlineto{\pgfqpoint{4.554300in}{4.564099in}}%
\pgfpathlineto{\pgfqpoint{4.555294in}{4.503215in}}%
\pgfpathlineto{\pgfqpoint{4.556288in}{4.560409in}}%
\pgfpathlineto{\pgfqpoint{4.557282in}{4.503215in}}%
\pgfpathlineto{\pgfqpoint{4.558276in}{4.549339in}}%
\pgfpathlineto{\pgfqpoint{4.559270in}{4.503215in}}%
\pgfpathlineto{\pgfqpoint{4.560264in}{4.567789in}}%
\pgfpathlineto{\pgfqpoint{4.561259in}{4.503215in}}%
\pgfpathlineto{\pgfqpoint{4.562253in}{4.545649in}}%
\pgfpathlineto{\pgfqpoint{4.563247in}{4.503215in}}%
\pgfpathlineto{\pgfqpoint{4.564241in}{4.532734in}}%
\pgfpathlineto{\pgfqpoint{4.565235in}{4.503215in}}%
\pgfpathlineto{\pgfqpoint{4.566229in}{4.588084in}}%
\pgfpathlineto{\pgfqpoint{4.567223in}{4.503215in}}%
\pgfpathlineto{\pgfqpoint{4.568217in}{4.558564in}}%
\pgfpathlineto{\pgfqpoint{4.569211in}{4.503215in}}%
\pgfpathlineto{\pgfqpoint{4.570205in}{4.569634in}}%
\pgfpathlineto{\pgfqpoint{4.571199in}{4.503215in}}%
\pgfpathlineto{\pgfqpoint{4.572193in}{4.571479in}}%
\pgfpathlineto{\pgfqpoint{4.573187in}{4.503215in}}%
\pgfpathlineto{\pgfqpoint{4.574181in}{4.562254in}}%
\pgfpathlineto{\pgfqpoint{4.575175in}{4.503215in}}%
\pgfpathlineto{\pgfqpoint{4.576169in}{4.549339in}}%
\pgfpathlineto{\pgfqpoint{4.577163in}{4.503215in}}%
\pgfpathlineto{\pgfqpoint{4.578157in}{4.536424in}}%
\pgfpathlineto{\pgfqpoint{4.579151in}{4.503215in}}%
\pgfpathlineto{\pgfqpoint{4.580145in}{4.602844in}}%
\pgfpathlineto{\pgfqpoint{4.581139in}{4.503215in}}%
\pgfpathlineto{\pgfqpoint{4.582133in}{4.565944in}}%
\pgfpathlineto{\pgfqpoint{4.583127in}{4.503215in}}%
\pgfpathlineto{\pgfqpoint{4.584121in}{4.543804in}}%
\pgfpathlineto{\pgfqpoint{4.585116in}{4.503215in}}%
\pgfpathlineto{\pgfqpoint{4.586110in}{4.556719in}}%
\pgfpathlineto{\pgfqpoint{4.587104in}{4.503215in}}%
\pgfpathlineto{\pgfqpoint{4.588098in}{4.584394in}}%
\pgfpathlineto{\pgfqpoint{4.589092in}{4.503215in}}%
\pgfpathlineto{\pgfqpoint{4.590086in}{4.540114in}}%
\pgfpathlineto{\pgfqpoint{4.591080in}{4.503215in}}%
\pgfpathlineto{\pgfqpoint{4.592074in}{4.538269in}}%
\pgfpathlineto{\pgfqpoint{4.593068in}{4.503215in}}%
\pgfpathlineto{\pgfqpoint{4.594062in}{4.595464in}}%
\pgfpathlineto{\pgfqpoint{4.595056in}{4.503215in}}%
\pgfpathlineto{\pgfqpoint{4.596050in}{4.541959in}}%
\pgfpathlineto{\pgfqpoint{4.597044in}{4.503215in}}%
\pgfpathlineto{\pgfqpoint{4.598038in}{4.567789in}}%
\pgfpathlineto{\pgfqpoint{4.599032in}{4.503215in}}%
\pgfpathlineto{\pgfqpoint{4.600026in}{4.551184in}}%
\pgfpathlineto{\pgfqpoint{4.601020in}{4.503215in}}%
\pgfpathlineto{\pgfqpoint{4.602014in}{4.551184in}}%
\pgfpathlineto{\pgfqpoint{4.603008in}{4.503215in}}%
\pgfpathlineto{\pgfqpoint{4.604002in}{4.549339in}}%
\pgfpathlineto{\pgfqpoint{4.604996in}{4.503215in}}%
\pgfpathlineto{\pgfqpoint{4.605990in}{4.558564in}}%
\pgfpathlineto{\pgfqpoint{4.606984in}{4.503215in}}%
\pgfpathlineto{\pgfqpoint{4.607978in}{4.569634in}}%
\pgfpathlineto{\pgfqpoint{4.608972in}{4.503215in}}%
\pgfpathlineto{\pgfqpoint{4.609967in}{4.564099in}}%
\pgfpathlineto{\pgfqpoint{4.610961in}{4.503215in}}%
\pgfpathlineto{\pgfqpoint{4.611955in}{4.580704in}}%
\pgfpathlineto{\pgfqpoint{4.612949in}{4.503215in}}%
\pgfpathlineto{\pgfqpoint{4.613943in}{4.575169in}}%
\pgfpathlineto{\pgfqpoint{4.614937in}{4.503215in}}%
\pgfpathlineto{\pgfqpoint{4.615931in}{4.541959in}}%
\pgfpathlineto{\pgfqpoint{4.616925in}{4.503215in}}%
\pgfpathlineto{\pgfqpoint{4.617919in}{4.589929in}}%
\pgfpathlineto{\pgfqpoint{4.618913in}{4.503215in}}%
\pgfpathlineto{\pgfqpoint{4.619907in}{4.553029in}}%
\pgfpathlineto{\pgfqpoint{4.620901in}{4.503215in}}%
\pgfpathlineto{\pgfqpoint{4.621895in}{4.556719in}}%
\pgfpathlineto{\pgfqpoint{4.622889in}{4.503215in}}%
\pgfpathlineto{\pgfqpoint{4.623883in}{4.556719in}}%
\pgfpathlineto{\pgfqpoint{4.624877in}{4.503215in}}%
\pgfpathlineto{\pgfqpoint{4.625871in}{4.582549in}}%
\pgfpathlineto{\pgfqpoint{4.626865in}{4.503215in}}%
\pgfpathlineto{\pgfqpoint{4.627859in}{4.575169in}}%
\pgfpathlineto{\pgfqpoint{4.628853in}{4.503215in}}%
\pgfpathlineto{\pgfqpoint{4.629847in}{4.569634in}}%
\pgfpathlineto{\pgfqpoint{4.630841in}{4.503215in}}%
\pgfpathlineto{\pgfqpoint{4.631835in}{4.573324in}}%
\pgfpathlineto{\pgfqpoint{4.632829in}{4.503215in}}%
\pgfpathlineto{\pgfqpoint{4.633824in}{4.565944in}}%
\pgfpathlineto{\pgfqpoint{4.634818in}{4.503215in}}%
\pgfpathlineto{\pgfqpoint{4.635812in}{4.554874in}}%
\pgfpathlineto{\pgfqpoint{4.636806in}{4.503215in}}%
\pgfpathlineto{\pgfqpoint{4.637800in}{4.549339in}}%
\pgfpathlineto{\pgfqpoint{4.638794in}{4.503215in}}%
\pgfpathlineto{\pgfqpoint{4.639788in}{4.584394in}}%
\pgfpathlineto{\pgfqpoint{4.640782in}{4.503215in}}%
\pgfpathlineto{\pgfqpoint{4.641776in}{4.564099in}}%
\pgfpathlineto{\pgfqpoint{4.642770in}{4.503215in}}%
\pgfpathlineto{\pgfqpoint{4.643764in}{4.556719in}}%
\pgfpathlineto{\pgfqpoint{4.644758in}{4.503215in}}%
\pgfpathlineto{\pgfqpoint{4.645752in}{4.589929in}}%
\pgfpathlineto{\pgfqpoint{4.646746in}{4.503215in}}%
\pgfpathlineto{\pgfqpoint{4.647740in}{4.575169in}}%
\pgfpathlineto{\pgfqpoint{4.648734in}{4.503215in}}%
\pgfpathlineto{\pgfqpoint{4.649728in}{4.575169in}}%
\pgfpathlineto{\pgfqpoint{4.650722in}{4.503215in}}%
\pgfpathlineto{\pgfqpoint{4.651716in}{4.571479in}}%
\pgfpathlineto{\pgfqpoint{4.652710in}{4.503215in}}%
\pgfpathlineto{\pgfqpoint{4.653704in}{4.615758in}}%
\pgfpathlineto{\pgfqpoint{4.654698in}{4.503215in}}%
\pgfpathlineto{\pgfqpoint{4.655692in}{4.549339in}}%
\pgfpathlineto{\pgfqpoint{4.656686in}{4.503215in}}%
\pgfpathlineto{\pgfqpoint{4.657681in}{4.553029in}}%
\pgfpathlineto{\pgfqpoint{4.658675in}{4.503215in}}%
\pgfpathlineto{\pgfqpoint{4.659669in}{4.602844in}}%
\pgfpathlineto{\pgfqpoint{4.660663in}{4.503215in}}%
\pgfpathlineto{\pgfqpoint{4.661657in}{4.549339in}}%
\pgfpathlineto{\pgfqpoint{4.662651in}{4.503215in}}%
\pgfpathlineto{\pgfqpoint{4.663645in}{4.573324in}}%
\pgfpathlineto{\pgfqpoint{4.664639in}{4.503215in}}%
\pgfpathlineto{\pgfqpoint{4.665633in}{4.564099in}}%
\pgfpathlineto{\pgfqpoint{4.666627in}{4.503215in}}%
\pgfpathlineto{\pgfqpoint{4.667621in}{4.591774in}}%
\pgfpathlineto{\pgfqpoint{4.668615in}{4.503215in}}%
\pgfpathlineto{\pgfqpoint{4.669609in}{4.551184in}}%
\pgfpathlineto{\pgfqpoint{4.670603in}{4.503215in}}%
\pgfpathlineto{\pgfqpoint{4.671597in}{4.558564in}}%
\pgfpathlineto{\pgfqpoint{4.672591in}{4.503215in}}%
\pgfpathlineto{\pgfqpoint{4.673585in}{4.615758in}}%
\pgfpathlineto{\pgfqpoint{4.674579in}{4.503215in}}%
\pgfpathlineto{\pgfqpoint{4.675573in}{4.578859in}}%
\pgfpathlineto{\pgfqpoint{4.676567in}{4.503215in}}%
\pgfpathlineto{\pgfqpoint{4.677561in}{4.569634in}}%
\pgfpathlineto{\pgfqpoint{4.678555in}{4.503215in}}%
\pgfpathlineto{\pgfqpoint{4.679549in}{4.567789in}}%
\pgfpathlineto{\pgfqpoint{4.680543in}{4.503215in}}%
\pgfpathlineto{\pgfqpoint{4.681538in}{4.573324in}}%
\pgfpathlineto{\pgfqpoint{4.682532in}{4.503215in}}%
\pgfpathlineto{\pgfqpoint{4.683526in}{4.547494in}}%
\pgfpathlineto{\pgfqpoint{4.684520in}{4.503215in}}%
\pgfpathlineto{\pgfqpoint{4.685514in}{4.582549in}}%
\pgfpathlineto{\pgfqpoint{4.686508in}{4.503215in}}%
\pgfpathlineto{\pgfqpoint{4.687502in}{4.624983in}}%
\pgfpathlineto{\pgfqpoint{4.688496in}{4.503215in}}%
\pgfpathlineto{\pgfqpoint{4.689490in}{4.547494in}}%
\pgfpathlineto{\pgfqpoint{4.690484in}{4.503215in}}%
\pgfpathlineto{\pgfqpoint{4.691478in}{4.577014in}}%
\pgfpathlineto{\pgfqpoint{4.692472in}{4.503215in}}%
\pgfpathlineto{\pgfqpoint{4.693466in}{4.595464in}}%
\pgfpathlineto{\pgfqpoint{4.694460in}{4.503215in}}%
\pgfpathlineto{\pgfqpoint{4.695454in}{4.547494in}}%
\pgfpathlineto{\pgfqpoint{4.696448in}{4.503215in}}%
\pgfpathlineto{\pgfqpoint{4.697442in}{4.562254in}}%
\pgfpathlineto{\pgfqpoint{4.698436in}{4.503215in}}%
\pgfpathlineto{\pgfqpoint{4.699430in}{4.573324in}}%
\pgfpathlineto{\pgfqpoint{4.700424in}{4.503215in}}%
\pgfpathlineto{\pgfqpoint{4.701418in}{4.575169in}}%
\pgfpathlineto{\pgfqpoint{4.702412in}{4.503215in}}%
\pgfpathlineto{\pgfqpoint{4.703406in}{4.545649in}}%
\pgfpathlineto{\pgfqpoint{4.704400in}{4.503215in}}%
\pgfpathlineto{\pgfqpoint{4.705394in}{4.586239in}}%
\pgfpathlineto{\pgfqpoint{4.706389in}{4.503215in}}%
\pgfpathlineto{\pgfqpoint{4.707383in}{4.584394in}}%
\pgfpathlineto{\pgfqpoint{4.708377in}{4.503215in}}%
\pgfpathlineto{\pgfqpoint{4.709371in}{4.562254in}}%
\pgfpathlineto{\pgfqpoint{4.710365in}{4.503215in}}%
\pgfpathlineto{\pgfqpoint{4.711359in}{4.562254in}}%
\pgfpathlineto{\pgfqpoint{4.712353in}{4.503215in}}%
\pgfpathlineto{\pgfqpoint{4.713347in}{4.582549in}}%
\pgfpathlineto{\pgfqpoint{4.714341in}{4.503215in}}%
\pgfpathlineto{\pgfqpoint{4.715335in}{4.549339in}}%
\pgfpathlineto{\pgfqpoint{4.716329in}{4.503215in}}%
\pgfpathlineto{\pgfqpoint{4.717323in}{4.573324in}}%
\pgfpathlineto{\pgfqpoint{4.718317in}{4.503215in}}%
\pgfpathlineto{\pgfqpoint{4.719311in}{4.595464in}}%
\pgfpathlineto{\pgfqpoint{4.720305in}{4.503215in}}%
\pgfpathlineto{\pgfqpoint{4.721299in}{4.571479in}}%
\pgfpathlineto{\pgfqpoint{4.722293in}{4.503215in}}%
\pgfpathlineto{\pgfqpoint{4.723287in}{4.558564in}}%
\pgfpathlineto{\pgfqpoint{4.724281in}{4.503215in}}%
\pgfpathlineto{\pgfqpoint{4.725275in}{4.578859in}}%
\pgfpathlineto{\pgfqpoint{4.726269in}{4.503215in}}%
\pgfpathlineto{\pgfqpoint{4.727263in}{4.569634in}}%
\pgfpathlineto{\pgfqpoint{4.728257in}{4.503215in}}%
\pgfpathlineto{\pgfqpoint{4.729251in}{4.549339in}}%
\pgfpathlineto{\pgfqpoint{4.730246in}{4.503215in}}%
\pgfpathlineto{\pgfqpoint{4.731240in}{4.560409in}}%
\pgfpathlineto{\pgfqpoint{4.732234in}{4.503215in}}%
\pgfpathlineto{\pgfqpoint{4.733228in}{4.610224in}}%
\pgfpathlineto{\pgfqpoint{4.734222in}{4.503215in}}%
\pgfpathlineto{\pgfqpoint{4.735216in}{4.569634in}}%
\pgfpathlineto{\pgfqpoint{4.736210in}{4.503215in}}%
\pgfpathlineto{\pgfqpoint{4.737204in}{4.591774in}}%
\pgfpathlineto{\pgfqpoint{4.738198in}{4.503215in}}%
\pgfpathlineto{\pgfqpoint{4.739192in}{4.610224in}}%
\pgfpathlineto{\pgfqpoint{4.740186in}{4.503215in}}%
\pgfpathlineto{\pgfqpoint{4.741180in}{4.575169in}}%
\pgfpathlineto{\pgfqpoint{4.742174in}{4.503215in}}%
\pgfpathlineto{\pgfqpoint{4.743168in}{4.558564in}}%
\pgfpathlineto{\pgfqpoint{4.744162in}{4.503215in}}%
\pgfpathlineto{\pgfqpoint{4.745156in}{4.560409in}}%
\pgfpathlineto{\pgfqpoint{4.746150in}{4.503215in}}%
\pgfpathlineto{\pgfqpoint{4.747144in}{4.597309in}}%
\pgfpathlineto{\pgfqpoint{4.748138in}{4.503215in}}%
\pgfpathlineto{\pgfqpoint{4.749132in}{4.569634in}}%
\pgfpathlineto{\pgfqpoint{4.750126in}{4.503215in}}%
\pgfpathlineto{\pgfqpoint{4.751120in}{4.582549in}}%
\pgfpathlineto{\pgfqpoint{4.752114in}{4.503215in}}%
\pgfpathlineto{\pgfqpoint{4.753108in}{4.584394in}}%
\pgfpathlineto{\pgfqpoint{4.754103in}{4.503215in}}%
\pgfpathlineto{\pgfqpoint{4.755097in}{4.573324in}}%
\pgfpathlineto{\pgfqpoint{4.756091in}{4.503215in}}%
\pgfpathlineto{\pgfqpoint{4.757085in}{4.582549in}}%
\pgfpathlineto{\pgfqpoint{4.758079in}{4.503215in}}%
\pgfpathlineto{\pgfqpoint{4.759073in}{4.578859in}}%
\pgfpathlineto{\pgfqpoint{4.760067in}{4.503215in}}%
\pgfpathlineto{\pgfqpoint{4.761061in}{4.593619in}}%
\pgfpathlineto{\pgfqpoint{4.762055in}{4.503215in}}%
\pgfpathlineto{\pgfqpoint{4.763049in}{4.586239in}}%
\pgfpathlineto{\pgfqpoint{4.764043in}{4.503215in}}%
\pgfpathlineto{\pgfqpoint{4.765037in}{4.593619in}}%
\pgfpathlineto{\pgfqpoint{4.766031in}{4.503215in}}%
\pgfpathlineto{\pgfqpoint{4.767025in}{4.593619in}}%
\pgfpathlineto{\pgfqpoint{4.768019in}{4.503215in}}%
\pgfpathlineto{\pgfqpoint{4.769013in}{4.553029in}}%
\pgfpathlineto{\pgfqpoint{4.770007in}{4.503215in}}%
\pgfpathlineto{\pgfqpoint{4.771001in}{4.593619in}}%
\pgfpathlineto{\pgfqpoint{4.771995in}{4.503215in}}%
\pgfpathlineto{\pgfqpoint{4.772989in}{4.624983in}}%
\pgfpathlineto{\pgfqpoint{4.773983in}{4.503215in}}%
\pgfpathlineto{\pgfqpoint{4.774977in}{4.604689in}}%
\pgfpathlineto{\pgfqpoint{4.775971in}{4.503215in}}%
\pgfpathlineto{\pgfqpoint{4.776965in}{4.573324in}}%
\pgfpathlineto{\pgfqpoint{4.777959in}{4.503215in}}%
\pgfpathlineto{\pgfqpoint{4.778954in}{4.610224in}}%
\pgfpathlineto{\pgfqpoint{4.779948in}{4.503215in}}%
\pgfpathlineto{\pgfqpoint{4.780942in}{4.578859in}}%
\pgfpathlineto{\pgfqpoint{4.781936in}{4.503215in}}%
\pgfpathlineto{\pgfqpoint{4.782930in}{4.578859in}}%
\pgfpathlineto{\pgfqpoint{4.783924in}{4.503215in}}%
\pgfpathlineto{\pgfqpoint{4.784918in}{4.597309in}}%
\pgfpathlineto{\pgfqpoint{4.785912in}{4.503215in}}%
\pgfpathlineto{\pgfqpoint{4.786906in}{4.599154in}}%
\pgfpathlineto{\pgfqpoint{4.787900in}{4.503215in}}%
\pgfpathlineto{\pgfqpoint{4.788894in}{4.593619in}}%
\pgfpathlineto{\pgfqpoint{4.789888in}{4.503215in}}%
\pgfpathlineto{\pgfqpoint{4.790882in}{4.573324in}}%
\pgfpathlineto{\pgfqpoint{4.791876in}{4.503215in}}%
\pgfpathlineto{\pgfqpoint{4.792870in}{4.615758in}}%
\pgfpathlineto{\pgfqpoint{4.793864in}{4.503215in}}%
\pgfpathlineto{\pgfqpoint{4.794858in}{4.571479in}}%
\pgfpathlineto{\pgfqpoint{4.795852in}{4.503215in}}%
\pgfpathlineto{\pgfqpoint{4.796846in}{4.599154in}}%
\pgfpathlineto{\pgfqpoint{4.797840in}{4.503215in}}%
\pgfpathlineto{\pgfqpoint{4.798834in}{4.591774in}}%
\pgfpathlineto{\pgfqpoint{4.799828in}{4.503215in}}%
\pgfpathlineto{\pgfqpoint{4.800822in}{4.582549in}}%
\pgfpathlineto{\pgfqpoint{4.801816in}{4.503215in}}%
\pgfpathlineto{\pgfqpoint{4.802811in}{4.600999in}}%
\pgfpathlineto{\pgfqpoint{4.803805in}{4.503215in}}%
\pgfpathlineto{\pgfqpoint{4.804799in}{4.582549in}}%
\pgfpathlineto{\pgfqpoint{4.805793in}{4.503215in}}%
\pgfpathlineto{\pgfqpoint{4.806787in}{4.602844in}}%
\pgfpathlineto{\pgfqpoint{4.807781in}{4.503215in}}%
\pgfpathlineto{\pgfqpoint{4.808775in}{4.588084in}}%
\pgfpathlineto{\pgfqpoint{4.809769in}{4.503215in}}%
\pgfpathlineto{\pgfqpoint{4.810763in}{4.600999in}}%
\pgfpathlineto{\pgfqpoint{4.811757in}{4.503215in}}%
\pgfpathlineto{\pgfqpoint{4.812751in}{4.571479in}}%
\pgfpathlineto{\pgfqpoint{4.813745in}{4.503215in}}%
\pgfpathlineto{\pgfqpoint{4.814739in}{4.599154in}}%
\pgfpathlineto{\pgfqpoint{4.815733in}{4.503215in}}%
\pgfpathlineto{\pgfqpoint{4.816727in}{4.613913in}}%
\pgfpathlineto{\pgfqpoint{4.817721in}{4.503215in}}%
\pgfpathlineto{\pgfqpoint{4.818715in}{4.604689in}}%
\pgfpathlineto{\pgfqpoint{4.819709in}{4.503215in}}%
\pgfpathlineto{\pgfqpoint{4.820703in}{4.606534in}}%
\pgfpathlineto{\pgfqpoint{4.821697in}{4.503215in}}%
\pgfpathlineto{\pgfqpoint{4.822691in}{4.586239in}}%
\pgfpathlineto{\pgfqpoint{4.823685in}{4.503215in}}%
\pgfpathlineto{\pgfqpoint{4.824679in}{4.602844in}}%
\pgfpathlineto{\pgfqpoint{4.825673in}{4.503215in}}%
\pgfpathlineto{\pgfqpoint{4.826668in}{4.578859in}}%
\pgfpathlineto{\pgfqpoint{4.827662in}{4.503215in}}%
\pgfpathlineto{\pgfqpoint{4.828656in}{4.595464in}}%
\pgfpathlineto{\pgfqpoint{4.829650in}{4.503215in}}%
\pgfpathlineto{\pgfqpoint{4.830644in}{4.584394in}}%
\pgfpathlineto{\pgfqpoint{4.831638in}{4.503215in}}%
\pgfpathlineto{\pgfqpoint{4.832632in}{4.621293in}}%
\pgfpathlineto{\pgfqpoint{4.833626in}{4.503215in}}%
\pgfpathlineto{\pgfqpoint{4.834620in}{4.624983in}}%
\pgfpathlineto{\pgfqpoint{4.835614in}{4.503215in}}%
\pgfpathlineto{\pgfqpoint{4.836608in}{4.567789in}}%
\pgfpathlineto{\pgfqpoint{4.837602in}{4.503215in}}%
\pgfpathlineto{\pgfqpoint{4.838596in}{4.599154in}}%
\pgfpathlineto{\pgfqpoint{4.839590in}{4.503215in}}%
\pgfpathlineto{\pgfqpoint{4.840584in}{4.558564in}}%
\pgfpathlineto{\pgfqpoint{4.841578in}{4.503215in}}%
\pgfpathlineto{\pgfqpoint{4.842572in}{4.571479in}}%
\pgfpathlineto{\pgfqpoint{4.843566in}{4.503215in}}%
\pgfpathlineto{\pgfqpoint{4.844560in}{4.606534in}}%
\pgfpathlineto{\pgfqpoint{4.845554in}{4.503215in}}%
\pgfpathlineto{\pgfqpoint{4.846548in}{4.619448in}}%
\pgfpathlineto{\pgfqpoint{4.847542in}{4.503215in}}%
\pgfpathlineto{\pgfqpoint{4.848536in}{4.600999in}}%
\pgfpathlineto{\pgfqpoint{4.849530in}{4.503215in}}%
\pgfpathlineto{\pgfqpoint{4.850524in}{4.588084in}}%
\pgfpathlineto{\pgfqpoint{4.851519in}{4.503215in}}%
\pgfpathlineto{\pgfqpoint{4.852513in}{4.589929in}}%
\pgfpathlineto{\pgfqpoint{4.853507in}{4.503215in}}%
\pgfpathlineto{\pgfqpoint{4.854501in}{4.578859in}}%
\pgfpathlineto{\pgfqpoint{4.855495in}{4.503215in}}%
\pgfpathlineto{\pgfqpoint{4.856489in}{4.582549in}}%
\pgfpathlineto{\pgfqpoint{4.857483in}{4.503215in}}%
\pgfpathlineto{\pgfqpoint{4.858477in}{4.606534in}}%
\pgfpathlineto{\pgfqpoint{4.859471in}{4.503215in}}%
\pgfpathlineto{\pgfqpoint{4.860465in}{4.610224in}}%
\pgfpathlineto{\pgfqpoint{4.861459in}{4.503215in}}%
\pgfpathlineto{\pgfqpoint{4.862453in}{4.612069in}}%
\pgfpathlineto{\pgfqpoint{4.863447in}{4.503215in}}%
\pgfpathlineto{\pgfqpoint{4.864441in}{4.615758in}}%
\pgfpathlineto{\pgfqpoint{4.865435in}{4.503215in}}%
\pgfpathlineto{\pgfqpoint{4.866429in}{4.709853in}}%
\pgfpathlineto{\pgfqpoint{4.867423in}{4.503215in}}%
\pgfpathlineto{\pgfqpoint{4.868417in}{4.584394in}}%
\pgfpathlineto{\pgfqpoint{4.869411in}{4.503215in}}%
\pgfpathlineto{\pgfqpoint{4.870405in}{4.580704in}}%
\pgfpathlineto{\pgfqpoint{4.871399in}{4.503215in}}%
\pgfpathlineto{\pgfqpoint{4.872393in}{4.621293in}}%
\pgfpathlineto{\pgfqpoint{4.873387in}{4.503215in}}%
\pgfpathlineto{\pgfqpoint{4.874381in}{4.580704in}}%
\pgfpathlineto{\pgfqpoint{4.875376in}{4.503215in}}%
\pgfpathlineto{\pgfqpoint{4.876370in}{4.610224in}}%
\pgfpathlineto{\pgfqpoint{4.877364in}{4.503215in}}%
\pgfpathlineto{\pgfqpoint{4.878358in}{4.645278in}}%
\pgfpathlineto{\pgfqpoint{4.879352in}{4.503215in}}%
\pgfpathlineto{\pgfqpoint{4.880346in}{4.599154in}}%
\pgfpathlineto{\pgfqpoint{4.881340in}{4.503215in}}%
\pgfpathlineto{\pgfqpoint{4.882334in}{4.602844in}}%
\pgfpathlineto{\pgfqpoint{4.883328in}{4.503215in}}%
\pgfpathlineto{\pgfqpoint{4.884322in}{4.599154in}}%
\pgfpathlineto{\pgfqpoint{4.885316in}{4.503215in}}%
\pgfpathlineto{\pgfqpoint{4.886310in}{4.612069in}}%
\pgfpathlineto{\pgfqpoint{4.887304in}{4.503215in}}%
\pgfpathlineto{\pgfqpoint{4.888298in}{4.593619in}}%
\pgfpathlineto{\pgfqpoint{4.889292in}{4.503215in}}%
\pgfpathlineto{\pgfqpoint{4.890286in}{4.613913in}}%
\pgfpathlineto{\pgfqpoint{4.891280in}{4.503215in}}%
\pgfpathlineto{\pgfqpoint{4.892274in}{4.680333in}}%
\pgfpathlineto{\pgfqpoint{4.893268in}{4.503215in}}%
\pgfpathlineto{\pgfqpoint{4.894262in}{4.665573in}}%
\pgfpathlineto{\pgfqpoint{4.895256in}{4.503215in}}%
\pgfpathlineto{\pgfqpoint{4.896250in}{4.612069in}}%
\pgfpathlineto{\pgfqpoint{4.897244in}{4.503215in}}%
\pgfpathlineto{\pgfqpoint{4.898238in}{4.615758in}}%
\pgfpathlineto{\pgfqpoint{4.899233in}{4.503215in}}%
\pgfpathlineto{\pgfqpoint{4.900227in}{4.643433in}}%
\pgfpathlineto{\pgfqpoint{4.901221in}{4.503215in}}%
\pgfpathlineto{\pgfqpoint{4.902215in}{4.599154in}}%
\pgfpathlineto{\pgfqpoint{4.903209in}{4.503215in}}%
\pgfpathlineto{\pgfqpoint{4.904203in}{4.606534in}}%
\pgfpathlineto{\pgfqpoint{4.905197in}{4.503215in}}%
\pgfpathlineto{\pgfqpoint{4.906191in}{4.695093in}}%
\pgfpathlineto{\pgfqpoint{4.907185in}{4.503215in}}%
\pgfpathlineto{\pgfqpoint{4.908179in}{4.621293in}}%
\pgfpathlineto{\pgfqpoint{4.909173in}{4.503215in}}%
\pgfpathlineto{\pgfqpoint{4.910167in}{4.610224in}}%
\pgfpathlineto{\pgfqpoint{4.911161in}{4.503215in}}%
\pgfpathlineto{\pgfqpoint{4.912155in}{4.593619in}}%
\pgfpathlineto{\pgfqpoint{4.913149in}{4.503215in}}%
\pgfpathlineto{\pgfqpoint{4.914143in}{4.621293in}}%
\pgfpathlineto{\pgfqpoint{4.915137in}{4.503215in}}%
\pgfpathlineto{\pgfqpoint{4.916131in}{4.593619in}}%
\pgfpathlineto{\pgfqpoint{4.917125in}{4.503215in}}%
\pgfpathlineto{\pgfqpoint{4.918119in}{4.619448in}}%
\pgfpathlineto{\pgfqpoint{4.919113in}{4.503215in}}%
\pgfpathlineto{\pgfqpoint{4.920107in}{4.654503in}}%
\pgfpathlineto{\pgfqpoint{4.921101in}{4.503215in}}%
\pgfpathlineto{\pgfqpoint{4.922095in}{4.612069in}}%
\pgfpathlineto{\pgfqpoint{4.923090in}{4.503215in}}%
\pgfpathlineto{\pgfqpoint{4.924084in}{4.591774in}}%
\pgfpathlineto{\pgfqpoint{4.925078in}{4.503215in}}%
\pgfpathlineto{\pgfqpoint{4.926072in}{4.641588in}}%
\pgfpathlineto{\pgfqpoint{4.927066in}{4.503215in}}%
\pgfpathlineto{\pgfqpoint{4.928060in}{4.623138in}}%
\pgfpathlineto{\pgfqpoint{4.929054in}{4.503215in}}%
\pgfpathlineto{\pgfqpoint{4.930048in}{4.593619in}}%
\pgfpathlineto{\pgfqpoint{4.931042in}{4.503215in}}%
\pgfpathlineto{\pgfqpoint{4.932036in}{4.599154in}}%
\pgfpathlineto{\pgfqpoint{4.933030in}{4.503215in}}%
\pgfpathlineto{\pgfqpoint{4.934024in}{4.648968in}}%
\pgfpathlineto{\pgfqpoint{4.935018in}{4.503215in}}%
\pgfpathlineto{\pgfqpoint{4.936012in}{4.610224in}}%
\pgfpathlineto{\pgfqpoint{4.937006in}{4.503215in}}%
\pgfpathlineto{\pgfqpoint{4.938000in}{4.626828in}}%
\pgfpathlineto{\pgfqpoint{4.938994in}{4.503215in}}%
\pgfpathlineto{\pgfqpoint{4.939988in}{4.645278in}}%
\pgfpathlineto{\pgfqpoint{4.940982in}{4.503215in}}%
\pgfpathlineto{\pgfqpoint{4.941976in}{4.623138in}}%
\pgfpathlineto{\pgfqpoint{4.942970in}{4.503215in}}%
\pgfpathlineto{\pgfqpoint{4.943964in}{4.636053in}}%
\pgfpathlineto{\pgfqpoint{4.944958in}{4.503215in}}%
\pgfpathlineto{\pgfqpoint{4.945952in}{4.593619in}}%
\pgfpathlineto{\pgfqpoint{4.946946in}{4.503215in}}%
\pgfpathlineto{\pgfqpoint{4.947941in}{4.610224in}}%
\pgfpathlineto{\pgfqpoint{4.948935in}{4.503215in}}%
\pgfpathlineto{\pgfqpoint{4.949929in}{4.610224in}}%
\pgfpathlineto{\pgfqpoint{4.950923in}{4.503215in}}%
\pgfpathlineto{\pgfqpoint{4.951917in}{4.608379in}}%
\pgfpathlineto{\pgfqpoint{4.952911in}{4.503215in}}%
\pgfpathlineto{\pgfqpoint{4.953905in}{4.637898in}}%
\pgfpathlineto{\pgfqpoint{4.954899in}{4.503215in}}%
\pgfpathlineto{\pgfqpoint{4.955893in}{4.602844in}}%
\pgfpathlineto{\pgfqpoint{4.956887in}{4.503215in}}%
\pgfpathlineto{\pgfqpoint{4.957881in}{4.641588in}}%
\pgfpathlineto{\pgfqpoint{4.958875in}{4.503215in}}%
\pgfpathlineto{\pgfqpoint{4.959869in}{4.645278in}}%
\pgfpathlineto{\pgfqpoint{4.960863in}{4.503215in}}%
\pgfpathlineto{\pgfqpoint{4.961857in}{4.624983in}}%
\pgfpathlineto{\pgfqpoint{4.962851in}{4.503215in}}%
\pgfpathlineto{\pgfqpoint{4.963845in}{4.588084in}}%
\pgfpathlineto{\pgfqpoint{4.964839in}{4.503215in}}%
\pgfpathlineto{\pgfqpoint{4.965833in}{4.637898in}}%
\pgfpathlineto{\pgfqpoint{4.966827in}{4.503215in}}%
\pgfpathlineto{\pgfqpoint{4.967821in}{4.610224in}}%
\pgfpathlineto{\pgfqpoint{4.968815in}{4.503215in}}%
\pgfpathlineto{\pgfqpoint{4.969809in}{4.593619in}}%
\pgfpathlineto{\pgfqpoint{4.970803in}{4.503215in}}%
\pgfpathlineto{\pgfqpoint{4.971798in}{4.650813in}}%
\pgfpathlineto{\pgfqpoint{4.972792in}{4.503215in}}%
\pgfpathlineto{\pgfqpoint{4.973786in}{4.615758in}}%
\pgfpathlineto{\pgfqpoint{4.974780in}{4.503215in}}%
\pgfpathlineto{\pgfqpoint{4.975774in}{4.630518in}}%
\pgfpathlineto{\pgfqpoint{4.976768in}{4.503215in}}%
\pgfpathlineto{\pgfqpoint{4.977762in}{4.626828in}}%
\pgfpathlineto{\pgfqpoint{4.978756in}{4.503215in}}%
\pgfpathlineto{\pgfqpoint{4.979750in}{4.702473in}}%
\pgfpathlineto{\pgfqpoint{4.980744in}{4.503215in}}%
\pgfpathlineto{\pgfqpoint{4.981738in}{4.593619in}}%
\pgfpathlineto{\pgfqpoint{4.982732in}{4.503215in}}%
\pgfpathlineto{\pgfqpoint{4.983726in}{4.626828in}}%
\pgfpathlineto{\pgfqpoint{4.984720in}{4.503215in}}%
\pgfpathlineto{\pgfqpoint{4.985714in}{4.691403in}}%
\pgfpathlineto{\pgfqpoint{4.986708in}{4.503215in}}%
\pgfpathlineto{\pgfqpoint{4.987702in}{4.613913in}}%
\pgfpathlineto{\pgfqpoint{4.988696in}{4.503215in}}%
\pgfpathlineto{\pgfqpoint{4.989690in}{4.632363in}}%
\pgfpathlineto{\pgfqpoint{4.990684in}{4.503215in}}%
\pgfpathlineto{\pgfqpoint{4.991678in}{4.600999in}}%
\pgfpathlineto{\pgfqpoint{4.992672in}{4.503215in}}%
\pgfpathlineto{\pgfqpoint{4.993666in}{4.663728in}}%
\pgfpathlineto{\pgfqpoint{4.994660in}{4.503215in}}%
\pgfpathlineto{\pgfqpoint{4.995655in}{4.645278in}}%
\pgfpathlineto{\pgfqpoint{4.996649in}{4.503215in}}%
\pgfpathlineto{\pgfqpoint{4.997643in}{4.654503in}}%
\pgfpathlineto{\pgfqpoint{4.998637in}{4.503215in}}%
\pgfpathlineto{\pgfqpoint{4.999631in}{4.672953in}}%
\pgfpathlineto{\pgfqpoint{5.000625in}{4.503215in}}%
\pgfpathlineto{\pgfqpoint{5.001619in}{4.610224in}}%
\pgfpathlineto{\pgfqpoint{5.002613in}{4.503215in}}%
\pgfpathlineto{\pgfqpoint{5.003607in}{4.623138in}}%
\pgfpathlineto{\pgfqpoint{5.004601in}{4.503215in}}%
\pgfpathlineto{\pgfqpoint{5.005595in}{4.648968in}}%
\pgfpathlineto{\pgfqpoint{5.006589in}{4.503215in}}%
\pgfpathlineto{\pgfqpoint{5.007583in}{4.623138in}}%
\pgfpathlineto{\pgfqpoint{5.008577in}{4.503215in}}%
\pgfpathlineto{\pgfqpoint{5.009571in}{4.628673in}}%
\pgfpathlineto{\pgfqpoint{5.010565in}{4.503215in}}%
\pgfpathlineto{\pgfqpoint{5.011559in}{4.619448in}}%
\pgfpathlineto{\pgfqpoint{5.012553in}{4.503215in}}%
\pgfpathlineto{\pgfqpoint{5.013547in}{4.724612in}}%
\pgfpathlineto{\pgfqpoint{5.014541in}{4.503215in}}%
\pgfpathlineto{\pgfqpoint{5.015535in}{4.624983in}}%
\pgfpathlineto{\pgfqpoint{5.016529in}{4.503215in}}%
\pgfpathlineto{\pgfqpoint{5.017523in}{4.639743in}}%
\pgfpathlineto{\pgfqpoint{5.018517in}{4.503215in}}%
\pgfpathlineto{\pgfqpoint{5.019511in}{4.641588in}}%
\pgfpathlineto{\pgfqpoint{5.020506in}{4.503215in}}%
\pgfpathlineto{\pgfqpoint{5.021500in}{4.615758in}}%
\pgfpathlineto{\pgfqpoint{5.022494in}{4.503215in}}%
\pgfpathlineto{\pgfqpoint{5.023488in}{4.628673in}}%
\pgfpathlineto{\pgfqpoint{5.024482in}{4.503215in}}%
\pgfpathlineto{\pgfqpoint{5.025476in}{4.602844in}}%
\pgfpathlineto{\pgfqpoint{5.026470in}{4.503215in}}%
\pgfpathlineto{\pgfqpoint{5.027464in}{4.597309in}}%
\pgfpathlineto{\pgfqpoint{5.028458in}{4.503215in}}%
\pgfpathlineto{\pgfqpoint{5.029452in}{4.624983in}}%
\pgfpathlineto{\pgfqpoint{5.030446in}{4.503215in}}%
\pgfpathlineto{\pgfqpoint{5.031440in}{4.641588in}}%
\pgfpathlineto{\pgfqpoint{5.032434in}{4.503215in}}%
\pgfpathlineto{\pgfqpoint{5.033428in}{4.661883in}}%
\pgfpathlineto{\pgfqpoint{5.034422in}{4.503215in}}%
\pgfpathlineto{\pgfqpoint{5.035416in}{4.684023in}}%
\pgfpathlineto{\pgfqpoint{5.036410in}{4.503215in}}%
\pgfpathlineto{\pgfqpoint{5.037404in}{4.654503in}}%
\pgfpathlineto{\pgfqpoint{5.038398in}{4.503215in}}%
\pgfpathlineto{\pgfqpoint{5.039392in}{4.639743in}}%
\pgfpathlineto{\pgfqpoint{5.040386in}{4.503215in}}%
\pgfpathlineto{\pgfqpoint{5.041380in}{4.647123in}}%
\pgfpathlineto{\pgfqpoint{5.042374in}{4.503215in}}%
\pgfpathlineto{\pgfqpoint{5.043368in}{4.615758in}}%
\pgfpathlineto{\pgfqpoint{5.044363in}{4.503215in}}%
\pgfpathlineto{\pgfqpoint{5.045357in}{4.628673in}}%
\pgfpathlineto{\pgfqpoint{5.046351in}{4.503215in}}%
\pgfpathlineto{\pgfqpoint{5.047345in}{4.671108in}}%
\pgfpathlineto{\pgfqpoint{5.048339in}{4.503215in}}%
\pgfpathlineto{\pgfqpoint{5.049333in}{4.648968in}}%
\pgfpathlineto{\pgfqpoint{5.050327in}{4.503215in}}%
\pgfpathlineto{\pgfqpoint{5.051321in}{4.604689in}}%
\pgfpathlineto{\pgfqpoint{5.052315in}{4.503215in}}%
\pgfpathlineto{\pgfqpoint{5.053309in}{4.623138in}}%
\pgfpathlineto{\pgfqpoint{5.054303in}{4.503215in}}%
\pgfpathlineto{\pgfqpoint{5.055297in}{4.650813in}}%
\pgfpathlineto{\pgfqpoint{5.056291in}{4.503215in}}%
\pgfpathlineto{\pgfqpoint{5.057285in}{4.624983in}}%
\pgfpathlineto{\pgfqpoint{5.058279in}{4.503215in}}%
\pgfpathlineto{\pgfqpoint{5.059273in}{4.621293in}}%
\pgfpathlineto{\pgfqpoint{5.060267in}{4.503215in}}%
\pgfpathlineto{\pgfqpoint{5.061261in}{4.600999in}}%
\pgfpathlineto{\pgfqpoint{5.062255in}{4.503215in}}%
\pgfpathlineto{\pgfqpoint{5.063249in}{4.647123in}}%
\pgfpathlineto{\pgfqpoint{5.064243in}{4.503215in}}%
\pgfpathlineto{\pgfqpoint{5.065237in}{4.623138in}}%
\pgfpathlineto{\pgfqpoint{5.066231in}{4.503215in}}%
\pgfpathlineto{\pgfqpoint{5.067225in}{4.717233in}}%
\pgfpathlineto{\pgfqpoint{5.068220in}{4.503215in}}%
\pgfpathlineto{\pgfqpoint{5.069214in}{4.632363in}}%
\pgfpathlineto{\pgfqpoint{5.070208in}{4.503215in}}%
\pgfpathlineto{\pgfqpoint{5.071202in}{4.624983in}}%
\pgfpathlineto{\pgfqpoint{5.072196in}{4.503215in}}%
\pgfpathlineto{\pgfqpoint{5.073190in}{4.656348in}}%
\pgfpathlineto{\pgfqpoint{5.074184in}{4.503215in}}%
\pgfpathlineto{\pgfqpoint{5.075178in}{4.665573in}}%
\pgfpathlineto{\pgfqpoint{5.076172in}{4.503215in}}%
\pgfpathlineto{\pgfqpoint{5.077166in}{4.606534in}}%
\pgfpathlineto{\pgfqpoint{5.078160in}{4.503215in}}%
\pgfpathlineto{\pgfqpoint{5.079154in}{4.613913in}}%
\pgfpathlineto{\pgfqpoint{5.080148in}{4.503215in}}%
\pgfpathlineto{\pgfqpoint{5.081142in}{4.656348in}}%
\pgfpathlineto{\pgfqpoint{5.082136in}{4.503215in}}%
\pgfpathlineto{\pgfqpoint{5.083130in}{4.665573in}}%
\pgfpathlineto{\pgfqpoint{5.084124in}{4.503215in}}%
\pgfpathlineto{\pgfqpoint{5.085118in}{4.634208in}}%
\pgfpathlineto{\pgfqpoint{5.086112in}{4.503215in}}%
\pgfpathlineto{\pgfqpoint{5.087106in}{4.656348in}}%
\pgfpathlineto{\pgfqpoint{5.088100in}{4.503215in}}%
\pgfpathlineto{\pgfqpoint{5.089094in}{4.636053in}}%
\pgfpathlineto{\pgfqpoint{5.090088in}{4.503215in}}%
\pgfpathlineto{\pgfqpoint{5.091082in}{4.634208in}}%
\pgfpathlineto{\pgfqpoint{5.092076in}{4.503215in}}%
\pgfpathlineto{\pgfqpoint{5.093071in}{4.641588in}}%
\pgfpathlineto{\pgfqpoint{5.094065in}{4.503215in}}%
\pgfpathlineto{\pgfqpoint{5.095059in}{4.685868in}}%
\pgfpathlineto{\pgfqpoint{5.096053in}{4.503215in}}%
\pgfpathlineto{\pgfqpoint{5.097047in}{4.641588in}}%
\pgfpathlineto{\pgfqpoint{5.098041in}{4.503215in}}%
\pgfpathlineto{\pgfqpoint{5.099035in}{4.687713in}}%
\pgfpathlineto{\pgfqpoint{5.100029in}{4.503215in}}%
\pgfpathlineto{\pgfqpoint{5.101023in}{4.671108in}}%
\pgfpathlineto{\pgfqpoint{5.102017in}{4.503215in}}%
\pgfpathlineto{\pgfqpoint{5.103011in}{4.613913in}}%
\pgfpathlineto{\pgfqpoint{5.104005in}{4.503215in}}%
\pgfpathlineto{\pgfqpoint{5.104999in}{4.680333in}}%
\pgfpathlineto{\pgfqpoint{5.105993in}{4.503215in}}%
\pgfpathlineto{\pgfqpoint{5.106987in}{4.698783in}}%
\pgfpathlineto{\pgfqpoint{5.107981in}{4.503215in}}%
\pgfpathlineto{\pgfqpoint{5.108975in}{4.648968in}}%
\pgfpathlineto{\pgfqpoint{5.109969in}{4.503215in}}%
\pgfpathlineto{\pgfqpoint{5.110963in}{4.637898in}}%
\pgfpathlineto{\pgfqpoint{5.111957in}{4.503215in}}%
\pgfpathlineto{\pgfqpoint{5.112951in}{4.678488in}}%
\pgfpathlineto{\pgfqpoint{5.113945in}{4.503215in}}%
\pgfpathlineto{\pgfqpoint{5.114939in}{4.669263in}}%
\pgfpathlineto{\pgfqpoint{5.115933in}{4.503215in}}%
\pgfpathlineto{\pgfqpoint{5.116928in}{4.676643in}}%
\pgfpathlineto{\pgfqpoint{5.117922in}{4.503215in}}%
\pgfpathlineto{\pgfqpoint{5.118916in}{4.663728in}}%
\pgfpathlineto{\pgfqpoint{5.119910in}{4.503215in}}%
\pgfpathlineto{\pgfqpoint{5.120904in}{4.641588in}}%
\pgfpathlineto{\pgfqpoint{5.121898in}{4.503215in}}%
\pgfpathlineto{\pgfqpoint{5.122892in}{4.709853in}}%
\pgfpathlineto{\pgfqpoint{5.123886in}{4.503215in}}%
\pgfpathlineto{\pgfqpoint{5.124880in}{4.647123in}}%
\pgfpathlineto{\pgfqpoint{5.125874in}{4.503215in}}%
\pgfpathlineto{\pgfqpoint{5.126868in}{4.684023in}}%
\pgfpathlineto{\pgfqpoint{5.127862in}{4.503215in}}%
\pgfpathlineto{\pgfqpoint{5.128856in}{4.709853in}}%
\pgfpathlineto{\pgfqpoint{5.129850in}{4.503215in}}%
\pgfpathlineto{\pgfqpoint{5.130844in}{4.691403in}}%
\pgfpathlineto{\pgfqpoint{5.131838in}{4.503215in}}%
\pgfpathlineto{\pgfqpoint{5.132832in}{4.684023in}}%
\pgfpathlineto{\pgfqpoint{5.133826in}{4.503215in}}%
\pgfpathlineto{\pgfqpoint{5.134820in}{4.691403in}}%
\pgfpathlineto{\pgfqpoint{5.135814in}{4.503215in}}%
\pgfpathlineto{\pgfqpoint{5.136808in}{4.709853in}}%
\pgfpathlineto{\pgfqpoint{5.137802in}{4.503215in}}%
\pgfpathlineto{\pgfqpoint{5.138796in}{4.779962in}}%
\pgfpathlineto{\pgfqpoint{5.139790in}{4.503215in}}%
\pgfpathlineto{\pgfqpoint{5.140785in}{4.711698in}}%
\pgfpathlineto{\pgfqpoint{5.141779in}{4.503215in}}%
\pgfpathlineto{\pgfqpoint{5.142773in}{4.680333in}}%
\pgfpathlineto{\pgfqpoint{5.143767in}{4.503215in}}%
\pgfpathlineto{\pgfqpoint{5.144761in}{4.691403in}}%
\pgfpathlineto{\pgfqpoint{5.145755in}{4.503215in}}%
\pgfpathlineto{\pgfqpoint{5.146749in}{4.713543in}}%
\pgfpathlineto{\pgfqpoint{5.147743in}{4.503215in}}%
\pgfpathlineto{\pgfqpoint{5.148737in}{4.682178in}}%
\pgfpathlineto{\pgfqpoint{5.149731in}{4.503215in}}%
\pgfpathlineto{\pgfqpoint{5.150725in}{4.641588in}}%
\pgfpathlineto{\pgfqpoint{5.151719in}{4.503215in}}%
\pgfpathlineto{\pgfqpoint{5.152713in}{4.731992in}}%
\pgfpathlineto{\pgfqpoint{5.153707in}{4.503215in}}%
\pgfpathlineto{\pgfqpoint{5.154701in}{4.715388in}}%
\pgfpathlineto{\pgfqpoint{5.155695in}{4.503215in}}%
\pgfpathlineto{\pgfqpoint{5.156689in}{4.719077in}}%
\pgfpathlineto{\pgfqpoint{5.157683in}{4.503215in}}%
\pgfpathlineto{\pgfqpoint{5.158677in}{4.636053in}}%
\pgfpathlineto{\pgfqpoint{5.159671in}{4.503215in}}%
\pgfpathlineto{\pgfqpoint{5.160665in}{4.680333in}}%
\pgfpathlineto{\pgfqpoint{5.161659in}{4.503215in}}%
\pgfpathlineto{\pgfqpoint{5.162653in}{4.717233in}}%
\pgfpathlineto{\pgfqpoint{5.163647in}{4.503215in}}%
\pgfpathlineto{\pgfqpoint{5.164642in}{4.702473in}}%
\pgfpathlineto{\pgfqpoint{5.165636in}{4.503215in}}%
\pgfpathlineto{\pgfqpoint{5.166630in}{4.743062in}}%
\pgfpathlineto{\pgfqpoint{5.167624in}{4.503215in}}%
\pgfpathlineto{\pgfqpoint{5.168618in}{4.706163in}}%
\pgfpathlineto{\pgfqpoint{5.169612in}{4.503215in}}%
\pgfpathlineto{\pgfqpoint{5.170606in}{4.667418in}}%
\pgfpathlineto{\pgfqpoint{5.171600in}{4.503215in}}%
\pgfpathlineto{\pgfqpoint{5.172594in}{4.708008in}}%
\pgfpathlineto{\pgfqpoint{5.173588in}{4.503215in}}%
\pgfpathlineto{\pgfqpoint{5.174582in}{4.733837in}}%
\pgfpathlineto{\pgfqpoint{5.175576in}{4.503215in}}%
\pgfpathlineto{\pgfqpoint{5.176570in}{4.706163in}}%
\pgfpathlineto{\pgfqpoint{5.177564in}{4.503215in}}%
\pgfpathlineto{\pgfqpoint{5.178558in}{4.671108in}}%
\pgfpathlineto{\pgfqpoint{5.179552in}{4.503215in}}%
\pgfpathlineto{\pgfqpoint{5.180546in}{4.667418in}}%
\pgfpathlineto{\pgfqpoint{5.181540in}{4.503215in}}%
\pgfpathlineto{\pgfqpoint{5.182534in}{4.737527in}}%
\pgfpathlineto{\pgfqpoint{5.183528in}{4.503215in}}%
\pgfpathlineto{\pgfqpoint{5.184522in}{4.645278in}}%
\pgfpathlineto{\pgfqpoint{5.185516in}{4.503215in}}%
\pgfpathlineto{\pgfqpoint{5.186510in}{4.761512in}}%
\pgfpathlineto{\pgfqpoint{5.187504in}{4.503215in}}%
\pgfpathlineto{\pgfqpoint{5.188498in}{4.722767in}}%
\pgfpathlineto{\pgfqpoint{5.189493in}{4.503215in}}%
\pgfpathlineto{\pgfqpoint{5.190487in}{4.700628in}}%
\pgfpathlineto{\pgfqpoint{5.191481in}{4.503215in}}%
\pgfpathlineto{\pgfqpoint{5.192475in}{4.682178in}}%
\pgfpathlineto{\pgfqpoint{5.193469in}{4.503215in}}%
\pgfpathlineto{\pgfqpoint{5.194463in}{4.730147in}}%
\pgfpathlineto{\pgfqpoint{5.195457in}{4.503215in}}%
\pgfpathlineto{\pgfqpoint{5.196451in}{4.750442in}}%
\pgfpathlineto{\pgfqpoint{5.197445in}{4.503215in}}%
\pgfpathlineto{\pgfqpoint{5.198439in}{4.682178in}}%
\pgfpathlineto{\pgfqpoint{5.199433in}{4.503215in}}%
\pgfpathlineto{\pgfqpoint{5.200427in}{4.706163in}}%
\pgfpathlineto{\pgfqpoint{5.201421in}{4.503215in}}%
\pgfpathlineto{\pgfqpoint{5.202415in}{4.741217in}}%
\pgfpathlineto{\pgfqpoint{5.203409in}{4.503215in}}%
\pgfpathlineto{\pgfqpoint{5.204403in}{4.706163in}}%
\pgfpathlineto{\pgfqpoint{5.205397in}{4.503215in}}%
\pgfpathlineto{\pgfqpoint{5.206391in}{4.719077in}}%
\pgfpathlineto{\pgfqpoint{5.207385in}{4.503215in}}%
\pgfpathlineto{\pgfqpoint{5.208379in}{4.691403in}}%
\pgfpathlineto{\pgfqpoint{5.209373in}{4.503215in}}%
\pgfpathlineto{\pgfqpoint{5.210367in}{4.698783in}}%
\pgfpathlineto{\pgfqpoint{5.211361in}{4.503215in}}%
\pgfpathlineto{\pgfqpoint{5.212355in}{4.755977in}}%
\pgfpathlineto{\pgfqpoint{5.213350in}{4.503215in}}%
\pgfpathlineto{\pgfqpoint{5.214344in}{4.708008in}}%
\pgfpathlineto{\pgfqpoint{5.215338in}{4.503215in}}%
\pgfpathlineto{\pgfqpoint{5.216332in}{4.741217in}}%
\pgfpathlineto{\pgfqpoint{5.217326in}{4.503215in}}%
\pgfpathlineto{\pgfqpoint{5.218320in}{4.752287in}}%
\pgfpathlineto{\pgfqpoint{5.219314in}{4.503215in}}%
\pgfpathlineto{\pgfqpoint{5.220308in}{4.702473in}}%
\pgfpathlineto{\pgfqpoint{5.221302in}{4.503215in}}%
\pgfpathlineto{\pgfqpoint{5.222296in}{4.726457in}}%
\pgfpathlineto{\pgfqpoint{5.223290in}{4.503215in}}%
\pgfpathlineto{\pgfqpoint{5.224284in}{4.702473in}}%
\pgfpathlineto{\pgfqpoint{5.225278in}{4.503215in}}%
\pgfpathlineto{\pgfqpoint{5.226272in}{4.835311in}}%
\pgfpathlineto{\pgfqpoint{5.227266in}{4.503215in}}%
\pgfpathlineto{\pgfqpoint{5.228260in}{4.717233in}}%
\pgfpathlineto{\pgfqpoint{5.229254in}{4.503215in}}%
\pgfpathlineto{\pgfqpoint{5.230248in}{4.752287in}}%
\pgfpathlineto{\pgfqpoint{5.231242in}{4.503215in}}%
\pgfpathlineto{\pgfqpoint{5.232236in}{4.759667in}}%
\pgfpathlineto{\pgfqpoint{5.233230in}{4.503215in}}%
\pgfpathlineto{\pgfqpoint{5.234224in}{4.726457in}}%
\pgfpathlineto{\pgfqpoint{5.235218in}{4.503215in}}%
\pgfpathlineto{\pgfqpoint{5.236212in}{4.763357in}}%
\pgfpathlineto{\pgfqpoint{5.237207in}{4.503215in}}%
\pgfpathlineto{\pgfqpoint{5.238201in}{4.650813in}}%
\pgfpathlineto{\pgfqpoint{5.239195in}{4.503215in}}%
\pgfpathlineto{\pgfqpoint{5.240189in}{4.844536in}}%
\pgfpathlineto{\pgfqpoint{5.241183in}{4.503215in}}%
\pgfpathlineto{\pgfqpoint{5.242177in}{4.719077in}}%
\pgfpathlineto{\pgfqpoint{5.243171in}{4.503215in}}%
\pgfpathlineto{\pgfqpoint{5.244165in}{4.726457in}}%
\pgfpathlineto{\pgfqpoint{5.245159in}{4.503215in}}%
\pgfpathlineto{\pgfqpoint{5.246153in}{4.800257in}}%
\pgfpathlineto{\pgfqpoint{5.247147in}{4.503215in}}%
\pgfpathlineto{\pgfqpoint{5.248141in}{4.715388in}}%
\pgfpathlineto{\pgfqpoint{5.249135in}{4.503215in}}%
\pgfpathlineto{\pgfqpoint{5.250129in}{4.711698in}}%
\pgfpathlineto{\pgfqpoint{5.251123in}{4.503215in}}%
\pgfpathlineto{\pgfqpoint{5.252117in}{4.676643in}}%
\pgfpathlineto{\pgfqpoint{5.253111in}{4.503215in}}%
\pgfpathlineto{\pgfqpoint{5.254105in}{4.792877in}}%
\pgfpathlineto{\pgfqpoint{5.255099in}{4.503215in}}%
\pgfpathlineto{\pgfqpoint{5.256093in}{4.781807in}}%
\pgfpathlineto{\pgfqpoint{5.257087in}{4.503215in}}%
\pgfpathlineto{\pgfqpoint{5.258081in}{4.684023in}}%
\pgfpathlineto{\pgfqpoint{5.259075in}{4.503215in}}%
\pgfpathlineto{\pgfqpoint{5.260069in}{4.922026in}}%
\pgfpathlineto{\pgfqpoint{5.261063in}{4.503215in}}%
\pgfpathlineto{\pgfqpoint{5.262058in}{4.774427in}}%
\pgfpathlineto{\pgfqpoint{5.263052in}{4.503215in}}%
\pgfpathlineto{\pgfqpoint{5.264046in}{4.750442in}}%
\pgfpathlineto{\pgfqpoint{5.265040in}{4.503215in}}%
\pgfpathlineto{\pgfqpoint{5.266034in}{4.696938in}}%
\pgfpathlineto{\pgfqpoint{5.267028in}{4.503215in}}%
\pgfpathlineto{\pgfqpoint{5.268022in}{4.750442in}}%
\pgfpathlineto{\pgfqpoint{5.269016in}{4.503215in}}%
\pgfpathlineto{\pgfqpoint{5.270010in}{4.754132in}}%
\pgfpathlineto{\pgfqpoint{5.271004in}{4.503215in}}%
\pgfpathlineto{\pgfqpoint{5.271998in}{4.717233in}}%
\pgfpathlineto{\pgfqpoint{5.272992in}{4.503215in}}%
\pgfpathlineto{\pgfqpoint{5.273986in}{4.796567in}}%
\pgfpathlineto{\pgfqpoint{5.274980in}{4.503215in}}%
\pgfpathlineto{\pgfqpoint{5.275974in}{4.770737in}}%
\pgfpathlineto{\pgfqpoint{5.276968in}{4.503215in}}%
\pgfpathlineto{\pgfqpoint{5.277962in}{4.695093in}}%
\pgfpathlineto{\pgfqpoint{5.278956in}{4.503215in}}%
\pgfpathlineto{\pgfqpoint{5.279950in}{4.711698in}}%
\pgfpathlineto{\pgfqpoint{5.280944in}{4.503215in}}%
\pgfpathlineto{\pgfqpoint{5.281938in}{4.783652in}}%
\pgfpathlineto{\pgfqpoint{5.282932in}{4.503215in}}%
\pgfpathlineto{\pgfqpoint{5.283926in}{4.715388in}}%
\pgfpathlineto{\pgfqpoint{5.284920in}{4.503215in}}%
\pgfpathlineto{\pgfqpoint{5.285915in}{4.696938in}}%
\pgfpathlineto{\pgfqpoint{5.286909in}{4.503215in}}%
\pgfpathlineto{\pgfqpoint{5.287903in}{4.826086in}}%
\pgfpathlineto{\pgfqpoint{5.288897in}{4.503215in}}%
\pgfpathlineto{\pgfqpoint{5.289891in}{4.754132in}}%
\pgfpathlineto{\pgfqpoint{5.290885in}{4.503215in}}%
\pgfpathlineto{\pgfqpoint{5.291879in}{4.730147in}}%
\pgfpathlineto{\pgfqpoint{5.292873in}{4.503215in}}%
\pgfpathlineto{\pgfqpoint{5.293867in}{4.765202in}}%
\pgfpathlineto{\pgfqpoint{5.294861in}{4.503215in}}%
\pgfpathlineto{\pgfqpoint{5.295855in}{4.802102in}}%
\pgfpathlineto{\pgfqpoint{5.296849in}{4.503215in}}%
\pgfpathlineto{\pgfqpoint{5.297843in}{4.693248in}}%
\pgfpathlineto{\pgfqpoint{5.298837in}{4.503215in}}%
\pgfpathlineto{\pgfqpoint{5.299831in}{4.779962in}}%
\pgfpathlineto{\pgfqpoint{5.300825in}{4.503215in}}%
\pgfpathlineto{\pgfqpoint{5.301819in}{4.765202in}}%
\pgfpathlineto{\pgfqpoint{5.302813in}{4.503215in}}%
\pgfpathlineto{\pgfqpoint{5.303807in}{4.711698in}}%
\pgfpathlineto{\pgfqpoint{5.304801in}{4.503215in}}%
\pgfpathlineto{\pgfqpoint{5.305795in}{4.726457in}}%
\pgfpathlineto{\pgfqpoint{5.306789in}{4.503215in}}%
\pgfpathlineto{\pgfqpoint{5.307783in}{4.774427in}}%
\pgfpathlineto{\pgfqpoint{5.308777in}{4.503215in}}%
\pgfpathlineto{\pgfqpoint{5.309772in}{4.809482in}}%
\pgfpathlineto{\pgfqpoint{5.310766in}{4.503215in}}%
\pgfpathlineto{\pgfqpoint{5.311760in}{4.672953in}}%
\pgfpathlineto{\pgfqpoint{5.312754in}{4.503215in}}%
\pgfpathlineto{\pgfqpoint{5.313748in}{4.798412in}}%
\pgfpathlineto{\pgfqpoint{5.314742in}{4.503215in}}%
\pgfpathlineto{\pgfqpoint{5.315736in}{4.813172in}}%
\pgfpathlineto{\pgfqpoint{5.316730in}{4.503215in}}%
\pgfpathlineto{\pgfqpoint{5.317724in}{4.680333in}}%
\pgfpathlineto{\pgfqpoint{5.318718in}{4.503215in}}%
\pgfpathlineto{\pgfqpoint{5.319712in}{4.719077in}}%
\pgfpathlineto{\pgfqpoint{5.320706in}{4.503215in}}%
\pgfpathlineto{\pgfqpoint{5.321700in}{4.794722in}}%
\pgfpathlineto{\pgfqpoint{5.322694in}{4.503215in}}%
\pgfpathlineto{\pgfqpoint{5.323688in}{4.713543in}}%
\pgfpathlineto{\pgfqpoint{5.324682in}{4.503215in}}%
\pgfpathlineto{\pgfqpoint{5.325676in}{4.713543in}}%
\pgfpathlineto{\pgfqpoint{5.326670in}{4.503215in}}%
\pgfpathlineto{\pgfqpoint{5.327664in}{4.805792in}}%
\pgfpathlineto{\pgfqpoint{5.328658in}{4.503215in}}%
\pgfpathlineto{\pgfqpoint{5.329652in}{4.826086in}}%
\pgfpathlineto{\pgfqpoint{5.330646in}{4.503215in}}%
\pgfpathlineto{\pgfqpoint{5.331640in}{4.678488in}}%
\pgfpathlineto{\pgfqpoint{5.332634in}{4.503215in}}%
\pgfpathlineto{\pgfqpoint{5.333628in}{4.803947in}}%
\pgfpathlineto{\pgfqpoint{5.334623in}{4.503215in}}%
\pgfpathlineto{\pgfqpoint{5.335617in}{4.778117in}}%
\pgfpathlineto{\pgfqpoint{5.336611in}{4.503215in}}%
\pgfpathlineto{\pgfqpoint{5.337605in}{4.706163in}}%
\pgfpathlineto{\pgfqpoint{5.338599in}{4.503215in}}%
\pgfpathlineto{\pgfqpoint{5.339593in}{4.728302in}}%
\pgfpathlineto{\pgfqpoint{5.340587in}{4.503215in}}%
\pgfpathlineto{\pgfqpoint{5.341581in}{4.872211in}}%
\pgfpathlineto{\pgfqpoint{5.342575in}{4.503215in}}%
\pgfpathlineto{\pgfqpoint{5.343569in}{4.792877in}}%
\pgfpathlineto{\pgfqpoint{5.344563in}{4.503215in}}%
\pgfpathlineto{\pgfqpoint{5.345557in}{4.733837in}}%
\pgfpathlineto{\pgfqpoint{5.346551in}{4.503215in}}%
\pgfpathlineto{\pgfqpoint{5.347545in}{4.789187in}}%
\pgfpathlineto{\pgfqpoint{5.348539in}{4.503215in}}%
\pgfpathlineto{\pgfqpoint{5.349533in}{4.722767in}}%
\pgfpathlineto{\pgfqpoint{5.350527in}{4.503215in}}%
\pgfpathlineto{\pgfqpoint{5.351521in}{4.755977in}}%
\pgfpathlineto{\pgfqpoint{5.352515in}{4.503215in}}%
\pgfpathlineto{\pgfqpoint{5.353509in}{4.763357in}}%
\pgfpathlineto{\pgfqpoint{5.354503in}{4.503215in}}%
\pgfpathlineto{\pgfqpoint{5.355497in}{4.916491in}}%
\pgfpathlineto{\pgfqpoint{5.356491in}{4.503215in}}%
\pgfpathlineto{\pgfqpoint{5.357485in}{4.685868in}}%
\pgfpathlineto{\pgfqpoint{5.358480in}{4.503215in}}%
\pgfpathlineto{\pgfqpoint{5.359474in}{4.737527in}}%
\pgfpathlineto{\pgfqpoint{5.360468in}{4.503215in}}%
\pgfpathlineto{\pgfqpoint{5.361462in}{4.840846in}}%
\pgfpathlineto{\pgfqpoint{5.362456in}{4.503215in}}%
\pgfpathlineto{\pgfqpoint{5.363450in}{4.754132in}}%
\pgfpathlineto{\pgfqpoint{5.364444in}{4.503215in}}%
\pgfpathlineto{\pgfqpoint{5.365438in}{4.731992in}}%
\pgfpathlineto{\pgfqpoint{5.366432in}{4.503215in}}%
\pgfpathlineto{\pgfqpoint{5.367426in}{4.776272in}}%
\pgfpathlineto{\pgfqpoint{5.368420in}{4.503215in}}%
\pgfpathlineto{\pgfqpoint{5.369414in}{4.875901in}}%
\pgfpathlineto{\pgfqpoint{5.370408in}{4.503215in}}%
\pgfpathlineto{\pgfqpoint{5.371402in}{4.743062in}}%
\pgfpathlineto{\pgfqpoint{5.372396in}{4.503215in}}%
\pgfpathlineto{\pgfqpoint{5.373390in}{4.822397in}}%
\pgfpathlineto{\pgfqpoint{5.374384in}{4.503215in}}%
\pgfpathlineto{\pgfqpoint{5.375378in}{4.877746in}}%
\pgfpathlineto{\pgfqpoint{5.376372in}{4.503215in}}%
\pgfpathlineto{\pgfqpoint{5.377366in}{4.741217in}}%
\pgfpathlineto{\pgfqpoint{5.378360in}{4.503215in}}%
\pgfpathlineto{\pgfqpoint{5.379354in}{4.815017in}}%
\pgfpathlineto{\pgfqpoint{5.380348in}{4.503215in}}%
\pgfpathlineto{\pgfqpoint{5.381342in}{4.866676in}}%
\pgfpathlineto{\pgfqpoint{5.382337in}{4.503215in}}%
\pgfpathlineto{\pgfqpoint{5.383331in}{4.905421in}}%
\pgfpathlineto{\pgfqpoint{5.384325in}{4.503215in}}%
\pgfpathlineto{\pgfqpoint{5.385319in}{4.737527in}}%
\pgfpathlineto{\pgfqpoint{5.386313in}{4.503215in}}%
\pgfpathlineto{\pgfqpoint{5.387307in}{4.833466in}}%
\pgfpathlineto{\pgfqpoint{5.388301in}{4.503215in}}%
\pgfpathlineto{\pgfqpoint{5.389295in}{4.894351in}}%
\pgfpathlineto{\pgfqpoint{5.390289in}{4.503215in}}%
\pgfpathlineto{\pgfqpoint{5.391283in}{4.733837in}}%
\pgfpathlineto{\pgfqpoint{5.392277in}{4.503215in}}%
\pgfpathlineto{\pgfqpoint{5.393271in}{4.844536in}}%
\pgfpathlineto{\pgfqpoint{5.394265in}{4.503215in}}%
\pgfpathlineto{\pgfqpoint{5.395259in}{4.872211in}}%
\pgfpathlineto{\pgfqpoint{5.396253in}{4.503215in}}%
\pgfpathlineto{\pgfqpoint{5.397247in}{4.813172in}}%
\pgfpathlineto{\pgfqpoint{5.398241in}{4.503215in}}%
\pgfpathlineto{\pgfqpoint{5.399235in}{4.731992in}}%
\pgfpathlineto{\pgfqpoint{5.400229in}{4.503215in}}%
\pgfpathlineto{\pgfqpoint{5.401223in}{4.881436in}}%
\pgfpathlineto{\pgfqpoint{5.402217in}{4.503215in}}%
\pgfpathlineto{\pgfqpoint{5.403211in}{4.920181in}}%
\pgfpathlineto{\pgfqpoint{5.404205in}{4.503215in}}%
\pgfpathlineto{\pgfqpoint{5.405199in}{4.674798in}}%
\pgfpathlineto{\pgfqpoint{5.406193in}{4.503215in}}%
\pgfpathlineto{\pgfqpoint{5.407188in}{4.892506in}}%
\pgfpathlineto{\pgfqpoint{5.408182in}{4.503215in}}%
\pgfpathlineto{\pgfqpoint{5.409176in}{4.947855in}}%
\pgfpathlineto{\pgfqpoint{5.410170in}{4.503215in}}%
\pgfpathlineto{\pgfqpoint{5.411164in}{4.791032in}}%
\pgfpathlineto{\pgfqpoint{5.412158in}{4.503215in}}%
\pgfpathlineto{\pgfqpoint{5.413152in}{4.805792in}}%
\pgfpathlineto{\pgfqpoint{5.414146in}{4.503215in}}%
\pgfpathlineto{\pgfqpoint{5.415140in}{4.957080in}}%
\pgfpathlineto{\pgfqpoint{5.416134in}{4.503215in}}%
\pgfpathlineto{\pgfqpoint{5.417128in}{4.778117in}}%
\pgfpathlineto{\pgfqpoint{5.418122in}{4.503215in}}%
\pgfpathlineto{\pgfqpoint{5.419116in}{4.785497in}}%
\pgfpathlineto{\pgfqpoint{5.420110in}{4.503215in}}%
\pgfpathlineto{\pgfqpoint{5.421104in}{4.931251in}}%
\pgfpathlineto{\pgfqpoint{5.422098in}{4.503215in}}%
\pgfpathlineto{\pgfqpoint{5.423092in}{4.899886in}}%
\pgfpathlineto{\pgfqpoint{5.424086in}{4.503215in}}%
\pgfpathlineto{\pgfqpoint{5.425080in}{4.757822in}}%
\pgfpathlineto{\pgfqpoint{5.426074in}{4.503215in}}%
\pgfpathlineto{\pgfqpoint{5.427068in}{4.807637in}}%
\pgfpathlineto{\pgfqpoint{5.428062in}{4.503215in}}%
\pgfpathlineto{\pgfqpoint{5.429056in}{4.909111in}}%
\pgfpathlineto{\pgfqpoint{5.430050in}{4.503215in}}%
\pgfpathlineto{\pgfqpoint{5.431045in}{4.800257in}}%
\pgfpathlineto{\pgfqpoint{5.432039in}{4.503215in}}%
\pgfpathlineto{\pgfqpoint{5.433033in}{4.905421in}}%
\pgfpathlineto{\pgfqpoint{5.434027in}{4.503215in}}%
\pgfpathlineto{\pgfqpoint{5.435021in}{4.914646in}}%
\pgfpathlineto{\pgfqpoint{5.436015in}{4.503215in}}%
\pgfpathlineto{\pgfqpoint{5.437009in}{4.794722in}}%
\pgfpathlineto{\pgfqpoint{5.438003in}{4.503215in}}%
\pgfpathlineto{\pgfqpoint{5.438997in}{4.822397in}}%
\pgfpathlineto{\pgfqpoint{5.439991in}{4.503215in}}%
\pgfpathlineto{\pgfqpoint{5.440985in}{4.866676in}}%
\pgfpathlineto{\pgfqpoint{5.441979in}{4.503215in}}%
\pgfpathlineto{\pgfqpoint{5.442973in}{4.942320in}}%
\pgfpathlineto{\pgfqpoint{5.443967in}{4.503215in}}%
\pgfpathlineto{\pgfqpoint{5.444961in}{4.815017in}}%
\pgfpathlineto{\pgfqpoint{5.445955in}{4.503215in}}%
\pgfpathlineto{\pgfqpoint{5.446949in}{4.931251in}}%
\pgfpathlineto{\pgfqpoint{5.447943in}{4.503215in}}%
\pgfpathlineto{\pgfqpoint{5.448937in}{4.859296in}}%
\pgfpathlineto{\pgfqpoint{5.449931in}{4.503215in}}%
\pgfpathlineto{\pgfqpoint{5.450925in}{4.816862in}}%
\pgfpathlineto{\pgfqpoint{5.451919in}{4.503215in}}%
\pgfpathlineto{\pgfqpoint{5.452913in}{4.846381in}}%
\pgfpathlineto{\pgfqpoint{5.453907in}{4.503215in}}%
\pgfpathlineto{\pgfqpoint{5.454902in}{4.973685in}}%
\pgfpathlineto{\pgfqpoint{5.455896in}{4.503215in}}%
\pgfpathlineto{\pgfqpoint{5.456890in}{4.899886in}}%
\pgfpathlineto{\pgfqpoint{5.457884in}{4.503215in}}%
\pgfpathlineto{\pgfqpoint{5.458878in}{4.875901in}}%
\pgfpathlineto{\pgfqpoint{5.459872in}{4.503215in}}%
\pgfpathlineto{\pgfqpoint{5.460866in}{4.997670in}}%
\pgfpathlineto{\pgfqpoint{5.461860in}{4.503215in}}%
\pgfpathlineto{\pgfqpoint{5.462854in}{4.870366in}}%
\pgfpathlineto{\pgfqpoint{5.463848in}{4.503215in}}%
\pgfpathlineto{\pgfqpoint{5.464842in}{4.864831in}}%
\pgfpathlineto{\pgfqpoint{5.465836in}{4.503215in}}%
\pgfpathlineto{\pgfqpoint{5.466830in}{4.905421in}}%
\pgfpathlineto{\pgfqpoint{5.467824in}{4.503215in}}%
\pgfpathlineto{\pgfqpoint{5.468818in}{4.953390in}}%
\pgfpathlineto{\pgfqpoint{5.469812in}{4.503215in}}%
\pgfpathlineto{\pgfqpoint{5.470806in}{4.862986in}}%
\pgfpathlineto{\pgfqpoint{5.471800in}{4.503215in}}%
\pgfpathlineto{\pgfqpoint{5.472794in}{4.920181in}}%
\pgfpathlineto{\pgfqpoint{5.473788in}{4.503215in}}%
\pgfpathlineto{\pgfqpoint{5.474782in}{4.969995in}}%
\pgfpathlineto{\pgfqpoint{5.475776in}{4.503215in}}%
\pgfpathlineto{\pgfqpoint{5.476770in}{4.755977in}}%
\pgfpathlineto{\pgfqpoint{5.477764in}{4.503215in}}%
\pgfpathlineto{\pgfqpoint{5.478759in}{4.846381in}}%
\pgfpathlineto{\pgfqpoint{5.479753in}{4.503215in}}%
\pgfpathlineto{\pgfqpoint{5.480747in}{4.992135in}}%
\pgfpathlineto{\pgfqpoint{5.481741in}{4.503215in}}%
\pgfpathlineto{\pgfqpoint{5.482735in}{5.008740in}}%
\pgfpathlineto{\pgfqpoint{5.483729in}{4.503215in}}%
\pgfpathlineto{\pgfqpoint{5.484723in}{4.776272in}}%
\pgfpathlineto{\pgfqpoint{5.485717in}{4.503215in}}%
\pgfpathlineto{\pgfqpoint{5.486711in}{4.927561in}}%
\pgfpathlineto{\pgfqpoint{5.487705in}{4.503215in}}%
\pgfpathlineto{\pgfqpoint{5.488699in}{4.923871in}}%
\pgfpathlineto{\pgfqpoint{5.489693in}{4.503215in}}%
\pgfpathlineto{\pgfqpoint{5.490687in}{4.755977in}}%
\pgfpathlineto{\pgfqpoint{5.491681in}{4.503215in}}%
\pgfpathlineto{\pgfqpoint{5.492675in}{4.997670in}}%
\pgfpathlineto{\pgfqpoint{5.493669in}{4.503215in}}%
\pgfpathlineto{\pgfqpoint{5.494663in}{4.881436in}}%
\pgfpathlineto{\pgfqpoint{5.495657in}{4.503215in}}%
\pgfpathlineto{\pgfqpoint{5.496651in}{4.831621in}}%
\pgfpathlineto{\pgfqpoint{5.497645in}{4.503215in}}%
\pgfpathlineto{\pgfqpoint{5.498639in}{4.816862in}}%
\pgfpathlineto{\pgfqpoint{5.499633in}{4.503215in}}%
\pgfpathlineto{\pgfqpoint{5.500627in}{4.944165in}}%
\pgfpathlineto{\pgfqpoint{5.501621in}{4.503215in}}%
\pgfpathlineto{\pgfqpoint{5.502615in}{5.123129in}}%
\pgfpathlineto{\pgfqpoint{5.503610in}{4.503215in}}%
\pgfpathlineto{\pgfqpoint{5.504604in}{4.792877in}}%
\pgfpathlineto{\pgfqpoint{5.505598in}{4.503215in}}%
\pgfpathlineto{\pgfqpoint{5.506592in}{4.995825in}}%
\pgfpathlineto{\pgfqpoint{5.507586in}{4.503215in}}%
\pgfpathlineto{\pgfqpoint{5.508580in}{4.920181in}}%
\pgfpathlineto{\pgfqpoint{5.509574in}{4.503215in}}%
\pgfpathlineto{\pgfqpoint{5.510568in}{4.848226in}}%
\pgfpathlineto{\pgfqpoint{5.511562in}{4.503215in}}%
\pgfpathlineto{\pgfqpoint{5.512556in}{4.800257in}}%
\pgfpathlineto{\pgfqpoint{5.513550in}{4.503215in}}%
\pgfpathlineto{\pgfqpoint{5.514544in}{4.973685in}}%
\pgfpathlineto{\pgfqpoint{5.515538in}{4.503215in}}%
\pgfpathlineto{\pgfqpoint{5.516532in}{4.969995in}}%
\pgfpathlineto{\pgfqpoint{5.517526in}{4.503215in}}%
\pgfpathlineto{\pgfqpoint{5.518520in}{4.778117in}}%
\pgfpathlineto{\pgfqpoint{5.519514in}{4.503215in}}%
\pgfpathlineto{\pgfqpoint{5.520508in}{4.969995in}}%
\pgfpathlineto{\pgfqpoint{5.521502in}{4.503215in}}%
\pgfpathlineto{\pgfqpoint{5.522496in}{4.957080in}}%
\pgfpathlineto{\pgfqpoint{5.523490in}{4.503215in}}%
\pgfpathlineto{\pgfqpoint{5.524484in}{4.805792in}}%
\pgfpathlineto{\pgfqpoint{5.525478in}{4.503215in}}%
\pgfpathlineto{\pgfqpoint{5.526472in}{4.846381in}}%
\pgfpathlineto{\pgfqpoint{5.527467in}{4.503215in}}%
\pgfpathlineto{\pgfqpoint{5.528461in}{4.969995in}}%
\pgfpathlineto{\pgfqpoint{5.529455in}{4.503215in}}%
\pgfpathlineto{\pgfqpoint{5.530449in}{5.071469in}}%
\pgfpathlineto{\pgfqpoint{5.531443in}{4.503215in}}%
\pgfpathlineto{\pgfqpoint{5.532437in}{4.779962in}}%
\pgfpathlineto{\pgfqpoint{5.533431in}{4.503215in}}%
\pgfpathlineto{\pgfqpoint{5.534425in}{4.981065in}}%
\pgfpathlineto{\pgfqpoint{5.535419in}{4.503215in}}%
\pgfpathlineto{\pgfqpoint{5.536413in}{4.903576in}}%
\pgfpathlineto{\pgfqpoint{5.537407in}{4.503215in}}%
\pgfpathlineto{\pgfqpoint{5.538401in}{4.796567in}}%
\pgfpathlineto{\pgfqpoint{5.539395in}{4.503215in}}%
\pgfpathlineto{\pgfqpoint{5.540389in}{4.874056in}}%
\pgfpathlineto{\pgfqpoint{5.541383in}{4.503215in}}%
\pgfpathlineto{\pgfqpoint{5.542377in}{5.032725in}}%
\pgfpathlineto{\pgfqpoint{5.543371in}{4.503215in}}%
\pgfpathlineto{\pgfqpoint{5.544365in}{4.759667in}}%
\pgfpathlineto{\pgfqpoint{5.545359in}{4.503215in}}%
\pgfpathlineto{\pgfqpoint{5.546353in}{4.846381in}}%
\pgfpathlineto{\pgfqpoint{5.547347in}{4.503215in}}%
\pgfpathlineto{\pgfqpoint{5.548341in}{4.942320in}}%
\pgfpathlineto{\pgfqpoint{5.549335in}{4.503215in}}%
\pgfpathlineto{\pgfqpoint{5.550329in}{4.809482in}}%
\pgfpathlineto{\pgfqpoint{5.551324in}{4.503215in}}%
\pgfpathlineto{\pgfqpoint{5.552318in}{4.916491in}}%
\pgfpathlineto{\pgfqpoint{5.553312in}{4.503215in}}%
\pgfpathlineto{\pgfqpoint{5.554306in}{4.899886in}}%
\pgfpathlineto{\pgfqpoint{5.555300in}{4.503215in}}%
\pgfpathlineto{\pgfqpoint{5.556294in}{4.899886in}}%
\pgfpathlineto{\pgfqpoint{5.557288in}{4.503215in}}%
\pgfpathlineto{\pgfqpoint{5.558282in}{4.846381in}}%
\pgfpathlineto{\pgfqpoint{5.559276in}{4.503215in}}%
\pgfpathlineto{\pgfqpoint{5.560270in}{4.874056in}}%
\pgfpathlineto{\pgfqpoint{5.561264in}{4.503215in}}%
\pgfpathlineto{\pgfqpoint{5.562258in}{4.909111in}}%
\pgfpathlineto{\pgfqpoint{5.563252in}{4.503215in}}%
\pgfpathlineto{\pgfqpoint{5.564246in}{4.824242in}}%
\pgfpathlineto{\pgfqpoint{5.565240in}{4.503215in}}%
\pgfpathlineto{\pgfqpoint{5.566234in}{4.920181in}}%
\pgfpathlineto{\pgfqpoint{5.567228in}{4.503215in}}%
\pgfpathlineto{\pgfqpoint{5.568222in}{4.885126in}}%
\pgfpathlineto{\pgfqpoint{5.569216in}{4.503215in}}%
\pgfpathlineto{\pgfqpoint{5.570210in}{4.831621in}}%
\pgfpathlineto{\pgfqpoint{5.571204in}{4.503215in}}%
\pgfpathlineto{\pgfqpoint{5.572198in}{4.816862in}}%
\pgfpathlineto{\pgfqpoint{5.573192in}{4.503215in}}%
\pgfpathlineto{\pgfqpoint{5.574186in}{4.912801in}}%
\pgfpathlineto{\pgfqpoint{5.575180in}{4.503215in}}%
\pgfpathlineto{\pgfqpoint{5.576175in}{5.032725in}}%
\pgfpathlineto{\pgfqpoint{5.577169in}{4.503215in}}%
\pgfpathlineto{\pgfqpoint{5.578163in}{4.826086in}}%
\pgfpathlineto{\pgfqpoint{5.579157in}{4.503215in}}%
\pgfpathlineto{\pgfqpoint{5.580151in}{5.089919in}}%
\pgfpathlineto{\pgfqpoint{5.581145in}{4.503215in}}%
\pgfpathlineto{\pgfqpoint{5.582139in}{4.857451in}}%
\pgfpathlineto{\pgfqpoint{5.583133in}{4.503215in}}%
\pgfpathlineto{\pgfqpoint{5.584127in}{4.853761in}}%
\pgfpathlineto{\pgfqpoint{5.585121in}{4.503215in}}%
\pgfpathlineto{\pgfqpoint{5.586115in}{4.925716in}}%
\pgfpathlineto{\pgfqpoint{5.587109in}{4.503215in}}%
\pgfpathlineto{\pgfqpoint{5.588103in}{5.034570in}}%
\pgfpathlineto{\pgfqpoint{5.589097in}{4.503215in}}%
\pgfpathlineto{\pgfqpoint{5.590091in}{4.969995in}}%
\pgfpathlineto{\pgfqpoint{5.591085in}{4.503215in}}%
\pgfpathlineto{\pgfqpoint{5.592079in}{4.886971in}}%
\pgfpathlineto{\pgfqpoint{5.593073in}{4.503215in}}%
\pgfpathlineto{\pgfqpoint{5.594067in}{5.069624in}}%
\pgfpathlineto{\pgfqpoint{5.595061in}{4.503215in}}%
\pgfpathlineto{\pgfqpoint{5.596055in}{4.907266in}}%
\pgfpathlineto{\pgfqpoint{5.597049in}{4.503215in}}%
\pgfpathlineto{\pgfqpoint{5.598043in}{4.789187in}}%
\pgfpathlineto{\pgfqpoint{5.599037in}{4.503215in}}%
\pgfpathlineto{\pgfqpoint{5.600032in}{4.999515in}}%
\pgfpathlineto{\pgfqpoint{5.601026in}{4.503215in}}%
\pgfpathlineto{\pgfqpoint{5.602020in}{5.132354in}}%
\pgfpathlineto{\pgfqpoint{5.603014in}{4.503215in}}%
\pgfpathlineto{\pgfqpoint{5.604008in}{4.803947in}}%
\pgfpathlineto{\pgfqpoint{5.605002in}{4.503215in}}%
\pgfpathlineto{\pgfqpoint{5.605996in}{4.868521in}}%
\pgfpathlineto{\pgfqpoint{5.606990in}{4.503215in}}%
\pgfpathlineto{\pgfqpoint{5.607984in}{5.202463in}}%
\pgfpathlineto{\pgfqpoint{5.608978in}{4.503215in}}%
\pgfpathlineto{\pgfqpoint{5.609972in}{4.837156in}}%
\pgfpathlineto{\pgfqpoint{5.610966in}{4.503215in}}%
\pgfpathlineto{\pgfqpoint{5.611960in}{4.899886in}}%
\pgfpathlineto{\pgfqpoint{5.612954in}{4.503215in}}%
\pgfpathlineto{\pgfqpoint{5.613948in}{4.883281in}}%
\pgfpathlineto{\pgfqpoint{5.614942in}{4.503215in}}%
\pgfpathlineto{\pgfqpoint{5.615936in}{5.115749in}}%
\pgfpathlineto{\pgfqpoint{5.616930in}{4.503215in}}%
\pgfpathlineto{\pgfqpoint{5.617924in}{4.938630in}}%
\pgfpathlineto{\pgfqpoint{5.618918in}{4.503215in}}%
\pgfpathlineto{\pgfqpoint{5.619912in}{4.995825in}}%
\pgfpathlineto{\pgfqpoint{5.620906in}{4.503215in}}%
\pgfpathlineto{\pgfqpoint{5.621900in}{5.241208in}}%
\pgfpathlineto{\pgfqpoint{5.622894in}{4.503215in}}%
\pgfpathlineto{\pgfqpoint{5.623889in}{4.886971in}}%
\pgfpathlineto{\pgfqpoint{5.624883in}{4.503215in}}%
\pgfpathlineto{\pgfqpoint{5.625877in}{4.995825in}}%
\pgfpathlineto{\pgfqpoint{5.626871in}{4.503215in}}%
\pgfpathlineto{\pgfqpoint{5.627865in}{5.017965in}}%
\pgfpathlineto{\pgfqpoint{5.628859in}{4.503215in}}%
\pgfpathlineto{\pgfqpoint{5.629853in}{5.043794in}}%
\pgfpathlineto{\pgfqpoint{5.630847in}{4.503215in}}%
\pgfpathlineto{\pgfqpoint{5.631841in}{4.912801in}}%
\pgfpathlineto{\pgfqpoint{5.632835in}{4.503215in}}%
\pgfpathlineto{\pgfqpoint{5.633829in}{4.949700in}}%
\pgfpathlineto{\pgfqpoint{5.634823in}{4.503215in}}%
\pgfpathlineto{\pgfqpoint{5.635817in}{5.136044in}}%
\pgfpathlineto{\pgfqpoint{5.636811in}{4.503215in}}%
\pgfpathlineto{\pgfqpoint{5.637805in}{4.885126in}}%
\pgfpathlineto{\pgfqpoint{5.638799in}{4.503215in}}%
\pgfpathlineto{\pgfqpoint{5.639793in}{5.038259in}}%
\pgfpathlineto{\pgfqpoint{5.640787in}{4.503215in}}%
\pgfpathlineto{\pgfqpoint{5.641781in}{4.975530in}}%
\pgfpathlineto{\pgfqpoint{5.642775in}{4.503215in}}%
\pgfpathlineto{\pgfqpoint{5.643769in}{4.909111in}}%
\pgfpathlineto{\pgfqpoint{5.644763in}{4.503215in}}%
\pgfpathlineto{\pgfqpoint{5.645757in}{4.936785in}}%
\pgfpathlineto{\pgfqpoint{5.646751in}{4.503215in}}%
\pgfpathlineto{\pgfqpoint{5.647745in}{4.957080in}}%
\pgfpathlineto{\pgfqpoint{5.648740in}{4.503215in}}%
\pgfpathlineto{\pgfqpoint{5.649734in}{5.296557in}}%
\pgfpathlineto{\pgfqpoint{5.650728in}{4.503215in}}%
\pgfpathlineto{\pgfqpoint{5.651722in}{4.918336in}}%
\pgfpathlineto{\pgfqpoint{5.652716in}{4.503215in}}%
\pgfpathlineto{\pgfqpoint{5.653710in}{5.003205in}}%
\pgfpathlineto{\pgfqpoint{5.654704in}{4.503215in}}%
\pgfpathlineto{\pgfqpoint{5.655698in}{5.005050in}}%
\pgfpathlineto{\pgfqpoint{5.656692in}{4.503215in}}%
\pgfpathlineto{\pgfqpoint{5.657686in}{4.910956in}}%
\pgfpathlineto{\pgfqpoint{5.658680in}{4.503215in}}%
\pgfpathlineto{\pgfqpoint{5.659674in}{5.065934in}}%
\pgfpathlineto{\pgfqpoint{5.660668in}{4.503215in}}%
\pgfpathlineto{\pgfqpoint{5.661662in}{4.982910in}}%
\pgfpathlineto{\pgfqpoint{5.662656in}{4.503215in}}%
\pgfpathlineto{\pgfqpoint{5.663650in}{4.866676in}}%
\pgfpathlineto{\pgfqpoint{5.664644in}{4.503215in}}%
\pgfpathlineto{\pgfqpoint{5.665638in}{4.896196in}}%
\pgfpathlineto{\pgfqpoint{5.666632in}{4.503215in}}%
\pgfpathlineto{\pgfqpoint{5.667626in}{5.034570in}}%
\pgfpathlineto{\pgfqpoint{5.668620in}{4.503215in}}%
\pgfpathlineto{\pgfqpoint{5.669614in}{5.003205in}}%
\pgfpathlineto{\pgfqpoint{5.670608in}{4.503215in}}%
\pgfpathlineto{\pgfqpoint{5.671602in}{4.874056in}}%
\pgfpathlineto{\pgfqpoint{5.672597in}{4.503215in}}%
\pgfpathlineto{\pgfqpoint{5.673591in}{5.051174in}}%
\pgfpathlineto{\pgfqpoint{5.674585in}{4.503215in}}%
\pgfpathlineto{\pgfqpoint{5.675579in}{4.894351in}}%
\pgfpathlineto{\pgfqpoint{5.676573in}{4.503215in}}%
\pgfpathlineto{\pgfqpoint{5.677567in}{4.925716in}}%
\pgfpathlineto{\pgfqpoint{5.678561in}{4.503215in}}%
\pgfpathlineto{\pgfqpoint{5.679555in}{5.001360in}}%
\pgfpathlineto{\pgfqpoint{5.680549in}{4.503215in}}%
\pgfpathlineto{\pgfqpoint{5.681543in}{4.936785in}}%
\pgfpathlineto{\pgfqpoint{5.682537in}{4.503215in}}%
\pgfpathlineto{\pgfqpoint{5.683531in}{4.907266in}}%
\pgfpathlineto{\pgfqpoint{5.684525in}{4.503215in}}%
\pgfpathlineto{\pgfqpoint{5.685519in}{4.958925in}}%
\pgfpathlineto{\pgfqpoint{5.686513in}{4.503215in}}%
\pgfpathlineto{\pgfqpoint{5.687507in}{4.968150in}}%
\pgfpathlineto{\pgfqpoint{5.688501in}{4.503215in}}%
\pgfpathlineto{\pgfqpoint{5.689495in}{4.990290in}}%
\pgfpathlineto{\pgfqpoint{5.690489in}{4.503215in}}%
\pgfpathlineto{\pgfqpoint{5.691483in}{4.892506in}}%
\pgfpathlineto{\pgfqpoint{5.692477in}{4.503215in}}%
\pgfpathlineto{\pgfqpoint{5.693471in}{4.977375in}}%
\pgfpathlineto{\pgfqpoint{5.694465in}{4.503215in}}%
\pgfpathlineto{\pgfqpoint{5.695459in}{4.816862in}}%
\pgfpathlineto{\pgfqpoint{5.696454in}{4.503215in}}%
\pgfpathlineto{\pgfqpoint{5.697448in}{4.861141in}}%
\pgfpathlineto{\pgfqpoint{5.698442in}{4.503215in}}%
\pgfpathlineto{\pgfqpoint{5.699436in}{5.095454in}}%
\pgfpathlineto{\pgfqpoint{5.700430in}{4.503215in}}%
\pgfpathlineto{\pgfqpoint{5.701424in}{4.988445in}}%
\pgfpathlineto{\pgfqpoint{5.702418in}{4.503215in}}%
\pgfpathlineto{\pgfqpoint{5.703412in}{4.949700in}}%
\pgfpathlineto{\pgfqpoint{5.704406in}{4.503215in}}%
\pgfpathlineto{\pgfqpoint{5.705400in}{4.973685in}}%
\pgfpathlineto{\pgfqpoint{5.706394in}{4.503215in}}%
\pgfpathlineto{\pgfqpoint{5.707388in}{5.001360in}}%
\pgfpathlineto{\pgfqpoint{5.708382in}{4.503215in}}%
\pgfpathlineto{\pgfqpoint{5.709376in}{4.918336in}}%
\pgfpathlineto{\pgfqpoint{5.710370in}{4.503215in}}%
\pgfpathlineto{\pgfqpoint{5.711364in}{4.918336in}}%
\pgfpathlineto{\pgfqpoint{5.712358in}{4.503215in}}%
\pgfpathlineto{\pgfqpoint{5.713352in}{4.962615in}}%
\pgfpathlineto{\pgfqpoint{5.714346in}{4.503215in}}%
\pgfpathlineto{\pgfqpoint{5.715340in}{4.964460in}}%
\pgfpathlineto{\pgfqpoint{5.716334in}{4.503215in}}%
\pgfpathlineto{\pgfqpoint{5.717328in}{4.909111in}}%
\pgfpathlineto{\pgfqpoint{5.718322in}{4.503215in}}%
\pgfpathlineto{\pgfqpoint{5.719316in}{5.034570in}}%
\pgfpathlineto{\pgfqpoint{5.720311in}{4.503215in}}%
\pgfpathlineto{\pgfqpoint{5.721305in}{4.992135in}}%
\pgfpathlineto{\pgfqpoint{5.722299in}{4.503215in}}%
\pgfpathlineto{\pgfqpoint{5.723293in}{4.909111in}}%
\pgfpathlineto{\pgfqpoint{5.724287in}{4.503215in}}%
\pgfpathlineto{\pgfqpoint{5.725281in}{5.014275in}}%
\pgfpathlineto{\pgfqpoint{5.726275in}{4.503215in}}%
\pgfpathlineto{\pgfqpoint{5.727269in}{5.019810in}}%
\pgfpathlineto{\pgfqpoint{5.728263in}{4.503215in}}%
\pgfpathlineto{\pgfqpoint{5.729257in}{4.986600in}}%
\pgfpathlineto{\pgfqpoint{5.730251in}{4.503215in}}%
\pgfpathlineto{\pgfqpoint{5.731245in}{4.982910in}}%
\pgfpathlineto{\pgfqpoint{5.732239in}{4.503215in}}%
\pgfpathlineto{\pgfqpoint{5.733233in}{4.986600in}}%
\pgfpathlineto{\pgfqpoint{5.734227in}{4.503215in}}%
\pgfpathlineto{\pgfqpoint{5.735221in}{5.012430in}}%
\pgfpathlineto{\pgfqpoint{5.736215in}{4.503215in}}%
\pgfpathlineto{\pgfqpoint{5.737209in}{4.977375in}}%
\pgfpathlineto{\pgfqpoint{5.738203in}{4.503215in}}%
\pgfpathlineto{\pgfqpoint{5.739197in}{5.023500in}}%
\pgfpathlineto{\pgfqpoint{5.740191in}{4.503215in}}%
\pgfpathlineto{\pgfqpoint{5.741185in}{5.062244in}}%
\pgfpathlineto{\pgfqpoint{5.742179in}{4.503215in}}%
\pgfpathlineto{\pgfqpoint{5.743173in}{4.999515in}}%
\pgfpathlineto{\pgfqpoint{5.744167in}{4.503215in}}%
\pgfpathlineto{\pgfqpoint{5.745162in}{5.006895in}}%
\pgfpathlineto{\pgfqpoint{5.746156in}{4.503215in}}%
\pgfpathlineto{\pgfqpoint{5.747150in}{5.036415in}}%
\pgfpathlineto{\pgfqpoint{5.748144in}{4.503215in}}%
\pgfpathlineto{\pgfqpoint{5.749138in}{5.065934in}}%
\pgfpathlineto{\pgfqpoint{5.750132in}{4.503215in}}%
\pgfpathlineto{\pgfqpoint{5.751126in}{5.038259in}}%
\pgfpathlineto{\pgfqpoint{5.752120in}{4.503215in}}%
\pgfpathlineto{\pgfqpoint{5.753114in}{5.171098in}}%
\pgfpathlineto{\pgfqpoint{5.754108in}{4.503215in}}%
\pgfpathlineto{\pgfqpoint{5.755102in}{5.006895in}}%
\pgfpathlineto{\pgfqpoint{5.756096in}{4.503215in}}%
\pgfpathlineto{\pgfqpoint{5.757090in}{5.006895in}}%
\pgfpathlineto{\pgfqpoint{5.758084in}{4.503215in}}%
\pgfpathlineto{\pgfqpoint{5.759078in}{5.036415in}}%
\pgfpathlineto{\pgfqpoint{5.760072in}{4.503215in}}%
\pgfpathlineto{\pgfqpoint{5.761066in}{5.032725in}}%
\pgfpathlineto{\pgfqpoint{5.762060in}{4.503215in}}%
\pgfpathlineto{\pgfqpoint{5.763054in}{4.982910in}}%
\pgfpathlineto{\pgfqpoint{5.764048in}{4.503215in}}%
\pgfpathlineto{\pgfqpoint{5.765042in}{4.968150in}}%
\pgfpathlineto{\pgfqpoint{5.766036in}{4.503215in}}%
\pgfpathlineto{\pgfqpoint{5.767030in}{5.187703in}}%
\pgfpathlineto{\pgfqpoint{5.768024in}{4.503215in}}%
\pgfpathlineto{\pgfqpoint{5.769019in}{5.051174in}}%
\pgfpathlineto{\pgfqpoint{5.770013in}{4.503215in}}%
\pgfpathlineto{\pgfqpoint{5.771007in}{5.027190in}}%
\pgfpathlineto{\pgfqpoint{5.772001in}{4.503215in}}%
\pgfpathlineto{\pgfqpoint{5.772995in}{5.086229in}}%
\pgfpathlineto{\pgfqpoint{5.773989in}{4.503215in}}%
\pgfpathlineto{\pgfqpoint{5.774983in}{5.272572in}}%
\pgfpathlineto{\pgfqpoint{5.775977in}{4.503215in}}%
\pgfpathlineto{\pgfqpoint{5.776971in}{5.091764in}}%
\pgfpathlineto{\pgfqpoint{5.777965in}{4.503215in}}%
\pgfpathlineto{\pgfqpoint{5.778959in}{5.065934in}}%
\pgfpathlineto{\pgfqpoint{5.779953in}{4.503215in}}%
\pgfpathlineto{\pgfqpoint{5.780947in}{5.191393in}}%
\pgfpathlineto{\pgfqpoint{5.781941in}{4.503215in}}%
\pgfpathlineto{\pgfqpoint{5.782935in}{4.929406in}}%
\pgfpathlineto{\pgfqpoint{5.783929in}{4.503215in}}%
\pgfpathlineto{\pgfqpoint{5.784923in}{5.032725in}}%
\pgfpathlineto{\pgfqpoint{5.785917in}{4.503215in}}%
\pgfpathlineto{\pgfqpoint{5.786911in}{5.093609in}}%
\pgfpathlineto{\pgfqpoint{5.787905in}{4.503215in}}%
\pgfpathlineto{\pgfqpoint{5.788899in}{5.362976in}}%
\pgfpathlineto{\pgfqpoint{5.789893in}{4.503215in}}%
\pgfpathlineto{\pgfqpoint{5.790887in}{5.006895in}}%
\pgfpathlineto{\pgfqpoint{5.791881in}{4.503215in}}%
\pgfpathlineto{\pgfqpoint{5.792876in}{4.971840in}}%
\pgfpathlineto{\pgfqpoint{5.793870in}{4.503215in}}%
\pgfpathlineto{\pgfqpoint{5.794864in}{5.067779in}}%
\pgfpathlineto{\pgfqpoint{5.795858in}{4.503215in}}%
\pgfpathlineto{\pgfqpoint{5.796852in}{4.868521in}}%
\pgfpathlineto{\pgfqpoint{5.797846in}{4.503215in}}%
\pgfpathlineto{\pgfqpoint{5.798840in}{5.152648in}}%
\pgfpathlineto{\pgfqpoint{5.799834in}{4.503215in}}%
\pgfpathlineto{\pgfqpoint{5.800828in}{5.117594in}}%
\pgfpathlineto{\pgfqpoint{5.801822in}{4.503215in}}%
\pgfpathlineto{\pgfqpoint{5.802816in}{5.082539in}}%
\pgfpathlineto{\pgfqpoint{5.803810in}{4.503215in}}%
\pgfpathlineto{\pgfqpoint{5.804804in}{5.003205in}}%
\pgfpathlineto{\pgfqpoint{5.805798in}{4.503215in}}%
\pgfpathlineto{\pgfqpoint{5.806792in}{5.064089in}}%
\pgfpathlineto{\pgfqpoint{5.807786in}{4.503215in}}%
\pgfpathlineto{\pgfqpoint{5.808780in}{5.139734in}}%
\pgfpathlineto{\pgfqpoint{5.809774in}{4.503215in}}%
\pgfpathlineto{\pgfqpoint{5.810768in}{4.958925in}}%
\pgfpathlineto{\pgfqpoint{5.811762in}{4.503215in}}%
\pgfpathlineto{\pgfqpoint{5.812756in}{5.099144in}}%
\pgfpathlineto{\pgfqpoint{5.813750in}{4.503215in}}%
\pgfpathlineto{\pgfqpoint{5.814744in}{5.016120in}}%
\pgfpathlineto{\pgfqpoint{5.815738in}{4.503215in}}%
\pgfpathlineto{\pgfqpoint{5.816732in}{4.940475in}}%
\pgfpathlineto{\pgfqpoint{5.817727in}{4.503215in}}%
\pgfpathlineto{\pgfqpoint{5.818721in}{5.093609in}}%
\pgfpathlineto{\pgfqpoint{5.819715in}{4.503215in}}%
\pgfpathlineto{\pgfqpoint{5.820709in}{4.938630in}}%
\pgfpathlineto{\pgfqpoint{5.821703in}{4.503215in}}%
\pgfpathlineto{\pgfqpoint{5.822697in}{5.248588in}}%
\pgfpathlineto{\pgfqpoint{5.823691in}{4.503215in}}%
\pgfpathlineto{\pgfqpoint{5.824685in}{4.949700in}}%
\pgfpathlineto{\pgfqpoint{5.825679in}{4.503215in}}%
\pgfpathlineto{\pgfqpoint{5.826673in}{5.292867in}}%
\pgfpathlineto{\pgfqpoint{5.827667in}{4.503215in}}%
\pgfpathlineto{\pgfqpoint{5.828661in}{5.047484in}}%
\pgfpathlineto{\pgfqpoint{5.829655in}{4.503215in}}%
\pgfpathlineto{\pgfqpoint{5.830649in}{5.014275in}}%
\pgfpathlineto{\pgfqpoint{5.831643in}{4.503215in}}%
\pgfpathlineto{\pgfqpoint{5.832637in}{5.019810in}}%
\pgfpathlineto{\pgfqpoint{5.833631in}{4.503215in}}%
\pgfpathlineto{\pgfqpoint{5.834625in}{5.178478in}}%
\pgfpathlineto{\pgfqpoint{5.835619in}{4.503215in}}%
\pgfpathlineto{\pgfqpoint{5.836613in}{5.091764in}}%
\pgfpathlineto{\pgfqpoint{5.837607in}{4.503215in}}%
\pgfpathlineto{\pgfqpoint{5.838601in}{5.056709in}}%
\pgfpathlineto{\pgfqpoint{5.839595in}{4.503215in}}%
\pgfpathlineto{\pgfqpoint{5.840589in}{5.322387in}}%
\pgfpathlineto{\pgfqpoint{5.841584in}{4.503215in}}%
\pgfpathlineto{\pgfqpoint{5.842578in}{4.944165in}}%
\pgfpathlineto{\pgfqpoint{5.843572in}{4.503215in}}%
\pgfpathlineto{\pgfqpoint{5.844566in}{5.029035in}}%
\pgfpathlineto{\pgfqpoint{5.845560in}{4.503215in}}%
\pgfpathlineto{\pgfqpoint{5.846554in}{5.204308in}}%
\pgfpathlineto{\pgfqpoint{5.847548in}{4.503215in}}%
\pgfpathlineto{\pgfqpoint{5.848542in}{5.338992in}}%
\pgfpathlineto{\pgfqpoint{5.849536in}{4.503215in}}%
\pgfpathlineto{\pgfqpoint{5.850530in}{5.099144in}}%
\pgfpathlineto{\pgfqpoint{5.851524in}{4.503215in}}%
\pgfpathlineto{\pgfqpoint{5.852518in}{4.968150in}}%
\pgfpathlineto{\pgfqpoint{5.853512in}{4.503215in}}%
\pgfpathlineto{\pgfqpoint{5.854506in}{5.353752in}}%
\pgfpathlineto{\pgfqpoint{5.855500in}{4.503215in}}%
\pgfpathlineto{\pgfqpoint{5.856494in}{4.973685in}}%
\pgfpathlineto{\pgfqpoint{5.857488in}{4.503215in}}%
\pgfpathlineto{\pgfqpoint{5.858482in}{5.202463in}}%
\pgfpathlineto{\pgfqpoint{5.859476in}{4.503215in}}%
\pgfpathlineto{\pgfqpoint{5.860470in}{5.060399in}}%
\pgfpathlineto{\pgfqpoint{5.861464in}{4.503215in}}%
\pgfpathlineto{\pgfqpoint{5.862458in}{5.499505in}}%
\pgfpathlineto{\pgfqpoint{5.863452in}{4.503215in}}%
\pgfpathlineto{\pgfqpoint{5.864446in}{5.088074in}}%
\pgfpathlineto{\pgfqpoint{5.865441in}{4.503215in}}%
\pgfpathlineto{\pgfqpoint{5.866435in}{5.075159in}}%
\pgfpathlineto{\pgfqpoint{5.867429in}{4.503215in}}%
\pgfpathlineto{\pgfqpoint{5.868423in}{5.469985in}}%
\pgfpathlineto{\pgfqpoint{5.869417in}{4.503215in}}%
\pgfpathlineto{\pgfqpoint{5.870411in}{5.036415in}}%
\pgfpathlineto{\pgfqpoint{5.871405in}{4.503215in}}%
\pgfpathlineto{\pgfqpoint{5.872399in}{5.169253in}}%
\pgfpathlineto{\pgfqpoint{5.873393in}{4.503215in}}%
\pgfpathlineto{\pgfqpoint{5.874387in}{5.071469in}}%
\pgfpathlineto{\pgfqpoint{5.875381in}{4.503215in}}%
\pgfpathlineto{\pgfqpoint{5.876375in}{5.392496in}}%
\pgfpathlineto{\pgfqpoint{5.877369in}{4.503215in}}%
\pgfpathlineto{\pgfqpoint{5.878363in}{5.167408in}}%
\pgfpathlineto{\pgfqpoint{5.879357in}{4.503215in}}%
\pgfpathlineto{\pgfqpoint{5.880351in}{5.032725in}}%
\pgfpathlineto{\pgfqpoint{5.881345in}{4.503215in}}%
\pgfpathlineto{\pgfqpoint{5.882339in}{5.505040in}}%
\pgfpathlineto{\pgfqpoint{5.883333in}{4.503215in}}%
\pgfpathlineto{\pgfqpoint{5.884327in}{5.069624in}}%
\pgfpathlineto{\pgfqpoint{5.885321in}{4.503215in}}%
\pgfpathlineto{\pgfqpoint{5.886315in}{5.278107in}}%
\pgfpathlineto{\pgfqpoint{5.887309in}{4.503215in}}%
\pgfpathlineto{\pgfqpoint{5.888303in}{5.019810in}}%
\pgfpathlineto{\pgfqpoint{5.889297in}{4.503215in}}%
\pgfpathlineto{\pgfqpoint{5.890292in}{5.272572in}}%
\pgfpathlineto{\pgfqpoint{5.891286in}{4.503215in}}%
\pgfpathlineto{\pgfqpoint{5.892280in}{5.178478in}}%
\pgfpathlineto{\pgfqpoint{5.893274in}{4.503215in}}%
\pgfpathlineto{\pgfqpoint{5.894268in}{5.045639in}}%
\pgfpathlineto{\pgfqpoint{5.895262in}{4.503215in}}%
\pgfpathlineto{\pgfqpoint{5.896256in}{5.674779in}}%
\pgfpathlineto{\pgfqpoint{5.897250in}{4.503215in}}%
\pgfpathlineto{\pgfqpoint{5.898244in}{5.211688in}}%
\pgfpathlineto{\pgfqpoint{5.899238in}{4.503215in}}%
\pgfpathlineto{\pgfqpoint{5.900232in}{5.388806in}}%
\pgfpathlineto{\pgfqpoint{5.901226in}{4.503215in}}%
\pgfpathlineto{\pgfqpoint{5.902220in}{4.957080in}}%
\pgfpathlineto{\pgfqpoint{5.903214in}{4.503215in}}%
\pgfpathlineto{\pgfqpoint{5.904208in}{5.184013in}}%
\pgfpathlineto{\pgfqpoint{5.905202in}{4.503215in}}%
\pgfpathlineto{\pgfqpoint{5.906196in}{5.375891in}}%
\pgfpathlineto{\pgfqpoint{5.907190in}{4.503215in}}%
\pgfpathlineto{\pgfqpoint{5.908184in}{5.008740in}}%
\pgfpathlineto{\pgfqpoint{5.909178in}{4.503215in}}%
\pgfpathlineto{\pgfqpoint{5.910172in}{5.158183in}}%
\pgfpathlineto{\pgfqpoint{5.911166in}{4.503215in}}%
\pgfpathlineto{\pgfqpoint{5.912160in}{5.132354in}}%
\pgfpathlineto{\pgfqpoint{5.913154in}{4.503215in}}%
\pgfpathlineto{\pgfqpoint{5.914149in}{5.220913in}}%
\pgfpathlineto{\pgfqpoint{5.915143in}{4.503215in}}%
\pgfpathlineto{\pgfqpoint{5.916137in}{4.992135in}}%
\pgfpathlineto{\pgfqpoint{5.917131in}{4.503215in}}%
\pgfpathlineto{\pgfqpoint{5.918125in}{5.291022in}}%
\pgfpathlineto{\pgfqpoint{5.919119in}{4.503215in}}%
\pgfpathlineto{\pgfqpoint{5.920113in}{5.311317in}}%
\pgfpathlineto{\pgfqpoint{5.921107in}{4.503215in}}%
\pgfpathlineto{\pgfqpoint{5.922101in}{4.942320in}}%
\pgfpathlineto{\pgfqpoint{5.923095in}{4.503215in}}%
\pgfpathlineto{\pgfqpoint{5.924089in}{5.276262in}}%
\pgfpathlineto{\pgfqpoint{5.925083in}{4.503215in}}%
\pgfpathlineto{\pgfqpoint{5.926077in}{5.335302in}}%
\pgfpathlineto{\pgfqpoint{5.927071in}{4.503215in}}%
\pgfpathlineto{\pgfqpoint{5.928065in}{5.230138in}}%
\pgfpathlineto{\pgfqpoint{5.929059in}{4.503215in}}%
\pgfpathlineto{\pgfqpoint{5.930053in}{4.968150in}}%
\pgfpathlineto{\pgfqpoint{5.931047in}{4.503215in}}%
\pgfpathlineto{\pgfqpoint{5.932041in}{5.322387in}}%
\pgfpathlineto{\pgfqpoint{5.933035in}{4.503215in}}%
\pgfpathlineto{\pgfqpoint{5.934029in}{5.010585in}}%
\pgfpathlineto{\pgfqpoint{5.935023in}{4.503215in}}%
\pgfpathlineto{\pgfqpoint{5.936017in}{5.019810in}}%
\pgfpathlineto{\pgfqpoint{5.937011in}{4.503215in}}%
\pgfpathlineto{\pgfqpoint{5.938006in}{5.311317in}}%
\pgfpathlineto{\pgfqpoint{5.939000in}{4.503215in}}%
\pgfpathlineto{\pgfqpoint{5.939994in}{5.202463in}}%
\pgfpathlineto{\pgfqpoint{5.940988in}{4.503215in}}%
\pgfpathlineto{\pgfqpoint{5.941982in}{4.993980in}}%
\pgfpathlineto{\pgfqpoint{5.942976in}{4.503215in}}%
\pgfpathlineto{\pgfqpoint{5.943970in}{5.115749in}}%
\pgfpathlineto{\pgfqpoint{5.944964in}{4.503215in}}%
\pgfpathlineto{\pgfqpoint{5.945958in}{5.521645in}}%
\pgfpathlineto{\pgfqpoint{5.946952in}{4.503215in}}%
\pgfpathlineto{\pgfqpoint{5.947946in}{5.150803in}}%
\pgfpathlineto{\pgfqpoint{5.948940in}{4.503215in}}%
\pgfpathlineto{\pgfqpoint{5.949934in}{5.126819in}}%
\pgfpathlineto{\pgfqpoint{5.950928in}{4.503215in}}%
\pgfpathlineto{\pgfqpoint{5.951922in}{5.300247in}}%
\pgfpathlineto{\pgfqpoint{5.952916in}{4.503215in}}%
\pgfpathlineto{\pgfqpoint{5.953910in}{5.195083in}}%
\pgfpathlineto{\pgfqpoint{5.954904in}{4.503215in}}%
\pgfpathlineto{\pgfqpoint{5.955898in}{5.180323in}}%
\pgfpathlineto{\pgfqpoint{5.956892in}{4.503215in}}%
\pgfpathlineto{\pgfqpoint{5.957886in}{5.228293in}}%
\pgfpathlineto{\pgfqpoint{5.958880in}{4.503215in}}%
\pgfpathlineto{\pgfqpoint{5.959874in}{5.362976in}}%
\pgfpathlineto{\pgfqpoint{5.960868in}{4.503215in}}%
\pgfpathlineto{\pgfqpoint{5.961862in}{4.982910in}}%
\pgfpathlineto{\pgfqpoint{5.962857in}{4.503215in}}%
\pgfpathlineto{\pgfqpoint{5.963851in}{5.106524in}}%
\pgfpathlineto{\pgfqpoint{5.964845in}{4.503215in}}%
\pgfpathlineto{\pgfqpoint{5.965839in}{5.571459in}}%
\pgfpathlineto{\pgfqpoint{5.966833in}{4.503215in}}%
\pgfpathlineto{\pgfqpoint{5.967827in}{4.982910in}}%
\pgfpathlineto{\pgfqpoint{5.968821in}{4.503215in}}%
\pgfpathlineto{\pgfqpoint{5.969815in}{5.169253in}}%
\pgfpathlineto{\pgfqpoint{5.970809in}{4.503215in}}%
\pgfpathlineto{\pgfqpoint{5.971803in}{5.285487in}}%
\pgfpathlineto{\pgfqpoint{5.972797in}{4.503215in}}%
\pgfpathlineto{\pgfqpoint{5.973791in}{5.398031in}}%
\pgfpathlineto{\pgfqpoint{5.974785in}{4.503215in}}%
\pgfpathlineto{\pgfqpoint{5.975779in}{4.971840in}}%
\pgfpathlineto{\pgfqpoint{5.976773in}{4.503215in}}%
\pgfpathlineto{\pgfqpoint{5.977767in}{5.219068in}}%
\pgfpathlineto{\pgfqpoint{5.978761in}{4.503215in}}%
\pgfpathlineto{\pgfqpoint{5.979755in}{5.410946in}}%
\pgfpathlineto{\pgfqpoint{5.980749in}{4.503215in}}%
\pgfpathlineto{\pgfqpoint{5.981743in}{4.988445in}}%
\pgfpathlineto{\pgfqpoint{5.982737in}{4.503215in}}%
\pgfpathlineto{\pgfqpoint{5.983731in}{5.215378in}}%
\pgfpathlineto{\pgfqpoint{5.984725in}{4.503215in}}%
\pgfpathlineto{\pgfqpoint{5.985719in}{5.488435in}}%
\pgfpathlineto{\pgfqpoint{5.986714in}{4.503215in}}%
\pgfpathlineto{\pgfqpoint{5.987708in}{5.198773in}}%
\pgfpathlineto{\pgfqpoint{5.988702in}{4.503215in}}%
\pgfpathlineto{\pgfqpoint{5.989696in}{5.099144in}}%
\pgfpathlineto{\pgfqpoint{5.990690in}{4.503215in}}%
\pgfpathlineto{\pgfqpoint{5.991684in}{5.257812in}}%
\pgfpathlineto{\pgfqpoint{5.992678in}{4.503215in}}%
\pgfpathlineto{\pgfqpoint{5.993672in}{5.305782in}}%
\pgfpathlineto{\pgfqpoint{5.994666in}{4.503215in}}%
\pgfpathlineto{\pgfqpoint{5.995660in}{4.949700in}}%
\pgfpathlineto{\pgfqpoint{5.996654in}{4.503215in}}%
\pgfpathlineto{\pgfqpoint{5.997648in}{5.374046in}}%
\pgfpathlineto{\pgfqpoint{5.998642in}{4.503215in}}%
\pgfpathlineto{\pgfqpoint{5.999636in}{5.440466in}}%
\pgfpathlineto{\pgfqpoint{6.000630in}{4.503215in}}%
\pgfpathlineto{\pgfqpoint{6.001624in}{5.003205in}}%
\pgfpathlineto{\pgfqpoint{6.002618in}{4.503215in}}%
\pgfpathlineto{\pgfqpoint{6.003612in}{5.047484in}}%
\pgfpathlineto{\pgfqpoint{6.004606in}{4.503215in}}%
\pgfpathlineto{\pgfqpoint{6.005600in}{5.416481in}}%
\pgfpathlineto{\pgfqpoint{6.006594in}{4.503215in}}%
\pgfpathlineto{\pgfqpoint{6.007588in}{5.130509in}}%
\pgfpathlineto{\pgfqpoint{6.008582in}{4.503215in}}%
\pgfpathlineto{\pgfqpoint{6.009576in}{5.062244in}}%
\pgfpathlineto{\pgfqpoint{6.010571in}{4.503215in}}%
\pgfpathlineto{\pgfqpoint{6.011565in}{5.333457in}}%
\pgfpathlineto{\pgfqpoint{6.012559in}{4.503215in}}%
\pgfpathlineto{\pgfqpoint{6.013553in}{5.231983in}}%
\pgfpathlineto{\pgfqpoint{6.014547in}{4.503215in}}%
\pgfpathlineto{\pgfqpoint{6.015541in}{5.016120in}}%
\pgfpathlineto{\pgfqpoint{6.016535in}{4.503215in}}%
\pgfpathlineto{\pgfqpoint{6.017529in}{5.329767in}}%
\pgfpathlineto{\pgfqpoint{6.018523in}{4.503215in}}%
\pgfpathlineto{\pgfqpoint{6.019517in}{5.521645in}}%
\pgfpathlineto{\pgfqpoint{6.020511in}{4.503215in}}%
\pgfpathlineto{\pgfqpoint{6.021505in}{5.051174in}}%
\pgfpathlineto{\pgfqpoint{6.022499in}{4.503215in}}%
\pgfpathlineto{\pgfqpoint{6.023493in}{5.158183in}}%
\pgfpathlineto{\pgfqpoint{6.024487in}{4.503215in}}%
\pgfpathlineto{\pgfqpoint{6.025481in}{5.466295in}}%
\pgfpathlineto{\pgfqpoint{6.026475in}{4.503215in}}%
\pgfpathlineto{\pgfqpoint{6.027469in}{5.145268in}}%
\pgfpathlineto{\pgfqpoint{6.028463in}{4.503215in}}%
\pgfpathlineto{\pgfqpoint{6.029457in}{5.030880in}}%
\pgfpathlineto{\pgfqpoint{6.030451in}{4.503215in}}%
\pgfpathlineto{\pgfqpoint{6.031445in}{5.488435in}}%
\pgfpathlineto{\pgfqpoint{6.032439in}{4.503215in}}%
\pgfpathlineto{\pgfqpoint{6.033433in}{5.423861in}}%
\pgfpathlineto{\pgfqpoint{6.034428in}{4.503215in}}%
\pgfpathlineto{\pgfqpoint{6.035422in}{4.973685in}}%
\pgfpathlineto{\pgfqpoint{6.036416in}{4.503215in}}%
\pgfpathlineto{\pgfqpoint{6.037410in}{5.427551in}}%
\pgfpathlineto{\pgfqpoint{6.038404in}{4.503215in}}%
\pgfpathlineto{\pgfqpoint{6.039398in}{5.532715in}}%
\pgfpathlineto{\pgfqpoint{6.040392in}{4.503215in}}%
\pgfpathlineto{\pgfqpoint{6.041386in}{5.029035in}}%
\pgfpathlineto{\pgfqpoint{6.042380in}{4.503215in}}%
\pgfpathlineto{\pgfqpoint{6.043374in}{5.060399in}}%
\pgfpathlineto{\pgfqpoint{6.044368in}{4.503215in}}%
\pgfpathlineto{\pgfqpoint{6.045362in}{5.661864in}}%
\pgfpathlineto{\pgfqpoint{6.046356in}{4.503215in}}%
\pgfpathlineto{\pgfqpoint{6.047350in}{5.196928in}}%
\pgfpathlineto{\pgfqpoint{6.048344in}{4.503215in}}%
\pgfpathlineto{\pgfqpoint{6.049338in}{5.060399in}}%
\pgfpathlineto{\pgfqpoint{6.050332in}{4.503215in}}%
\pgfpathlineto{\pgfqpoint{6.051326in}{5.405411in}}%
\pgfpathlineto{\pgfqpoint{6.052320in}{4.503215in}}%
\pgfpathlineto{\pgfqpoint{6.053314in}{5.423861in}}%
\pgfpathlineto{\pgfqpoint{6.054308in}{4.503215in}}%
\pgfpathlineto{\pgfqpoint{6.055302in}{4.964460in}}%
\pgfpathlineto{\pgfqpoint{6.056296in}{4.503215in}}%
\pgfpathlineto{\pgfqpoint{6.057290in}{5.342682in}}%
\pgfpathlineto{\pgfqpoint{6.058284in}{4.503215in}}%
\pgfpathlineto{\pgfqpoint{6.059279in}{5.713523in}}%
\pgfpathlineto{\pgfqpoint{6.060273in}{4.503215in}}%
\pgfpathlineto{\pgfqpoint{6.061267in}{4.973685in}}%
\pgfpathlineto{\pgfqpoint{6.062261in}{4.503215in}}%
\pgfpathlineto{\pgfqpoint{6.063255in}{5.292867in}}%
\pgfpathlineto{\pgfqpoint{6.064249in}{4.503215in}}%
\pgfpathlineto{\pgfqpoint{6.065243in}{5.564080in}}%
\pgfpathlineto{\pgfqpoint{6.066237in}{4.503215in}}%
\pgfpathlineto{\pgfqpoint{6.067231in}{5.176633in}}%
\pgfpathlineto{\pgfqpoint{6.068225in}{4.503215in}}%
\pgfpathlineto{\pgfqpoint{6.069219in}{4.960770in}}%
\pgfpathlineto{\pgfqpoint{6.070213in}{4.503215in}}%
\pgfpathlineto{\pgfqpoint{6.071207in}{5.571459in}}%
\pgfpathlineto{\pgfqpoint{6.072201in}{4.503215in}}%
\pgfpathlineto{\pgfqpoint{6.073195in}{5.680313in}}%
\pgfpathlineto{\pgfqpoint{6.074189in}{4.503215in}}%
\pgfpathlineto{\pgfqpoint{6.075183in}{5.040104in}}%
\pgfpathlineto{\pgfqpoint{6.076177in}{4.503215in}}%
\pgfpathlineto{\pgfqpoint{6.077171in}{5.305782in}}%
\pgfpathlineto{\pgfqpoint{6.078165in}{4.503215in}}%
\pgfpathlineto{\pgfqpoint{6.079159in}{5.562235in}}%
\pgfpathlineto{\pgfqpoint{6.080153in}{4.503215in}}%
\pgfpathlineto{\pgfqpoint{6.081147in}{5.198773in}}%
\pgfpathlineto{\pgfqpoint{6.082141in}{4.503215in}}%
\pgfpathlineto{\pgfqpoint{6.083136in}{5.139734in}}%
\pgfpathlineto{\pgfqpoint{6.084130in}{4.503215in}}%
\pgfpathlineto{\pgfqpoint{6.085124in}{5.613894in}}%
\pgfpathlineto{\pgfqpoint{6.086118in}{4.503215in}}%
\pgfpathlineto{\pgfqpoint{6.087112in}{5.506885in}}%
\pgfpathlineto{\pgfqpoint{6.088106in}{4.503215in}}%
\pgfpathlineto{\pgfqpoint{6.089100in}{4.981065in}}%
\pgfpathlineto{\pgfqpoint{6.090094in}{4.503215in}}%
\pgfpathlineto{\pgfqpoint{6.091088in}{5.560390in}}%
\pgfpathlineto{\pgfqpoint{6.092082in}{4.503215in}}%
\pgfpathlineto{\pgfqpoint{6.093076in}{5.706143in}}%
\pgfpathlineto{\pgfqpoint{6.094070in}{4.503215in}}%
\pgfpathlineto{\pgfqpoint{6.095064in}{5.307627in}}%
\pgfpathlineto{\pgfqpoint{6.096058in}{4.503215in}}%
\pgfpathlineto{\pgfqpoint{6.097052in}{5.231983in}}%
\pgfpathlineto{\pgfqpoint{6.098046in}{4.503215in}}%
\pgfpathlineto{\pgfqpoint{6.099040in}{5.571459in}}%
\pgfpathlineto{\pgfqpoint{6.100034in}{4.503215in}}%
\pgfpathlineto{\pgfqpoint{6.101028in}{5.591754in}}%
\pgfpathlineto{\pgfqpoint{6.102022in}{4.503215in}}%
\pgfpathlineto{\pgfqpoint{6.103016in}{5.141579in}}%
\pgfpathlineto{\pgfqpoint{6.104010in}{4.503215in}}%
\pgfpathlineto{\pgfqpoint{6.105004in}{5.796547in}}%
\pgfpathlineto{\pgfqpoint{6.105998in}{4.503215in}}%
\pgfpathlineto{\pgfqpoint{6.106993in}{5.422016in}}%
\pgfpathlineto{\pgfqpoint{6.107987in}{4.503215in}}%
\pgfpathlineto{\pgfqpoint{6.108981in}{5.553010in}}%
\pgfpathlineto{\pgfqpoint{6.109975in}{4.503215in}}%
\pgfpathlineto{\pgfqpoint{6.110969in}{5.316852in}}%
\pgfpathlineto{\pgfqpoint{6.111963in}{4.503215in}}%
\pgfpathlineto{\pgfqpoint{6.112957in}{5.385116in}}%
\pgfpathlineto{\pgfqpoint{6.113951in}{4.503215in}}%
\pgfpathlineto{\pgfqpoint{6.114945in}{5.398031in}}%
\pgfpathlineto{\pgfqpoint{6.115939in}{4.503215in}}%
\pgfpathlineto{\pgfqpoint{6.116933in}{5.274417in}}%
\pgfpathlineto{\pgfqpoint{6.117927in}{4.503215in}}%
\pgfpathlineto{\pgfqpoint{6.118921in}{5.968131in}}%
\pgfpathlineto{\pgfqpoint{6.119915in}{4.503215in}}%
\pgfpathlineto{\pgfqpoint{6.120909in}{5.220913in}}%
\pgfpathlineto{\pgfqpoint{6.121903in}{4.503215in}}%
\pgfpathlineto{\pgfqpoint{6.122897in}{5.517955in}}%
\pgfpathlineto{\pgfqpoint{6.123891in}{4.503215in}}%
\pgfpathlineto{\pgfqpoint{6.124885in}{5.600979in}}%
\pgfpathlineto{\pgfqpoint{6.125879in}{4.503215in}}%
\pgfpathlineto{\pgfqpoint{6.126873in}{5.316852in}}%
\pgfpathlineto{\pgfqpoint{6.127867in}{4.503215in}}%
\pgfpathlineto{\pgfqpoint{6.128861in}{5.392496in}}%
\pgfpathlineto{\pgfqpoint{6.129855in}{4.503215in}}%
\pgfpathlineto{\pgfqpoint{6.130849in}{5.492125in}}%
\pgfpathlineto{\pgfqpoint{6.131844in}{4.503215in}}%
\pgfpathlineto{\pgfqpoint{6.132838in}{5.851897in}}%
\pgfpathlineto{\pgfqpoint{6.133832in}{4.503215in}}%
\pgfpathlineto{\pgfqpoint{6.134826in}{5.049329in}}%
\pgfpathlineto{\pgfqpoint{6.135820in}{4.503215in}}%
\pgfpathlineto{\pgfqpoint{6.136814in}{5.534560in}}%
\pgfpathlineto{\pgfqpoint{6.137808in}{4.503215in}}%
\pgfpathlineto{\pgfqpoint{6.138802in}{5.772563in}}%
\pgfpathlineto{\pgfqpoint{6.139796in}{4.503215in}}%
\pgfpathlineto{\pgfqpoint{6.140790in}{5.156338in}}%
\pgfpathlineto{\pgfqpoint{6.141784in}{4.503215in}}%
\pgfpathlineto{\pgfqpoint{6.142778in}{5.499505in}}%
\pgfpathlineto{\pgfqpoint{6.143772in}{4.503215in}}%
\pgfpathlineto{\pgfqpoint{6.144766in}{5.864812in}}%
\pgfpathlineto{\pgfqpoint{6.145760in}{4.503215in}}%
\pgfpathlineto{\pgfqpoint{6.146754in}{5.929386in}}%
\pgfpathlineto{\pgfqpoint{6.147748in}{4.503215in}}%
\pgfpathlineto{\pgfqpoint{6.148742in}{4.993980in}}%
\pgfpathlineto{\pgfqpoint{6.149736in}{4.503215in}}%
\pgfpathlineto{\pgfqpoint{6.150730in}{5.630499in}}%
\pgfpathlineto{\pgfqpoint{6.151724in}{4.503215in}}%
\pgfpathlineto{\pgfqpoint{6.152718in}{5.944146in}}%
\pgfpathlineto{\pgfqpoint{6.153712in}{4.503215in}}%
\pgfpathlineto{\pgfqpoint{6.154706in}{5.209843in}}%
\pgfpathlineto{\pgfqpoint{6.155701in}{4.503215in}}%
\pgfpathlineto{\pgfqpoint{6.156695in}{5.357441in}}%
\pgfpathlineto{\pgfqpoint{6.157689in}{4.503215in}}%
\pgfpathlineto{\pgfqpoint{6.158683in}{5.922006in}}%
\pgfpathlineto{\pgfqpoint{6.159677in}{4.503215in}}%
\pgfpathlineto{\pgfqpoint{6.160671in}{5.462606in}}%
\pgfpathlineto{\pgfqpoint{6.161665in}{4.503215in}}%
\pgfpathlineto{\pgfqpoint{6.162659in}{5.121284in}}%
\pgfpathlineto{\pgfqpoint{6.163653in}{4.503215in}}%
\pgfpathlineto{\pgfqpoint{6.164647in}{5.789167in}}%
\pgfpathlineto{\pgfqpoint{6.165641in}{4.503215in}}%
\pgfpathlineto{\pgfqpoint{6.166635in}{5.864812in}}%
\pgfpathlineto{\pgfqpoint{6.167629in}{4.503215in}}%
\pgfpathlineto{\pgfqpoint{6.168623in}{5.172943in}}%
\pgfpathlineto{\pgfqpoint{6.169617in}{4.503215in}}%
\pgfpathlineto{\pgfqpoint{6.170611in}{5.676623in}}%
\pgfpathlineto{\pgfqpoint{6.171605in}{4.503215in}}%
\pgfpathlineto{\pgfqpoint{6.172599in}{6.152629in}}%
\pgfpathlineto{\pgfqpoint{6.173593in}{4.503215in}}%
\pgfpathlineto{\pgfqpoint{6.174587in}{5.455226in}}%
\pgfpathlineto{\pgfqpoint{6.175581in}{4.503215in}}%
\pgfpathlineto{\pgfqpoint{6.176575in}{5.196928in}}%
\pgfpathlineto{\pgfqpoint{6.177569in}{4.503215in}}%
\pgfpathlineto{\pgfqpoint{6.178563in}{5.936766in}}%
\pgfpathlineto{\pgfqpoint{6.179558in}{4.503215in}}%
\pgfpathlineto{\pgfqpoint{6.180552in}{5.383271in}}%
\pgfpathlineto{\pgfqpoint{6.181546in}{4.503215in}}%
\pgfpathlineto{\pgfqpoint{6.182540in}{5.418326in}}%
\pgfpathlineto{\pgfqpoint{6.183534in}{4.503215in}}%
\pgfpathlineto{\pgfqpoint{6.184528in}{5.757803in}}%
\pgfpathlineto{\pgfqpoint{6.185522in}{4.503215in}}%
\pgfpathlineto{\pgfqpoint{6.186516in}{5.796547in}}%
\pgfpathlineto{\pgfqpoint{6.187510in}{4.503215in}}%
\pgfpathlineto{\pgfqpoint{6.188504in}{5.117594in}}%
\pgfpathlineto{\pgfqpoint{6.189498in}{4.503215in}}%
\pgfpathlineto{\pgfqpoint{6.190492in}{5.458916in}}%
\pgfpathlineto{\pgfqpoint{6.191486in}{4.503215in}}%
\pgfpathlineto{\pgfqpoint{6.192480in}{6.065915in}}%
\pgfpathlineto{\pgfqpoint{6.193474in}{4.503215in}}%
\pgfpathlineto{\pgfqpoint{6.194468in}{5.294712in}}%
\pgfpathlineto{\pgfqpoint{6.195462in}{4.503215in}}%
\pgfpathlineto{\pgfqpoint{6.196456in}{5.599134in}}%
\pgfpathlineto{\pgfqpoint{6.197450in}{4.503215in}}%
\pgfpathlineto{\pgfqpoint{6.198444in}{5.872192in}}%
\pgfpathlineto{\pgfqpoint{6.199438in}{4.503215in}}%
\pgfpathlineto{\pgfqpoint{6.200432in}{5.648949in}}%
\pgfpathlineto{\pgfqpoint{6.201426in}{4.503215in}}%
\pgfpathlineto{\pgfqpoint{6.202420in}{5.469985in}}%
\pgfpathlineto{\pgfqpoint{6.203414in}{4.503215in}}%
\pgfpathlineto{\pgfqpoint{6.204409in}{5.624964in}}%
\pgfpathlineto{\pgfqpoint{6.205403in}{4.503215in}}%
\pgfpathlineto{\pgfqpoint{6.206397in}{5.691383in}}%
\pgfpathlineto{\pgfqpoint{6.207391in}{4.503215in}}%
\pgfpathlineto{\pgfqpoint{6.208385in}{5.130509in}}%
\pgfpathlineto{\pgfqpoint{6.209379in}{4.503215in}}%
\pgfpathlineto{\pgfqpoint{6.210373in}{5.969976in}}%
\pgfpathlineto{\pgfqpoint{6.211367in}{4.503215in}}%
\pgfpathlineto{\pgfqpoint{6.212361in}{5.920161in}}%
\pgfpathlineto{\pgfqpoint{6.213355in}{4.503215in}}%
\pgfpathlineto{\pgfqpoint{6.214349in}{5.246743in}}%
\pgfpathlineto{\pgfqpoint{6.215343in}{4.503215in}}%
\pgfpathlineto{\pgfqpoint{6.216337in}{5.488435in}}%
\pgfpathlineto{\pgfqpoint{6.217331in}{4.503215in}}%
\pgfpathlineto{\pgfqpoint{6.218325in}{6.006875in}}%
\pgfpathlineto{\pgfqpoint{6.219319in}{4.503215in}}%
\pgfpathlineto{\pgfqpoint{6.220313in}{5.772563in}}%
\pgfpathlineto{\pgfqpoint{6.221307in}{4.503215in}}%
\pgfpathlineto{\pgfqpoint{6.222301in}{5.169253in}}%
\pgfpathlineto{\pgfqpoint{6.223295in}{4.503215in}}%
\pgfpathlineto{\pgfqpoint{6.224289in}{6.069605in}}%
\pgfpathlineto{\pgfqpoint{6.225283in}{4.503215in}}%
\pgfpathlineto{\pgfqpoint{6.226277in}{5.490280in}}%
\pgfpathlineto{\pgfqpoint{6.227271in}{4.503215in}}%
\pgfpathlineto{\pgfqpoint{6.228266in}{5.346372in}}%
\pgfpathlineto{\pgfqpoint{6.229260in}{4.503215in}}%
\pgfpathlineto{\pgfqpoint{6.230254in}{5.608359in}}%
\pgfpathlineto{\pgfqpoint{6.231248in}{4.503215in}}%
\pgfpathlineto{\pgfqpoint{6.232242in}{6.434911in}}%
\pgfpathlineto{\pgfqpoint{6.233236in}{4.503215in}}%
\pgfpathlineto{\pgfqpoint{6.234230in}{5.571459in}}%
\pgfpathlineto{\pgfqpoint{6.235224in}{4.503215in}}%
\pgfpathlineto{\pgfqpoint{6.236218in}{5.219068in}}%
\pgfpathlineto{\pgfqpoint{6.237212in}{4.503215in}}%
\pgfpathlineto{\pgfqpoint{6.238206in}{6.040085in}}%
\pgfpathlineto{\pgfqpoint{6.239200in}{4.503215in}}%
\pgfpathlineto{\pgfqpoint{6.240194in}{5.267037in}}%
\pgfpathlineto{\pgfqpoint{6.241188in}{4.503215in}}%
\pgfpathlineto{\pgfqpoint{6.242182in}{5.263347in}}%
\pgfpathlineto{\pgfqpoint{6.243176in}{4.503215in}}%
\pgfpathlineto{\pgfqpoint{6.244170in}{5.881417in}}%
\pgfpathlineto{\pgfqpoint{6.245164in}{4.503215in}}%
\pgfpathlineto{\pgfqpoint{6.246158in}{6.100969in}}%
\pgfpathlineto{\pgfqpoint{6.247152in}{4.503215in}}%
\pgfpathlineto{\pgfqpoint{6.248146in}{5.147113in}}%
\pgfpathlineto{\pgfqpoint{6.249140in}{4.503215in}}%
\pgfpathlineto{\pgfqpoint{6.250134in}{5.191393in}}%
\pgfpathlineto{\pgfqpoint{6.251128in}{4.503215in}}%
\pgfpathlineto{\pgfqpoint{6.252123in}{5.744888in}}%
\pgfpathlineto{\pgfqpoint{6.253117in}{4.503215in}}%
\pgfpathlineto{\pgfqpoint{6.254111in}{5.176633in}}%
\pgfpathlineto{\pgfqpoint{6.255105in}{4.503215in}}%
\pgfpathlineto{\pgfqpoint{6.256099in}{5.279952in}}%
\pgfpathlineto{\pgfqpoint{6.257093in}{4.503215in}}%
\pgfpathlineto{\pgfqpoint{6.258087in}{5.715368in}}%
\pgfpathlineto{\pgfqpoint{6.259081in}{4.503215in}}%
\pgfpathlineto{\pgfqpoint{6.260075in}{5.527180in}}%
\pgfpathlineto{\pgfqpoint{6.261069in}{4.503215in}}%
\pgfpathlineto{\pgfqpoint{6.262063in}{5.237518in}}%
\pgfpathlineto{\pgfqpoint{6.263057in}{4.503215in}}%
\pgfpathlineto{\pgfqpoint{6.264051in}{5.695073in}}%
\pgfpathlineto{\pgfqpoint{6.265045in}{4.503215in}}%
\pgfpathlineto{\pgfqpoint{6.266039in}{6.512401in}}%
\pgfpathlineto{\pgfqpoint{6.267033in}{4.503215in}}%
\pgfpathlineto{\pgfqpoint{6.268027in}{5.089919in}}%
\pgfpathlineto{\pgfqpoint{6.269021in}{4.503215in}}%
\pgfpathlineto{\pgfqpoint{6.270015in}{5.276262in}}%
\pgfpathlineto{\pgfqpoint{6.271009in}{4.503215in}}%
\pgfpathlineto{\pgfqpoint{6.272003in}{5.927541in}}%
\pgfpathlineto{\pgfqpoint{6.272997in}{4.503215in}}%
\pgfpathlineto{\pgfqpoint{6.273991in}{5.416481in}}%
\pgfpathlineto{\pgfqpoint{6.274985in}{4.503215in}}%
\pgfpathlineto{\pgfqpoint{6.275980in}{5.320542in}}%
\pgfpathlineto{\pgfqpoint{6.276974in}{4.503215in}}%
\pgfpathlineto{\pgfqpoint{6.277968in}{5.947836in}}%
\pgfpathlineto{\pgfqpoint{6.278962in}{4.503215in}}%
\pgfpathlineto{\pgfqpoint{6.279956in}{5.875882in}}%
\pgfpathlineto{\pgfqpoint{6.280950in}{4.503215in}}%
\pgfpathlineto{\pgfqpoint{6.281944in}{5.075159in}}%
\pgfpathlineto{\pgfqpoint{6.282938in}{4.503215in}}%
\pgfpathlineto{\pgfqpoint{6.283932in}{5.637879in}}%
\pgfpathlineto{\pgfqpoint{6.284926in}{4.503215in}}%
\pgfpathlineto{\pgfqpoint{6.285920in}{5.676623in}}%
\pgfpathlineto{\pgfqpoint{6.286914in}{4.503215in}}%
\pgfpathlineto{\pgfqpoint{6.287908in}{5.152648in}}%
\pgfpathlineto{\pgfqpoint{6.288902in}{4.503215in}}%
\pgfpathlineto{\pgfqpoint{6.289896in}{5.337147in}}%
\pgfpathlineto{\pgfqpoint{6.290890in}{4.503215in}}%
\pgfpathlineto{\pgfqpoint{6.291884in}{6.285468in}}%
\pgfpathlineto{\pgfqpoint{6.292878in}{4.503215in}}%
\pgfpathlineto{\pgfqpoint{6.293872in}{6.115729in}}%
\pgfpathlineto{\pgfqpoint{6.294866in}{4.503215in}}%
\pgfpathlineto{\pgfqpoint{6.295860in}{5.226448in}}%
\pgfpathlineto{\pgfqpoint{6.296854in}{4.503215in}}%
\pgfpathlineto{\pgfqpoint{6.297848in}{5.541940in}}%
\pgfpathlineto{\pgfqpoint{6.298842in}{4.503215in}}%
\pgfpathlineto{\pgfqpoint{6.299836in}{5.326077in}}%
\pgfpathlineto{\pgfqpoint{6.300831in}{4.503215in}}%
\pgfpathlineto{\pgfqpoint{6.301825in}{5.207998in}}%
\pgfpathlineto{\pgfqpoint{6.302819in}{4.503215in}}%
\pgfpathlineto{\pgfqpoint{6.303813in}{5.482900in}}%
\pgfpathlineto{\pgfqpoint{6.304807in}{4.503215in}}%
\pgfpathlineto{\pgfqpoint{6.305801in}{6.464431in}}%
\pgfpathlineto{\pgfqpoint{6.306795in}{4.503215in}}%
\pgfpathlineto{\pgfqpoint{6.307789in}{5.075159in}}%
\pgfpathlineto{\pgfqpoint{6.308783in}{4.503215in}}%
\pgfpathlineto{\pgfqpoint{6.309777in}{5.342682in}}%
\pgfpathlineto{\pgfqpoint{6.310771in}{4.503215in}}%
\pgfpathlineto{\pgfqpoint{6.311765in}{5.656329in}}%
\pgfpathlineto{\pgfqpoint{6.312759in}{4.503215in}}%
\pgfpathlineto{\pgfqpoint{6.313753in}{5.152648in}}%
\pgfpathlineto{\pgfqpoint{6.314747in}{4.503215in}}%
\pgfpathlineto{\pgfqpoint{6.315741in}{5.298402in}}%
\pgfpathlineto{\pgfqpoint{6.316735in}{4.503215in}}%
\pgfpathlineto{\pgfqpoint{6.317729in}{5.431241in}}%
\pgfpathlineto{\pgfqpoint{6.318723in}{4.503215in}}%
\pgfpathlineto{\pgfqpoint{6.319717in}{5.942301in}}%
\pgfpathlineto{\pgfqpoint{6.320711in}{4.503215in}}%
\pgfpathlineto{\pgfqpoint{6.321705in}{5.324232in}}%
\pgfpathlineto{\pgfqpoint{6.322699in}{4.503215in}}%
\pgfpathlineto{\pgfqpoint{6.323693in}{5.551165in}}%
\pgfpathlineto{\pgfqpoint{6.324688in}{4.503215in}}%
\pgfpathlineto{\pgfqpoint{6.325682in}{5.757803in}}%
\pgfpathlineto{\pgfqpoint{6.326676in}{4.503215in}}%
\pgfpathlineto{\pgfqpoint{6.327670in}{5.093609in}}%
\pgfpathlineto{\pgfqpoint{6.328664in}{4.503215in}}%
\pgfpathlineto{\pgfqpoint{6.329658in}{5.604669in}}%
\pgfpathlineto{\pgfqpoint{6.330652in}{4.503215in}}%
\pgfpathlineto{\pgfqpoint{6.331646in}{5.626809in}}%
\pgfpathlineto{\pgfqpoint{6.332640in}{4.503215in}}%
\pgfpathlineto{\pgfqpoint{6.333634in}{5.113904in}}%
\pgfpathlineto{\pgfqpoint{6.334628in}{4.503215in}}%
\pgfpathlineto{\pgfqpoint{6.335622in}{5.169253in}}%
\pgfpathlineto{\pgfqpoint{6.336616in}{4.503215in}}%
\pgfpathlineto{\pgfqpoint{6.337610in}{5.826067in}}%
\pgfpathlineto{\pgfqpoint{6.338604in}{4.503215in}}%
\pgfpathlineto{\pgfqpoint{6.339598in}{6.091745in}}%
\pgfpathlineto{\pgfqpoint{6.340592in}{4.503215in}}%
\pgfpathlineto{\pgfqpoint{6.341586in}{5.128664in}}%
\pgfpathlineto{\pgfqpoint{6.342580in}{4.503215in}}%
\pgfpathlineto{\pgfqpoint{6.343574in}{5.898021in}}%
\pgfpathlineto{\pgfqpoint{6.344568in}{4.503215in}}%
\pgfpathlineto{\pgfqpoint{6.345562in}{5.315007in}}%
\pgfpathlineto{\pgfqpoint{6.346556in}{4.503215in}}%
\pgfpathlineto{\pgfqpoint{6.347550in}{5.261502in}}%
\pgfpathlineto{\pgfqpoint{6.348545in}{4.503215in}}%
\pgfpathlineto{\pgfqpoint{6.349539in}{5.259657in}}%
\pgfpathlineto{\pgfqpoint{6.350533in}{4.503215in}}%
\pgfpathlineto{\pgfqpoint{6.351527in}{6.171079in}}%
\pgfpathlineto{\pgfqpoint{6.352521in}{4.503215in}}%
\pgfpathlineto{\pgfqpoint{6.353515in}{5.560390in}}%
\pgfpathlineto{\pgfqpoint{6.354509in}{4.503215in}}%
\pgfpathlineto{\pgfqpoint{6.355503in}{5.302092in}}%
\pgfpathlineto{\pgfqpoint{6.356497in}{4.503215in}}%
\pgfpathlineto{\pgfqpoint{6.357491in}{5.977356in}}%
\pgfpathlineto{\pgfqpoint{6.358485in}{4.503215in}}%
\pgfpathlineto{\pgfqpoint{6.359479in}{5.492125in}}%
\pgfpathlineto{\pgfqpoint{6.360473in}{4.503215in}}%
\pgfpathlineto{\pgfqpoint{6.361467in}{4.964460in}}%
\pgfpathlineto{\pgfqpoint{6.362461in}{4.503215in}}%
\pgfpathlineto{\pgfqpoint{6.363455in}{5.545630in}}%
\pgfpathlineto{\pgfqpoint{6.364449in}{4.503215in}}%
\pgfpathlineto{\pgfqpoint{6.365443in}{6.185839in}}%
\pgfpathlineto{\pgfqpoint{6.366437in}{4.503215in}}%
\pgfpathlineto{\pgfqpoint{6.367431in}{5.113904in}}%
\pgfpathlineto{\pgfqpoint{6.368425in}{4.503215in}}%
\pgfpathlineto{\pgfqpoint{6.369419in}{5.431241in}}%
\pgfpathlineto{\pgfqpoint{6.370413in}{4.503215in}}%
\pgfpathlineto{\pgfqpoint{6.371407in}{6.027170in}}%
\pgfpathlineto{\pgfqpoint{6.372401in}{4.503215in}}%
\pgfpathlineto{\pgfqpoint{6.373396in}{5.141579in}}%
\pgfpathlineto{\pgfqpoint{6.374390in}{4.503215in}}%
\pgfpathlineto{\pgfqpoint{6.375384in}{5.110214in}}%
\pgfpathlineto{\pgfqpoint{6.376378in}{4.503215in}}%
\pgfpathlineto{\pgfqpoint{6.377372in}{5.661864in}}%
\pgfpathlineto{\pgfqpoint{6.378366in}{4.503215in}}%
\pgfpathlineto{\pgfqpoint{6.379360in}{6.294693in}}%
\pgfpathlineto{\pgfqpoint{6.380354in}{4.503215in}}%
\pgfpathlineto{\pgfqpoint{6.381348in}{5.261502in}}%
\pgfpathlineto{\pgfqpoint{6.382342in}{4.503215in}}%
\pgfpathlineto{\pgfqpoint{6.383336in}{5.641569in}}%
\pgfpathlineto{\pgfqpoint{6.384330in}{4.503215in}}%
\pgfpathlineto{\pgfqpoint{6.385324in}{6.617565in}}%
\pgfpathlineto{\pgfqpoint{6.386318in}{4.503215in}}%
\pgfpathlineto{\pgfqpoint{6.387312in}{5.054864in}}%
\pgfpathlineto{\pgfqpoint{6.388306in}{4.503215in}}%
\pgfpathlineto{\pgfqpoint{6.389300in}{5.305782in}}%
\pgfpathlineto{\pgfqpoint{6.390294in}{4.503215in}}%
\pgfpathlineto{\pgfqpoint{6.391288in}{5.901711in}}%
\pgfpathlineto{\pgfqpoint{6.392282in}{4.503215in}}%
\pgfpathlineto{\pgfqpoint{6.393276in}{5.850052in}}%
\pgfpathlineto{\pgfqpoint{6.394270in}{4.503215in}}%
\pgfpathlineto{\pgfqpoint{6.395264in}{5.128664in}}%
\pgfpathlineto{\pgfqpoint{6.396258in}{4.503215in}}%
\pgfpathlineto{\pgfqpoint{6.397253in}{5.396186in}}%
\pgfpathlineto{\pgfqpoint{6.398247in}{4.503215in}}%
\pgfpathlineto{\pgfqpoint{6.399241in}{6.128644in}}%
\pgfpathlineto{\pgfqpoint{6.400235in}{4.503215in}}%
\pgfpathlineto{\pgfqpoint{6.401229in}{5.110214in}}%
\pgfpathlineto{\pgfqpoint{6.402223in}{4.503215in}}%
\pgfpathlineto{\pgfqpoint{6.403217in}{5.567770in}}%
\pgfpathlineto{\pgfqpoint{6.404211in}{4.503215in}}%
\pgfpathlineto{\pgfqpoint{6.405205in}{5.425706in}}%
\pgfpathlineto{\pgfqpoint{6.406199in}{4.503215in}}%
\pgfpathlineto{\pgfqpoint{6.407193in}{5.252277in}}%
\pgfpathlineto{\pgfqpoint{6.408187in}{4.503215in}}%
\pgfpathlineto{\pgfqpoint{6.409181in}{5.110214in}}%
\pgfpathlineto{\pgfqpoint{6.410175in}{4.503215in}}%
\pgfpathlineto{\pgfqpoint{6.411169in}{5.604669in}}%
\pgfpathlineto{\pgfqpoint{6.412163in}{4.503215in}}%
\pgfpathlineto{\pgfqpoint{6.413157in}{6.807598in}}%
\pgfpathlineto{\pgfqpoint{6.414151in}{4.503215in}}%
\pgfpathlineto{\pgfqpoint{6.415145in}{5.062244in}}%
\pgfpathlineto{\pgfqpoint{6.416139in}{4.503215in}}%
\pgfpathlineto{\pgfqpoint{6.417133in}{5.265192in}}%
\pgfpathlineto{\pgfqpoint{6.418127in}{4.503215in}}%
\pgfpathlineto{\pgfqpoint{6.419121in}{5.446001in}}%
\pgfpathlineto{\pgfqpoint{6.420115in}{4.503215in}}%
\pgfpathlineto{\pgfqpoint{6.421110in}{5.211688in}}%
\pgfpathlineto{\pgfqpoint{6.422104in}{4.503215in}}%
\pgfpathlineto{\pgfqpoint{6.423098in}{5.479210in}}%
\pgfpathlineto{\pgfqpoint{6.424092in}{4.503215in}}%
\pgfpathlineto{\pgfqpoint{6.425086in}{5.512420in}}%
\pgfpathlineto{\pgfqpoint{6.426080in}{4.503215in}}%
\pgfpathlineto{\pgfqpoint{6.427074in}{5.082539in}}%
\pgfpathlineto{\pgfqpoint{6.428068in}{4.503215in}}%
\pgfpathlineto{\pgfqpoint{6.429062in}{5.333457in}}%
\pgfpathlineto{\pgfqpoint{6.430056in}{4.503215in}}%
\pgfpathlineto{\pgfqpoint{6.431050in}{5.484745in}}%
\pgfpathlineto{\pgfqpoint{6.432044in}{4.503215in}}%
\pgfpathlineto{\pgfqpoint{6.433038in}{5.394341in}}%
\pgfpathlineto{\pgfqpoint{6.434032in}{4.503215in}}%
\pgfpathlineto{\pgfqpoint{6.435026in}{5.163718in}}%
\pgfpathlineto{\pgfqpoint{6.436020in}{4.503215in}}%
\pgfpathlineto{\pgfqpoint{6.437014in}{5.586219in}}%
\pgfpathlineto{\pgfqpoint{6.438008in}{4.503215in}}%
\pgfpathlineto{\pgfqpoint{6.439002in}{5.427551in}}%
\pgfpathlineto{\pgfqpoint{6.439996in}{4.503215in}}%
\pgfpathlineto{\pgfqpoint{6.440990in}{5.433086in}}%
\pgfpathlineto{\pgfqpoint{6.441984in}{4.503215in}}%
\pgfpathlineto{\pgfqpoint{6.442978in}{5.543785in}}%
\pgfpathlineto{\pgfqpoint{6.443972in}{4.503215in}}%
\pgfpathlineto{\pgfqpoint{6.444966in}{5.252277in}}%
\pgfpathlineto{\pgfqpoint{6.445961in}{4.503215in}}%
\pgfpathlineto{\pgfqpoint{6.446955in}{5.261502in}}%
\pgfpathlineto{\pgfqpoint{6.447949in}{4.503215in}}%
\pgfpathlineto{\pgfqpoint{6.448943in}{5.444156in}}%
\pgfpathlineto{\pgfqpoint{6.449937in}{4.503215in}}%
\pgfpathlineto{\pgfqpoint{6.450931in}{5.709833in}}%
\pgfpathlineto{\pgfqpoint{6.451925in}{4.503215in}}%
\pgfpathlineto{\pgfqpoint{6.452919in}{5.169253in}}%
\pgfpathlineto{\pgfqpoint{6.453913in}{4.503215in}}%
\pgfpathlineto{\pgfqpoint{6.454907in}{5.040104in}}%
\pgfpathlineto{\pgfqpoint{6.455901in}{4.503215in}}%
\pgfpathlineto{\pgfqpoint{6.456895in}{5.814997in}}%
\pgfpathlineto{\pgfqpoint{6.457889in}{4.503215in}}%
\pgfpathlineto{\pgfqpoint{6.458883in}{5.276262in}}%
\pgfpathlineto{\pgfqpoint{6.459877in}{4.503215in}}%
\pgfpathlineto{\pgfqpoint{6.460871in}{5.051174in}}%
\pgfpathlineto{\pgfqpoint{6.461865in}{4.503215in}}%
\pgfpathlineto{\pgfqpoint{6.462859in}{5.495815in}}%
\pgfpathlineto{\pgfqpoint{6.463853in}{4.503215in}}%
\pgfpathlineto{\pgfqpoint{6.464847in}{5.580684in}}%
\pgfpathlineto{\pgfqpoint{6.465841in}{4.503215in}}%
\pgfpathlineto{\pgfqpoint{6.466835in}{5.307627in}}%
\pgfpathlineto{\pgfqpoint{6.467829in}{4.503215in}}%
\pgfpathlineto{\pgfqpoint{6.468823in}{5.141579in}}%
\pgfpathlineto{\pgfqpoint{6.469818in}{4.503215in}}%
\pgfpathlineto{\pgfqpoint{6.470812in}{5.719058in}}%
\pgfpathlineto{\pgfqpoint{6.471806in}{4.503215in}}%
\pgfpathlineto{\pgfqpoint{6.472800in}{5.150803in}}%
\pgfpathlineto{\pgfqpoint{6.473794in}{4.503215in}}%
\pgfpathlineto{\pgfqpoint{6.474788in}{5.200618in}}%
\pgfpathlineto{\pgfqpoint{6.475782in}{4.503215in}}%
\pgfpathlineto{\pgfqpoint{6.476776in}{5.641569in}}%
\pgfpathlineto{\pgfqpoint{6.477770in}{4.503215in}}%
\pgfpathlineto{\pgfqpoint{6.478764in}{5.588064in}}%
\pgfpathlineto{\pgfqpoint{6.479758in}{4.503215in}}%
\pgfpathlineto{\pgfqpoint{6.480752in}{5.335302in}}%
\pgfpathlineto{\pgfqpoint{6.481746in}{4.503215in}}%
\pgfpathlineto{\pgfqpoint{6.482740in}{5.248588in}}%
\pgfpathlineto{\pgfqpoint{6.483734in}{4.503215in}}%
\pgfpathlineto{\pgfqpoint{6.484728in}{5.654484in}}%
\pgfpathlineto{\pgfqpoint{6.485722in}{4.503215in}}%
\pgfpathlineto{\pgfqpoint{6.486716in}{5.244898in}}%
\pgfpathlineto{\pgfqpoint{6.487710in}{4.503215in}}%
\pgfpathlineto{\pgfqpoint{6.488704in}{5.259657in}}%
\pgfpathlineto{\pgfqpoint{6.489698in}{4.503215in}}%
\pgfpathlineto{\pgfqpoint{6.490692in}{5.597289in}}%
\pgfpathlineto{\pgfqpoint{6.491686in}{4.503215in}}%
\pgfpathlineto{\pgfqpoint{6.492680in}{5.283642in}}%
\pgfpathlineto{\pgfqpoint{6.493675in}{4.503215in}}%
\pgfpathlineto{\pgfqpoint{6.494669in}{5.206153in}}%
\pgfpathlineto{\pgfqpoint{6.495663in}{4.503215in}}%
\pgfpathlineto{\pgfqpoint{6.496657in}{5.433086in}}%
\pgfpathlineto{\pgfqpoint{6.497651in}{4.503215in}}%
\pgfpathlineto{\pgfqpoint{6.498645in}{5.814997in}}%
\pgfpathlineto{\pgfqpoint{6.499639in}{4.503215in}}%
\pgfpathlineto{\pgfqpoint{6.500633in}{5.178478in}}%
\pgfpathlineto{\pgfqpoint{6.501627in}{4.503215in}}%
\pgfpathlineto{\pgfqpoint{6.502621in}{5.455226in}}%
\pgfpathlineto{\pgfqpoint{6.503615in}{4.503215in}}%
\pgfpathlineto{\pgfqpoint{6.504609in}{5.813152in}}%
\pgfpathlineto{\pgfqpoint{6.505603in}{4.503215in}}%
\pgfpathlineto{\pgfqpoint{6.506597in}{5.368511in}}%
\pgfpathlineto{\pgfqpoint{6.507591in}{4.503215in}}%
\pgfpathlineto{\pgfqpoint{6.508585in}{5.416481in}}%
\pgfpathlineto{\pgfqpoint{6.509579in}{4.503215in}}%
\pgfpathlineto{\pgfqpoint{6.510573in}{5.438621in}}%
\pgfpathlineto{\pgfqpoint{6.511567in}{4.503215in}}%
\pgfpathlineto{\pgfqpoint{6.512561in}{5.589909in}}%
\pgfpathlineto{\pgfqpoint{6.513555in}{4.503215in}}%
\pgfpathlineto{\pgfqpoint{6.514549in}{5.233828in}}%
\pgfpathlineto{\pgfqpoint{6.515543in}{4.503215in}}%
\pgfpathlineto{\pgfqpoint{6.516537in}{5.567770in}}%
\pgfpathlineto{\pgfqpoint{6.517531in}{4.503215in}}%
\pgfpathlineto{\pgfqpoint{6.518526in}{6.132334in}}%
\pgfpathlineto{\pgfqpoint{6.519520in}{4.503215in}}%
\pgfpathlineto{\pgfqpoint{6.520514in}{5.390651in}}%
\pgfpathlineto{\pgfqpoint{6.521508in}{4.503215in}}%
\pgfpathlineto{\pgfqpoint{6.522502in}{5.650794in}}%
\pgfpathlineto{\pgfqpoint{6.523496in}{4.503215in}}%
\pgfpathlineto{\pgfqpoint{6.524490in}{5.589909in}}%
\pgfpathlineto{\pgfqpoint{6.525484in}{4.503215in}}%
\pgfpathlineto{\pgfqpoint{6.526478in}{5.244898in}}%
\pgfpathlineto{\pgfqpoint{6.527472in}{4.503215in}}%
\pgfpathlineto{\pgfqpoint{6.528466in}{5.276262in}}%
\pgfpathlineto{\pgfqpoint{6.529460in}{4.503215in}}%
\pgfpathlineto{\pgfqpoint{6.530454in}{6.078830in}}%
\pgfpathlineto{\pgfqpoint{6.531448in}{4.503215in}}%
\pgfpathlineto{\pgfqpoint{6.532442in}{5.833447in}}%
\pgfpathlineto{\pgfqpoint{6.533436in}{4.503215in}}%
\pgfpathlineto{\pgfqpoint{6.534430in}{5.244898in}}%
\pgfpathlineto{\pgfqpoint{6.535424in}{4.503215in}}%
\pgfpathlineto{\pgfqpoint{6.536418in}{5.423861in}}%
\pgfpathlineto{\pgfqpoint{6.537412in}{4.503215in}}%
\pgfpathlineto{\pgfqpoint{6.538406in}{6.746713in}}%
\pgfpathlineto{\pgfqpoint{6.539400in}{4.503215in}}%
\pgfpathlineto{\pgfqpoint{6.540394in}{5.617584in}}%
\pgfpathlineto{\pgfqpoint{6.541388in}{4.503215in}}%
\pgfpathlineto{\pgfqpoint{6.542383in}{5.541940in}}%
\pgfpathlineto{\pgfqpoint{6.543377in}{4.503215in}}%
\pgfpathlineto{\pgfqpoint{6.544371in}{5.875882in}}%
\pgfpathlineto{\pgfqpoint{6.545365in}{4.503215in}}%
\pgfpathlineto{\pgfqpoint{6.546359in}{5.637879in}}%
\pgfpathlineto{\pgfqpoint{6.547353in}{4.503215in}}%
\pgfpathlineto{\pgfqpoint{6.548347in}{5.303937in}}%
\pgfpathlineto{\pgfqpoint{6.549341in}{4.503215in}}%
\pgfpathlineto{\pgfqpoint{6.550335in}{5.929386in}}%
\pgfpathlineto{\pgfqpoint{6.551329in}{4.503215in}}%
\pgfpathlineto{\pgfqpoint{6.552323in}{6.979181in}}%
\pgfpathlineto{\pgfqpoint{6.553317in}{4.503215in}}%
\pgfpathlineto{\pgfqpoint{6.554311in}{5.100989in}}%
\pgfpathlineto{\pgfqpoint{6.555305in}{4.503215in}}%
\pgfpathlineto{\pgfqpoint{6.556299in}{5.444156in}}%
\pgfpathlineto{\pgfqpoint{6.557293in}{4.503215in}}%
\pgfpathlineto{\pgfqpoint{6.558287in}{5.689538in}}%
\pgfpathlineto{\pgfqpoint{6.559281in}{4.503215in}}%
\pgfpathlineto{\pgfqpoint{6.560275in}{5.377736in}}%
\pgfpathlineto{\pgfqpoint{6.561269in}{4.503215in}}%
\pgfpathlineto{\pgfqpoint{6.562263in}{5.455226in}}%
\pgfpathlineto{\pgfqpoint{6.563257in}{4.503215in}}%
\pgfpathlineto{\pgfqpoint{6.564251in}{5.549320in}}%
\pgfpathlineto{\pgfqpoint{6.565245in}{4.503215in}}%
\pgfpathlineto{\pgfqpoint{6.566240in}{5.962596in}}%
\pgfpathlineto{\pgfqpoint{6.567234in}{4.503215in}}%
\pgfpathlineto{\pgfqpoint{6.568228in}{5.259657in}}%
\pgfpathlineto{\pgfqpoint{6.569222in}{4.503215in}}%
\pgfpathlineto{\pgfqpoint{6.570216in}{5.658174in}}%
\pgfpathlineto{\pgfqpoint{6.571210in}{4.503215in}}%
\pgfpathlineto{\pgfqpoint{6.572204in}{5.859277in}}%
\pgfpathlineto{\pgfqpoint{6.573198in}{4.503215in}}%
\pgfpathlineto{\pgfqpoint{6.574192in}{5.211688in}}%
\pgfpathlineto{\pgfqpoint{6.575186in}{4.503215in}}%
\pgfpathlineto{\pgfqpoint{6.576180in}{5.743043in}}%
\pgfpathlineto{\pgfqpoint{6.577174in}{4.503215in}}%
\pgfpathlineto{\pgfqpoint{6.578168in}{5.789167in}}%
\pgfpathlineto{\pgfqpoint{6.579162in}{4.503215in}}%
\pgfpathlineto{\pgfqpoint{6.580156in}{5.350062in}}%
\pgfpathlineto{\pgfqpoint{6.581150in}{4.503215in}}%
\pgfpathlineto{\pgfqpoint{6.582144in}{5.268882in}}%
\pgfpathlineto{\pgfqpoint{6.583138in}{4.503215in}}%
\pgfpathlineto{\pgfqpoint{6.584132in}{5.663709in}}%
\pgfpathlineto{\pgfqpoint{6.585126in}{4.503215in}}%
\pgfpathlineto{\pgfqpoint{6.586120in}{6.189529in}}%
\pgfpathlineto{\pgfqpoint{6.587114in}{4.503215in}}%
\pgfpathlineto{\pgfqpoint{6.588108in}{5.171098in}}%
\pgfpathlineto{\pgfqpoint{6.589102in}{4.503215in}}%
\pgfpathlineto{\pgfqpoint{6.590097in}{6.082520in}}%
\pgfpathlineto{\pgfqpoint{6.591091in}{4.503215in}}%
\pgfpathlineto{\pgfqpoint{6.592085in}{5.534560in}}%
\pgfpathlineto{\pgfqpoint{6.593079in}{4.503215in}}%
\pgfpathlineto{\pgfqpoint{6.594073in}{5.492125in}}%
\pgfpathlineto{\pgfqpoint{6.595067in}{4.503215in}}%
\pgfpathlineto{\pgfqpoint{6.596061in}{5.458916in}}%
\pgfpathlineto{\pgfqpoint{6.597055in}{4.503215in}}%
\pgfpathlineto{\pgfqpoint{6.598049in}{6.183994in}}%
\pgfpathlineto{\pgfqpoint{6.599043in}{4.503215in}}%
\pgfpathlineto{\pgfqpoint{6.600037in}{5.503195in}}%
\pgfpathlineto{\pgfqpoint{6.601031in}{4.503215in}}%
\pgfpathlineto{\pgfqpoint{6.602025in}{5.267037in}}%
\pgfpathlineto{\pgfqpoint{6.603019in}{4.503215in}}%
\pgfpathlineto{\pgfqpoint{6.604013in}{5.997650in}}%
\pgfpathlineto{\pgfqpoint{6.605007in}{4.503215in}}%
\pgfpathlineto{\pgfqpoint{6.606001in}{5.532715in}}%
\pgfpathlineto{\pgfqpoint{6.606995in}{4.503215in}}%
\pgfpathlineto{\pgfqpoint{6.607989in}{5.065934in}}%
\pgfpathlineto{\pgfqpoint{6.608983in}{4.503215in}}%
\pgfpathlineto{\pgfqpoint{6.609977in}{5.399876in}}%
\pgfpathlineto{\pgfqpoint{6.610971in}{4.503215in}}%
\pgfpathlineto{\pgfqpoint{6.611965in}{6.573285in}}%
\pgfpathlineto{\pgfqpoint{6.612959in}{4.503215in}}%
\pgfpathlineto{\pgfqpoint{6.613953in}{5.209843in}}%
\pgfpathlineto{\pgfqpoint{6.614948in}{4.503215in}}%
\pgfpathlineto{\pgfqpoint{6.615942in}{5.291022in}}%
\pgfpathlineto{\pgfqpoint{6.616936in}{4.503215in}}%
\pgfpathlineto{\pgfqpoint{6.617930in}{6.121264in}}%
\pgfpathlineto{\pgfqpoint{6.618924in}{4.503215in}}%
\pgfpathlineto{\pgfqpoint{6.619918in}{5.351907in}}%
\pgfpathlineto{\pgfqpoint{6.620912in}{4.503215in}}%
\pgfpathlineto{\pgfqpoint{6.621906in}{5.239363in}}%
\pgfpathlineto{\pgfqpoint{6.622900in}{4.503215in}}%
\pgfpathlineto{\pgfqpoint{6.623894in}{5.512420in}}%
\pgfpathlineto{\pgfqpoint{6.624888in}{4.503215in}}%
\pgfpathlineto{\pgfqpoint{6.625882in}{7.052981in}}%
\pgfpathlineto{\pgfqpoint{6.626876in}{4.503215in}}%
\pgfpathlineto{\pgfqpoint{6.627870in}{5.381426in}}%
\pgfpathlineto{\pgfqpoint{6.628864in}{4.503215in}}%
\pgfpathlineto{\pgfqpoint{6.629858in}{5.396186in}}%
\pgfpathlineto{\pgfqpoint{6.630852in}{4.503215in}}%
\pgfpathlineto{\pgfqpoint{6.631846in}{6.346352in}}%
\pgfpathlineto{\pgfqpoint{6.632840in}{4.503215in}}%
\pgfpathlineto{\pgfqpoint{6.633834in}{5.250432in}}%
\pgfpathlineto{\pgfqpoint{6.634828in}{4.503215in}}%
\pgfpathlineto{\pgfqpoint{6.635822in}{5.316852in}}%
\pgfpathlineto{\pgfqpoint{6.636816in}{4.503215in}}%
\pgfpathlineto{\pgfqpoint{6.637810in}{5.219068in}}%
\pgfpathlineto{\pgfqpoint{6.638805in}{4.503215in}}%
\pgfpathlineto{\pgfqpoint{6.639799in}{6.097280in}}%
\pgfpathlineto{\pgfqpoint{6.640793in}{4.503215in}}%
\pgfpathlineto{\pgfqpoint{6.641787in}{5.326077in}}%
\pgfpathlineto{\pgfqpoint{6.642781in}{4.503215in}}%
\pgfpathlineto{\pgfqpoint{6.643775in}{5.409101in}}%
\pgfpathlineto{\pgfqpoint{6.644769in}{4.503215in}}%
\pgfpathlineto{\pgfqpoint{6.645763in}{6.588045in}}%
\pgfpathlineto{\pgfqpoint{6.646757in}{4.503215in}}%
\pgfpathlineto{\pgfqpoint{6.647751in}{5.182168in}}%
\pgfpathlineto{\pgfqpoint{6.648745in}{4.503215in}}%
\pgfpathlineto{\pgfqpoint{6.649739in}{5.540095in}}%
\pgfpathlineto{\pgfqpoint{6.650733in}{4.503215in}}%
\pgfpathlineto{\pgfqpoint{6.651727in}{4.815017in}}%
\pgfpathlineto{\pgfqpoint{6.652721in}{4.503215in}}%
\pgfpathlineto{\pgfqpoint{6.653715in}{5.416481in}}%
\pgfpathlineto{\pgfqpoint{6.654709in}{4.503215in}}%
\pgfpathlineto{\pgfqpoint{6.655703in}{5.495815in}}%
\pgfpathlineto{\pgfqpoint{6.656697in}{4.503215in}}%
\pgfpathlineto{\pgfqpoint{6.657691in}{5.307627in}}%
\pgfpathlineto{\pgfqpoint{6.658685in}{4.503215in}}%
\pgfpathlineto{\pgfqpoint{6.659679in}{7.303898in}}%
\pgfpathlineto{\pgfqpoint{6.660673in}{4.503215in}}%
\pgfpathlineto{\pgfqpoint{6.661667in}{5.230138in}}%
\pgfpathlineto{\pgfqpoint{6.662662in}{4.503215in}}%
\pgfpathlineto{\pgfqpoint{6.663656in}{5.261502in}}%
\pgfpathlineto{\pgfqpoint{6.664650in}{4.503215in}}%
\pgfpathlineto{\pgfqpoint{6.665644in}{4.982910in}}%
\pgfpathlineto{\pgfqpoint{6.666638in}{4.503215in}}%
\pgfpathlineto{\pgfqpoint{6.667632in}{5.287332in}}%
\pgfpathlineto{\pgfqpoint{6.668626in}{4.503215in}}%
\pgfpathlineto{\pgfqpoint{6.669620in}{5.722748in}}%
\pgfpathlineto{\pgfqpoint{6.670614in}{4.503215in}}%
\pgfpathlineto{\pgfqpoint{6.671608in}{4.706163in}}%
\pgfpathlineto{\pgfqpoint{6.672602in}{4.503215in}}%
\pgfpathlineto{\pgfqpoint{6.673596in}{5.123129in}}%
\pgfpathlineto{\pgfqpoint{6.674590in}{4.503215in}}%
\pgfpathlineto{\pgfqpoint{6.675584in}{5.455226in}}%
\pgfpathlineto{\pgfqpoint{6.676578in}{4.503215in}}%
\pgfpathlineto{\pgfqpoint{6.677572in}{5.303937in}}%
\pgfpathlineto{\pgfqpoint{6.678566in}{4.503215in}}%
\pgfpathlineto{\pgfqpoint{6.679560in}{4.877746in}}%
\pgfpathlineto{\pgfqpoint{6.680554in}{4.503215in}}%
\pgfpathlineto{\pgfqpoint{6.681548in}{5.237518in}}%
\pgfpathlineto{\pgfqpoint{6.682542in}{4.503215in}}%
\pgfpathlineto{\pgfqpoint{6.683536in}{5.386961in}}%
\pgfpathlineto{\pgfqpoint{6.684530in}{4.503215in}}%
\pgfpathlineto{\pgfqpoint{6.685524in}{4.835311in}}%
\pgfpathlineto{\pgfqpoint{6.686518in}{4.503215in}}%
\pgfpathlineto{\pgfqpoint{6.687513in}{5.648949in}}%
\pgfpathlineto{\pgfqpoint{6.688507in}{4.503215in}}%
\pgfpathlineto{\pgfqpoint{6.689501in}{5.410946in}}%
\pgfpathlineto{\pgfqpoint{6.690495in}{4.503215in}}%
\pgfpathlineto{\pgfqpoint{6.691489in}{4.789187in}}%
\pgfpathlineto{\pgfqpoint{6.692483in}{4.503215in}}%
\pgfpathlineto{\pgfqpoint{6.693477in}{5.032725in}}%
\pgfpathlineto{\pgfqpoint{6.694471in}{4.503215in}}%
\pgfpathlineto{\pgfqpoint{6.695465in}{5.599134in}}%
\pgfpathlineto{\pgfqpoint{6.696459in}{4.503215in}}%
\pgfpathlineto{\pgfqpoint{6.697453in}{5.778098in}}%
\pgfpathlineto{\pgfqpoint{6.698447in}{4.503215in}}%
\pgfpathlineto{\pgfqpoint{6.699441in}{4.888816in}}%
\pgfpathlineto{\pgfqpoint{6.700435in}{4.503215in}}%
\pgfpathlineto{\pgfqpoint{6.701429in}{5.152648in}}%
\pgfpathlineto{\pgfqpoint{6.702423in}{4.503215in}}%
\pgfpathlineto{\pgfqpoint{6.703417in}{5.279952in}}%
\pgfpathlineto{\pgfqpoint{6.704411in}{4.503215in}}%
\pgfpathlineto{\pgfqpoint{6.705405in}{4.731992in}}%
\pgfpathlineto{\pgfqpoint{6.706399in}{4.503215in}}%
\pgfpathlineto{\pgfqpoint{6.707393in}{5.167408in}}%
\pgfpathlineto{\pgfqpoint{6.708387in}{4.503215in}}%
\pgfpathlineto{\pgfqpoint{6.709381in}{5.630499in}}%
\pgfpathlineto{\pgfqpoint{6.710375in}{4.503215in}}%
\pgfpathlineto{\pgfqpoint{6.711370in}{4.979220in}}%
\pgfpathlineto{\pgfqpoint{6.712364in}{4.503215in}}%
\pgfpathlineto{\pgfqpoint{6.713358in}{4.862986in}}%
\pgfpathlineto{\pgfqpoint{6.714352in}{4.503215in}}%
\pgfpathlineto{\pgfqpoint{6.715346in}{4.964460in}}%
\pgfpathlineto{\pgfqpoint{6.716340in}{4.503215in}}%
\pgfpathlineto{\pgfqpoint{6.717334in}{5.150803in}}%
\pgfpathlineto{\pgfqpoint{6.718328in}{4.503215in}}%
\pgfpathlineto{\pgfqpoint{6.719322in}{4.737527in}}%
\pgfpathlineto{\pgfqpoint{6.720316in}{4.503215in}}%
\pgfpathlineto{\pgfqpoint{6.721310in}{5.331612in}}%
\pgfpathlineto{\pgfqpoint{6.722304in}{4.503215in}}%
\pgfpathlineto{\pgfqpoint{6.723298in}{5.237518in}}%
\pgfpathlineto{\pgfqpoint{6.724292in}{4.503215in}}%
\pgfpathlineto{\pgfqpoint{6.725286in}{4.944165in}}%
\pgfpathlineto{\pgfqpoint{6.726280in}{4.503215in}}%
\pgfpathlineto{\pgfqpoint{6.727274in}{5.180323in}}%
\pgfpathlineto{\pgfqpoint{6.728268in}{4.503215in}}%
\pgfpathlineto{\pgfqpoint{6.729262in}{5.054864in}}%
\pgfpathlineto{\pgfqpoint{6.730256in}{4.503215in}}%
\pgfpathlineto{\pgfqpoint{6.731250in}{4.973685in}}%
\pgfpathlineto{\pgfqpoint{6.732244in}{4.503215in}}%
\pgfpathlineto{\pgfqpoint{6.733238in}{4.868521in}}%
\pgfpathlineto{\pgfqpoint{6.734232in}{4.503215in}}%
\pgfpathlineto{\pgfqpoint{6.735227in}{5.353752in}}%
\pgfpathlineto{\pgfqpoint{6.736221in}{4.503215in}}%
\pgfpathlineto{\pgfqpoint{6.737215in}{4.899886in}}%
\pgfpathlineto{\pgfqpoint{6.738209in}{4.503215in}}%
\pgfpathlineto{\pgfqpoint{6.739203in}{4.837156in}}%
\pgfpathlineto{\pgfqpoint{6.740197in}{4.503215in}}%
\pgfpathlineto{\pgfqpoint{6.741191in}{5.246743in}}%
\pgfpathlineto{\pgfqpoint{6.742185in}{4.503215in}}%
\pgfpathlineto{\pgfqpoint{6.743179in}{5.141579in}}%
\pgfpathlineto{\pgfqpoint{6.744173in}{4.503215in}}%
\pgfpathlineto{\pgfqpoint{6.745167in}{4.824242in}}%
\pgfpathlineto{\pgfqpoint{6.746161in}{4.503215in}}%
\pgfpathlineto{\pgfqpoint{6.747155in}{5.158183in}}%
\pgfpathlineto{\pgfqpoint{6.748149in}{4.503215in}}%
\pgfpathlineto{\pgfqpoint{6.749143in}{5.510575in}}%
\pgfpathlineto{\pgfqpoint{6.750137in}{4.503215in}}%
\pgfpathlineto{\pgfqpoint{6.751131in}{4.907266in}}%
\pgfpathlineto{\pgfqpoint{6.752125in}{4.503215in}}%
\pgfpathlineto{\pgfqpoint{6.753119in}{4.955235in}}%
\pgfpathlineto{\pgfqpoint{6.754113in}{4.503215in}}%
\pgfpathlineto{\pgfqpoint{6.755107in}{5.591754in}}%
\pgfpathlineto{\pgfqpoint{6.756101in}{4.503215in}}%
\pgfpathlineto{\pgfqpoint{6.757095in}{4.929406in}}%
\pgfpathlineto{\pgfqpoint{6.758089in}{4.503215in}}%
\pgfpathlineto{\pgfqpoint{6.759083in}{4.680333in}}%
\pgfpathlineto{\pgfqpoint{6.760078in}{4.503215in}}%
\pgfpathlineto{\pgfqpoint{6.761072in}{5.506885in}}%
\pgfpathlineto{\pgfqpoint{6.762066in}{4.503215in}}%
\pgfpathlineto{\pgfqpoint{6.763060in}{5.182168in}}%
\pgfpathlineto{\pgfqpoint{6.764054in}{4.503215in}}%
\pgfpathlineto{\pgfqpoint{6.765048in}{4.689558in}}%
\pgfpathlineto{\pgfqpoint{6.766042in}{4.503215in}}%
\pgfpathlineto{\pgfqpoint{6.767036in}{5.086229in}}%
\pgfpathlineto{\pgfqpoint{6.768030in}{4.503215in}}%
\pgfpathlineto{\pgfqpoint{6.769024in}{5.778098in}}%
\pgfpathlineto{\pgfqpoint{6.770018in}{4.503215in}}%
\pgfpathlineto{\pgfqpoint{6.771012in}{4.717233in}}%
\pgfpathlineto{\pgfqpoint{6.772006in}{4.503215in}}%
\pgfpathlineto{\pgfqpoint{6.773000in}{4.826086in}}%
\pgfpathlineto{\pgfqpoint{6.773994in}{4.503215in}}%
\pgfpathlineto{\pgfqpoint{6.774988in}{5.767028in}}%
\pgfpathlineto{\pgfqpoint{6.775982in}{4.503215in}}%
\pgfpathlineto{\pgfqpoint{6.776976in}{5.147113in}}%
\pgfpathlineto{\pgfqpoint{6.777970in}{4.503215in}}%
\pgfpathlineto{\pgfqpoint{6.778964in}{4.613913in}}%
\pgfpathlineto{\pgfqpoint{6.779958in}{4.503215in}}%
\pgfpathlineto{\pgfqpoint{6.780952in}{5.318697in}}%
\pgfpathlineto{\pgfqpoint{6.781946in}{4.503215in}}%
\pgfpathlineto{\pgfqpoint{6.782940in}{5.540095in}}%
\pgfpathlineto{\pgfqpoint{6.783935in}{4.503215in}}%
\pgfpathlineto{\pgfqpoint{6.784929in}{4.851916in}}%
\pgfpathlineto{\pgfqpoint{6.785923in}{4.503215in}}%
\pgfpathlineto{\pgfqpoint{6.786917in}{4.881436in}}%
\pgfpathlineto{\pgfqpoint{6.787911in}{4.503215in}}%
\pgfpathlineto{\pgfqpoint{6.788905in}{5.846362in}}%
\pgfpathlineto{\pgfqpoint{6.789899in}{4.503215in}}%
\pgfpathlineto{\pgfqpoint{6.790893in}{4.781807in}}%
\pgfpathlineto{\pgfqpoint{6.791887in}{4.503215in}}%
\pgfpathlineto{\pgfqpoint{6.792881in}{4.818707in}}%
\pgfpathlineto{\pgfqpoint{6.793875in}{4.503215in}}%
\pgfpathlineto{\pgfqpoint{6.794869in}{5.444156in}}%
\pgfpathlineto{\pgfqpoint{6.795863in}{4.503215in}}%
\pgfpathlineto{\pgfqpoint{6.796857in}{5.283642in}}%
\pgfpathlineto{\pgfqpoint{6.797851in}{4.503215in}}%
\pgfpathlineto{\pgfqpoint{6.798845in}{4.938630in}}%
\pgfpathlineto{\pgfqpoint{6.799839in}{4.503215in}}%
\pgfpathlineto{\pgfqpoint{6.800833in}{5.032725in}}%
\pgfpathlineto{\pgfqpoint{6.801827in}{4.503215in}}%
\pgfpathlineto{\pgfqpoint{6.802821in}{5.842672in}}%
\pgfpathlineto{\pgfqpoint{6.803815in}{4.503215in}}%
\pgfpathlineto{\pgfqpoint{6.804809in}{4.929406in}}%
\pgfpathlineto{\pgfqpoint{6.805803in}{4.503215in}}%
\pgfpathlineto{\pgfqpoint{6.806797in}{4.968150in}}%
\pgfpathlineto{\pgfqpoint{6.807792in}{4.503215in}}%
\pgfpathlineto{\pgfqpoint{6.808786in}{5.436776in}}%
\pgfpathlineto{\pgfqpoint{6.809780in}{4.503215in}}%
\pgfpathlineto{\pgfqpoint{6.810774in}{4.925716in}}%
\pgfpathlineto{\pgfqpoint{6.811768in}{4.503215in}}%
\pgfpathlineto{\pgfqpoint{6.812762in}{5.167408in}}%
\pgfpathlineto{\pgfqpoint{6.813756in}{4.503215in}}%
\pgfpathlineto{\pgfqpoint{6.814750in}{5.215378in}}%
\pgfpathlineto{\pgfqpoint{6.815744in}{4.503215in}}%
\pgfpathlineto{\pgfqpoint{6.816738in}{5.791012in}}%
\pgfpathlineto{\pgfqpoint{6.817732in}{4.503215in}}%
\pgfpathlineto{\pgfqpoint{6.818726in}{4.719077in}}%
\pgfpathlineto{\pgfqpoint{6.819720in}{4.503215in}}%
\pgfpathlineto{\pgfqpoint{6.820714in}{5.235673in}}%
\pgfpathlineto{\pgfqpoint{6.821708in}{4.503215in}}%
\pgfpathlineto{\pgfqpoint{6.822702in}{5.787322in}}%
\pgfpathlineto{\pgfqpoint{6.823696in}{4.503215in}}%
\pgfpathlineto{\pgfqpoint{6.824690in}{5.355597in}}%
\pgfpathlineto{\pgfqpoint{6.825684in}{4.503215in}}%
\pgfpathlineto{\pgfqpoint{6.826678in}{5.338992in}}%
\pgfpathlineto{\pgfqpoint{6.827672in}{4.503215in}}%
\pgfpathlineto{\pgfqpoint{6.828666in}{5.224603in}}%
\pgfpathlineto{\pgfqpoint{6.829660in}{4.503215in}}%
\pgfpathlineto{\pgfqpoint{6.830654in}{5.045639in}}%
\pgfpathlineto{\pgfqpoint{6.831649in}{4.503215in}}%
\pgfpathlineto{\pgfqpoint{6.832643in}{4.923871in}}%
\pgfpathlineto{\pgfqpoint{6.833637in}{4.503215in}}%
\pgfpathlineto{\pgfqpoint{6.834631in}{5.403566in}}%
\pgfpathlineto{\pgfqpoint{6.835625in}{4.503215in}}%
\pgfpathlineto{\pgfqpoint{6.836619in}{6.088055in}}%
\pgfpathlineto{\pgfqpoint{6.837613in}{4.503215in}}%
\pgfpathlineto{\pgfqpoint{6.838607in}{5.366666in}}%
\pgfpathlineto{\pgfqpoint{6.839601in}{4.503215in}}%
\pgfpathlineto{\pgfqpoint{6.840595in}{5.488435in}}%
\pgfpathlineto{\pgfqpoint{6.841589in}{4.503215in}}%
\pgfpathlineto{\pgfqpoint{6.842583in}{5.047484in}}%
\pgfpathlineto{\pgfqpoint{6.843577in}{4.503215in}}%
\pgfpathlineto{\pgfqpoint{6.844571in}{5.244898in}}%
\pgfpathlineto{\pgfqpoint{6.845565in}{4.503215in}}%
\pgfpathlineto{\pgfqpoint{6.846559in}{4.966305in}}%
\pgfpathlineto{\pgfqpoint{6.847553in}{4.503215in}}%
\pgfpathlineto{\pgfqpoint{6.848547in}{5.826067in}}%
\pgfpathlineto{\pgfqpoint{6.849541in}{4.503215in}}%
\pgfpathlineto{\pgfqpoint{6.850535in}{5.944146in}}%
\pgfpathlineto{\pgfqpoint{6.851529in}{4.503215in}}%
\pgfpathlineto{\pgfqpoint{6.852523in}{5.136044in}}%
\pgfpathlineto{\pgfqpoint{6.853517in}{4.503215in}}%
\pgfpathlineto{\pgfqpoint{6.854511in}{5.185858in}}%
\pgfpathlineto{\pgfqpoint{6.855505in}{4.503215in}}%
\pgfpathlineto{\pgfqpoint{6.856500in}{5.250432in}}%
\pgfpathlineto{\pgfqpoint{6.857494in}{4.503215in}}%
\pgfpathlineto{\pgfqpoint{6.858488in}{6.233808in}}%
\pgfpathlineto{\pgfqpoint{6.859482in}{4.503215in}}%
\pgfpathlineto{\pgfqpoint{6.860476in}{5.139734in}}%
\pgfpathlineto{\pgfqpoint{6.861470in}{4.503215in}}%
\pgfpathlineto{\pgfqpoint{6.862464in}{5.233828in}}%
\pgfpathlineto{\pgfqpoint{6.863458in}{4.503215in}}%
\pgfpathlineto{\pgfqpoint{6.864452in}{6.025325in}}%
\pgfpathlineto{\pgfqpoint{6.865446in}{4.503215in}}%
\pgfpathlineto{\pgfqpoint{6.866440in}{5.316852in}}%
\pgfpathlineto{\pgfqpoint{6.867434in}{4.503215in}}%
\pgfpathlineto{\pgfqpoint{6.868428in}{5.874037in}}%
\pgfpathlineto{\pgfqpoint{6.869422in}{4.503215in}}%
\pgfpathlineto{\pgfqpoint{6.870416in}{5.403566in}}%
\pgfpathlineto{\pgfqpoint{6.871410in}{4.503215in}}%
\pgfpathlineto{\pgfqpoint{6.872404in}{6.744868in}}%
\pgfpathlineto{\pgfqpoint{6.873398in}{4.503215in}}%
\pgfpathlineto{\pgfqpoint{6.874392in}{5.313162in}}%
\pgfpathlineto{\pgfqpoint{6.875386in}{4.503215in}}%
\pgfpathlineto{\pgfqpoint{6.876380in}{5.296557in}}%
\pgfpathlineto{\pgfqpoint{6.877374in}{4.503215in}}%
\pgfpathlineto{\pgfqpoint{6.878368in}{5.818687in}}%
\pgfpathlineto{\pgfqpoint{6.879362in}{4.503215in}}%
\pgfpathlineto{\pgfqpoint{6.880357in}{5.364821in}}%
\pgfpathlineto{\pgfqpoint{6.881351in}{4.503215in}}%
\pgfpathlineto{\pgfqpoint{6.882345in}{5.624964in}}%
\pgfpathlineto{\pgfqpoint{6.883339in}{4.503215in}}%
\pgfpathlineto{\pgfqpoint{6.884333in}{4.933095in}}%
\pgfpathlineto{\pgfqpoint{6.885327in}{4.503215in}}%
\pgfpathlineto{\pgfqpoint{6.886321in}{5.464450in}}%
\pgfpathlineto{\pgfqpoint{6.887315in}{4.503215in}}%
\pgfpathlineto{\pgfqpoint{6.888309in}{5.298402in}}%
\pgfpathlineto{\pgfqpoint{6.889303in}{4.503215in}}%
\pgfpathlineto{\pgfqpoint{6.890297in}{5.089919in}}%
\pgfpathlineto{\pgfqpoint{6.891291in}{4.503215in}}%
\pgfpathlineto{\pgfqpoint{6.892285in}{6.370337in}}%
\pgfpathlineto{\pgfqpoint{6.893279in}{4.503215in}}%
\pgfpathlineto{\pgfqpoint{6.894273in}{5.484745in}}%
\pgfpathlineto{\pgfqpoint{6.895267in}{4.503215in}}%
\pgfpathlineto{\pgfqpoint{6.896261in}{5.971821in}}%
\pgfpathlineto{\pgfqpoint{6.897255in}{4.503215in}}%
\pgfpathlineto{\pgfqpoint{6.898249in}{4.667418in}}%
\pgfpathlineto{\pgfqpoint{6.899243in}{4.503215in}}%
\pgfpathlineto{\pgfqpoint{6.900237in}{5.615739in}}%
\pgfpathlineto{\pgfqpoint{6.901231in}{4.503215in}}%
\pgfpathlineto{\pgfqpoint{6.902225in}{5.473675in}}%
\pgfpathlineto{\pgfqpoint{6.903219in}{4.503215in}}%
\pgfpathlineto{\pgfqpoint{6.904214in}{5.191393in}}%
\pgfpathlineto{\pgfqpoint{6.905208in}{4.503215in}}%
\pgfpathlineto{\pgfqpoint{6.906202in}{6.329747in}}%
\pgfpathlineto{\pgfqpoint{6.907196in}{4.503215in}}%
\pgfpathlineto{\pgfqpoint{6.908190in}{5.588064in}}%
\pgfpathlineto{\pgfqpoint{6.909184in}{4.503215in}}%
\pgfpathlineto{\pgfqpoint{6.910178in}{5.274417in}}%
\pgfpathlineto{\pgfqpoint{6.911172in}{4.503215in}}%
\pgfpathlineto{\pgfqpoint{6.912166in}{4.776272in}}%
\pgfpathlineto{\pgfqpoint{6.913160in}{4.503215in}}%
\pgfpathlineto{\pgfqpoint{6.914154in}{5.263347in}}%
\pgfpathlineto{\pgfqpoint{6.915148in}{4.503215in}}%
\pgfpathlineto{\pgfqpoint{6.916142in}{5.291022in}}%
\pgfpathlineto{\pgfqpoint{6.917136in}{4.503215in}}%
\pgfpathlineto{\pgfqpoint{6.918130in}{4.802102in}}%
\pgfpathlineto{\pgfqpoint{6.919124in}{4.503215in}}%
\pgfpathlineto{\pgfqpoint{6.920118in}{4.791032in}}%
\pgfpathlineto{\pgfqpoint{6.921112in}{4.503215in}}%
\pgfpathlineto{\pgfqpoint{6.922106in}{5.112059in}}%
\pgfpathlineto{\pgfqpoint{6.923100in}{4.503215in}}%
\pgfpathlineto{\pgfqpoint{6.924094in}{5.067779in}}%
\pgfpathlineto{\pgfqpoint{6.925088in}{4.503215in}}%
\pgfpathlineto{\pgfqpoint{6.926082in}{4.835311in}}%
\pgfpathlineto{\pgfqpoint{6.927076in}{4.503215in}}%
\pgfpathlineto{\pgfqpoint{6.928070in}{5.053019in}}%
\pgfpathlineto{\pgfqpoint{6.929065in}{4.503215in}}%
\pgfpathlineto{\pgfqpoint{6.930059in}{5.307627in}}%
\pgfpathlineto{\pgfqpoint{6.931053in}{4.503215in}}%
\pgfpathlineto{\pgfqpoint{6.932047in}{4.971840in}}%
\pgfpathlineto{\pgfqpoint{6.933041in}{4.503215in}}%
\pgfpathlineto{\pgfqpoint{6.934035in}{5.184013in}}%
\pgfpathlineto{\pgfqpoint{6.935029in}{4.503215in}}%
\pgfpathlineto{\pgfqpoint{6.936023in}{4.661883in}}%
\pgfpathlineto{\pgfqpoint{6.937017in}{4.503215in}}%
\pgfpathlineto{\pgfqpoint{6.938011in}{4.634208in}}%
\pgfpathlineto{\pgfqpoint{6.939005in}{4.503215in}}%
\pgfpathlineto{\pgfqpoint{6.939999in}{5.106524in}}%
\pgfpathlineto{\pgfqpoint{6.940993in}{4.503215in}}%
\pgfpathlineto{\pgfqpoint{6.941987in}{5.414636in}}%
\pgfpathlineto{\pgfqpoint{6.942981in}{4.503215in}}%
\pgfpathlineto{\pgfqpoint{6.943975in}{5.512420in}}%
\pgfpathlineto{\pgfqpoint{6.944969in}{4.503215in}}%
\pgfpathlineto{\pgfqpoint{6.945963in}{5.169253in}}%
\pgfpathlineto{\pgfqpoint{6.946957in}{4.503215in}}%
\pgfpathlineto{\pgfqpoint{6.947951in}{4.781807in}}%
\pgfpathlineto{\pgfqpoint{6.948945in}{4.503215in}}%
\pgfpathlineto{\pgfqpoint{6.949939in}{4.704318in}}%
\pgfpathlineto{\pgfqpoint{6.950933in}{4.503215in}}%
\pgfpathlineto{\pgfqpoint{6.951927in}{4.617603in}}%
\pgfpathlineto{\pgfqpoint{6.952922in}{4.503215in}}%
\pgfpathlineto{\pgfqpoint{6.953916in}{5.279952in}}%
\pgfpathlineto{\pgfqpoint{6.954910in}{4.503215in}}%
\pgfpathlineto{\pgfqpoint{6.955904in}{5.099144in}}%
\pgfpathlineto{\pgfqpoint{6.956898in}{4.503215in}}%
\pgfpathlineto{\pgfqpoint{6.957892in}{4.567789in}}%
\pgfpathlineto{\pgfqpoint{6.958886in}{4.503215in}}%
\pgfpathlineto{\pgfqpoint{6.959880in}{5.416481in}}%
\pgfpathlineto{\pgfqpoint{6.960874in}{4.503215in}}%
\pgfpathlineto{\pgfqpoint{6.961868in}{4.805792in}}%
\pgfpathlineto{\pgfqpoint{6.962862in}{4.503215in}}%
\pgfpathlineto{\pgfqpoint{6.963856in}{4.676643in}}%
\pgfpathlineto{\pgfqpoint{6.964850in}{4.503215in}}%
\pgfpathlineto{\pgfqpoint{6.965844in}{4.582549in}}%
\pgfpathlineto{\pgfqpoint{6.966838in}{4.503215in}}%
\pgfpathlineto{\pgfqpoint{6.967832in}{5.372201in}}%
\pgfpathlineto{\pgfqpoint{6.968826in}{4.503215in}}%
\pgfpathlineto{\pgfqpoint{6.969820in}{4.580704in}}%
\pgfpathlineto{\pgfqpoint{6.970814in}{4.503215in}}%
\pgfpathlineto{\pgfqpoint{6.971808in}{4.754132in}}%
\pgfpathlineto{\pgfqpoint{6.972802in}{4.503215in}}%
\pgfpathlineto{\pgfqpoint{6.973796in}{5.661864in}}%
\pgfpathlineto{\pgfqpoint{6.974790in}{4.503215in}}%
\pgfpathlineto{\pgfqpoint{6.975784in}{4.693248in}}%
\pgfpathlineto{\pgfqpoint{6.976779in}{4.503215in}}%
\pgfpathlineto{\pgfqpoint{6.977773in}{4.547494in}}%
\pgfpathlineto{\pgfqpoint{6.978767in}{4.503215in}}%
\pgfpathlineto{\pgfqpoint{6.979761in}{4.761512in}}%
\pgfpathlineto{\pgfqpoint{6.980755in}{4.503215in}}%
\pgfpathlineto{\pgfqpoint{6.981749in}{5.425706in}}%
\pgfpathlineto{\pgfqpoint{6.982743in}{4.503215in}}%
\pgfpathlineto{\pgfqpoint{6.983737in}{4.735682in}}%
\pgfpathlineto{\pgfqpoint{6.984731in}{4.503215in}}%
\pgfpathlineto{\pgfqpoint{6.985725in}{4.765202in}}%
\pgfpathlineto{\pgfqpoint{6.986719in}{4.503215in}}%
\pgfpathlineto{\pgfqpoint{6.987713in}{5.755958in}}%
\pgfpathlineto{\pgfqpoint{6.988707in}{4.503215in}}%
\pgfpathlineto{\pgfqpoint{6.989701in}{4.639743in}}%
\pgfpathlineto{\pgfqpoint{6.990695in}{4.503215in}}%
\pgfpathlineto{\pgfqpoint{6.991689in}{4.521664in}}%
\pgfpathlineto{\pgfqpoint{6.992683in}{4.503215in}}%
\pgfpathlineto{\pgfqpoint{6.993677in}{4.990290in}}%
\pgfpathlineto{\pgfqpoint{6.994671in}{4.503215in}}%
\pgfpathlineto{\pgfqpoint{6.995665in}{5.388806in}}%
\pgfpathlineto{\pgfqpoint{6.996659in}{4.503215in}}%
\pgfpathlineto{\pgfqpoint{6.997653in}{4.621293in}}%
\pgfpathlineto{\pgfqpoint{6.998647in}{4.503215in}}%
\pgfpathlineto{\pgfqpoint{6.999641in}{4.708008in}}%
\pgfpathlineto{\pgfqpoint{7.000635in}{4.503215in}}%
\pgfpathlineto{\pgfqpoint{7.001630in}{5.571459in}}%
\pgfpathlineto{\pgfqpoint{7.002624in}{4.503215in}}%
\pgfpathlineto{\pgfqpoint{7.003618in}{4.608379in}}%
\pgfpathlineto{\pgfqpoint{7.004612in}{4.503215in}}%
\pgfpathlineto{\pgfqpoint{7.005606in}{4.530889in}}%
\pgfpathlineto{\pgfqpoint{7.006600in}{4.503215in}}%
\pgfpathlineto{\pgfqpoint{7.007594in}{5.215378in}}%
\pgfpathlineto{\pgfqpoint{7.008588in}{4.503215in}}%
\pgfpathlineto{\pgfqpoint{7.009582in}{4.827931in}}%
\pgfpathlineto{\pgfqpoint{7.010576in}{4.503215in}}%
\pgfpathlineto{\pgfqpoint{7.011570in}{4.510594in}}%
\pgfpathlineto{\pgfqpoint{7.012564in}{4.503215in}}%
\pgfpathlineto{\pgfqpoint{7.013558in}{4.789187in}}%
\pgfpathlineto{\pgfqpoint{7.014552in}{4.503215in}}%
\pgfpathlineto{\pgfqpoint{7.015546in}{6.244878in}}%
\pgfpathlineto{\pgfqpoint{7.016540in}{4.503215in}}%
\pgfpathlineto{\pgfqpoint{7.017534in}{4.529044in}}%
\pgfpathlineto{\pgfqpoint{7.018528in}{4.503215in}}%
\pgfpathlineto{\pgfqpoint{7.019522in}{4.562254in}}%
\pgfpathlineto{\pgfqpoint{7.020516in}{4.503215in}}%
\pgfpathlineto{\pgfqpoint{7.021510in}{5.226448in}}%
\pgfpathlineto{\pgfqpoint{7.022504in}{4.503215in}}%
\pgfpathlineto{\pgfqpoint{7.023498in}{4.767047in}}%
\pgfpathlineto{\pgfqpoint{7.024492in}{4.503215in}}%
\pgfpathlineto{\pgfqpoint{7.025487in}{4.554874in}}%
\pgfpathlineto{\pgfqpoint{7.026481in}{4.503215in}}%
\pgfpathlineto{\pgfqpoint{7.027475in}{4.953390in}}%
\pgfpathlineto{\pgfqpoint{7.028469in}{4.503215in}}%
\pgfpathlineto{\pgfqpoint{7.029463in}{5.014275in}}%
\pgfpathlineto{\pgfqpoint{7.030457in}{4.503215in}}%
\pgfpathlineto{\pgfqpoint{7.031451in}{4.556719in}}%
\pgfpathlineto{\pgfqpoint{7.032445in}{4.503215in}}%
\pgfpathlineto{\pgfqpoint{7.033439in}{4.573324in}}%
\pgfpathlineto{\pgfqpoint{7.034433in}{4.503215in}}%
\pgfpathlineto{\pgfqpoint{7.035427in}{5.176633in}}%
\pgfpathlineto{\pgfqpoint{7.036421in}{4.503215in}}%
\pgfpathlineto{\pgfqpoint{7.037415in}{4.536424in}}%
\pgfpathlineto{\pgfqpoint{7.038409in}{4.503215in}}%
\pgfpathlineto{\pgfqpoint{7.039403in}{4.567789in}}%
\pgfpathlineto{\pgfqpoint{7.040397in}{4.503215in}}%
\pgfpathlineto{\pgfqpoint{7.041391in}{4.898041in}}%
\pgfpathlineto{\pgfqpoint{7.042385in}{4.503215in}}%
\pgfpathlineto{\pgfqpoint{7.043379in}{4.923871in}}%
\pgfpathlineto{\pgfqpoint{7.044373in}{4.503215in}}%
\pgfpathlineto{\pgfqpoint{7.045367in}{4.600999in}}%
\pgfpathlineto{\pgfqpoint{7.046361in}{4.503215in}}%
\pgfpathlineto{\pgfqpoint{7.047355in}{4.602844in}}%
\pgfpathlineto{\pgfqpoint{7.048349in}{4.503215in}}%
\pgfpathlineto{\pgfqpoint{7.049344in}{5.139734in}}%
\pgfpathlineto{\pgfqpoint{7.050338in}{4.503215in}}%
\pgfpathlineto{\pgfqpoint{7.051332in}{4.525354in}}%
\pgfpathlineto{\pgfqpoint{7.052326in}{4.503215in}}%
\pgfpathlineto{\pgfqpoint{7.053320in}{4.650813in}}%
\pgfpathlineto{\pgfqpoint{7.054314in}{4.503215in}}%
\pgfpathlineto{\pgfqpoint{7.055308in}{4.822397in}}%
\pgfpathlineto{\pgfqpoint{7.056302in}{4.503215in}}%
\pgfpathlineto{\pgfqpoint{7.057296in}{4.595464in}}%
\pgfpathlineto{\pgfqpoint{7.058290in}{4.503215in}}%
\pgfpathlineto{\pgfqpoint{7.059284in}{4.671108in}}%
\pgfpathlineto{\pgfqpoint{7.060278in}{4.503215in}}%
\pgfpathlineto{\pgfqpoint{7.061272in}{4.663728in}}%
\pgfpathlineto{\pgfqpoint{7.062266in}{4.503215in}}%
\pgfpathlineto{\pgfqpoint{7.063260in}{4.971840in}}%
\pgfpathlineto{\pgfqpoint{7.064254in}{4.503215in}}%
\pgfpathlineto{\pgfqpoint{7.065248in}{4.512439in}}%
\pgfpathlineto{\pgfqpoint{7.066242in}{4.503215in}}%
\pgfpathlineto{\pgfqpoint{7.067236in}{4.752287in}}%
\pgfpathlineto{\pgfqpoint{7.068230in}{4.503215in}}%
\pgfpathlineto{\pgfqpoint{7.069224in}{4.846381in}}%
\pgfpathlineto{\pgfqpoint{7.070218in}{4.503215in}}%
\pgfpathlineto{\pgfqpoint{7.071212in}{4.538269in}}%
\pgfpathlineto{\pgfqpoint{7.072206in}{4.503215in}}%
\pgfpathlineto{\pgfqpoint{7.073200in}{4.743062in}}%
\pgfpathlineto{\pgfqpoint{7.074195in}{4.503215in}}%
\pgfpathlineto{\pgfqpoint{7.075189in}{4.577014in}}%
\pgfpathlineto{\pgfqpoint{7.076183in}{4.503215in}}%
\pgfpathlineto{\pgfqpoint{7.077177in}{4.577014in}}%
\pgfpathlineto{\pgfqpoint{7.078171in}{4.503215in}}%
\pgfpathlineto{\pgfqpoint{7.079165in}{4.521664in}}%
\pgfpathlineto{\pgfqpoint{7.080159in}{4.503215in}}%
\pgfpathlineto{\pgfqpoint{7.081153in}{4.827931in}}%
\pgfpathlineto{\pgfqpoint{7.082147in}{4.503215in}}%
\pgfpathlineto{\pgfqpoint{7.083141in}{4.709853in}}%
\pgfpathlineto{\pgfqpoint{7.084135in}{4.503215in}}%
\pgfpathlineto{\pgfqpoint{7.085129in}{4.516129in}}%
\pgfpathlineto{\pgfqpoint{7.086123in}{4.503215in}}%
\pgfpathlineto{\pgfqpoint{7.087117in}{4.888816in}}%
\pgfpathlineto{\pgfqpoint{7.088111in}{4.503215in}}%
\pgfpathlineto{\pgfqpoint{7.089105in}{4.595464in}}%
\pgfpathlineto{\pgfqpoint{7.090099in}{4.503215in}}%
\pgfpathlineto{\pgfqpoint{7.091093in}{4.606534in}}%
\pgfpathlineto{\pgfqpoint{7.092087in}{4.503215in}}%
\pgfpathlineto{\pgfqpoint{7.093081in}{4.650813in}}%
\pgfpathlineto{\pgfqpoint{7.094075in}{4.503215in}}%
\pgfpathlineto{\pgfqpoint{7.095069in}{4.855606in}}%
\pgfpathlineto{\pgfqpoint{7.096063in}{4.503215in}}%
\pgfpathlineto{\pgfqpoint{7.097057in}{4.532734in}}%
\pgfpathlineto{\pgfqpoint{7.098052in}{4.503215in}}%
\pgfpathlineto{\pgfqpoint{7.099046in}{4.506904in}}%
\pgfpathlineto{\pgfqpoint{7.100040in}{4.503215in}}%
\pgfpathlineto{\pgfqpoint{7.101034in}{5.065934in}}%
\pgfpathlineto{\pgfqpoint{7.102028in}{4.503215in}}%
\pgfpathlineto{\pgfqpoint{7.103022in}{4.562254in}}%
\pgfpathlineto{\pgfqpoint{7.104016in}{4.503215in}}%
\pgfpathlineto{\pgfqpoint{7.105010in}{4.529044in}}%
\pgfpathlineto{\pgfqpoint{7.106004in}{4.503215in}}%
\pgfpathlineto{\pgfqpoint{7.106998in}{4.886971in}}%
\pgfpathlineto{\pgfqpoint{7.107992in}{4.503215in}}%
\pgfpathlineto{\pgfqpoint{7.108986in}{4.840846in}}%
\pgfpathlineto{\pgfqpoint{7.109980in}{4.503215in}}%
\pgfpathlineto{\pgfqpoint{7.110974in}{4.597309in}}%
\pgfpathlineto{\pgfqpoint{7.111968in}{4.503215in}}%
\pgfpathlineto{\pgfqpoint{7.112962in}{4.556719in}}%
\pgfpathlineto{\pgfqpoint{7.113956in}{4.503215in}}%
\pgfpathlineto{\pgfqpoint{7.114950in}{5.095454in}}%
\pgfpathlineto{\pgfqpoint{7.115944in}{4.503215in}}%
\pgfpathlineto{\pgfqpoint{7.116938in}{4.540114in}}%
\pgfpathlineto{\pgfqpoint{7.117932in}{4.503215in}}%
\pgfpathlineto{\pgfqpoint{7.118926in}{4.623138in}}%
\pgfpathlineto{\pgfqpoint{7.119920in}{4.503215in}}%
\pgfpathlineto{\pgfqpoint{7.120914in}{5.237518in}}%
\pgfpathlineto{\pgfqpoint{7.121909in}{4.503215in}}%
\pgfpathlineto{\pgfqpoint{7.122903in}{4.969995in}}%
\pgfpathlineto{\pgfqpoint{7.123897in}{4.503215in}}%
\pgfpathlineto{\pgfqpoint{7.124891in}{4.564099in}}%
\pgfpathlineto{\pgfqpoint{7.125885in}{4.503215in}}%
\pgfpathlineto{\pgfqpoint{7.126879in}{4.903576in}}%
\pgfpathlineto{\pgfqpoint{7.127873in}{4.503215in}}%
\pgfpathlineto{\pgfqpoint{7.128867in}{4.912801in}}%
\pgfpathlineto{\pgfqpoint{7.129861in}{4.503215in}}%
\pgfpathlineto{\pgfqpoint{7.130855in}{4.538269in}}%
\pgfpathlineto{\pgfqpoint{7.131849in}{4.503215in}}%
\pgfpathlineto{\pgfqpoint{7.132843in}{4.968150in}}%
\pgfpathlineto{\pgfqpoint{7.133837in}{4.503215in}}%
\pgfpathlineto{\pgfqpoint{7.134831in}{5.473675in}}%
\pgfpathlineto{\pgfqpoint{7.135825in}{4.503215in}}%
\pgfpathlineto{\pgfqpoint{7.136819in}{4.634208in}}%
\pgfpathlineto{\pgfqpoint{7.137813in}{4.503215in}}%
\pgfpathlineto{\pgfqpoint{7.138807in}{4.538269in}}%
\pgfpathlineto{\pgfqpoint{7.139801in}{4.503215in}}%
\pgfpathlineto{\pgfqpoint{7.140795in}{5.698763in}}%
\pgfpathlineto{\pgfqpoint{7.141789in}{4.503215in}}%
\pgfpathlineto{\pgfqpoint{7.142783in}{5.558545in}}%
\pgfpathlineto{\pgfqpoint{7.143777in}{4.503215in}}%
\pgfpathlineto{\pgfqpoint{7.144771in}{4.512439in}}%
\pgfpathlineto{\pgfqpoint{7.145766in}{4.503215in}}%
\pgfpathlineto{\pgfqpoint{7.146760in}{5.006895in}}%
\pgfpathlineto{\pgfqpoint{7.147754in}{4.503215in}}%
\pgfpathlineto{\pgfqpoint{7.148748in}{5.333457in}}%
\pgfpathlineto{\pgfqpoint{7.149742in}{4.503215in}}%
\pgfpathlineto{\pgfqpoint{7.150736in}{4.717233in}}%
\pgfpathlineto{\pgfqpoint{7.151730in}{4.503215in}}%
\pgfpathlineto{\pgfqpoint{7.152724in}{4.610224in}}%
\pgfpathlineto{\pgfqpoint{7.153718in}{4.503215in}}%
\pgfpathlineto{\pgfqpoint{7.154712in}{5.901711in}}%
\pgfpathlineto{\pgfqpoint{7.155706in}{4.503215in}}%
\pgfpathlineto{\pgfqpoint{7.156700in}{5.191393in}}%
\pgfpathlineto{\pgfqpoint{7.157694in}{4.503215in}}%
\pgfpathlineto{\pgfqpoint{7.158688in}{4.551184in}}%
\pgfpathlineto{\pgfqpoint{7.159682in}{4.503215in}}%
\pgfpathlineto{\pgfqpoint{7.160676in}{4.910956in}}%
\pgfpathlineto{\pgfqpoint{7.161670in}{4.503215in}}%
\pgfpathlineto{\pgfqpoint{7.162664in}{5.045639in}}%
\pgfpathlineto{\pgfqpoint{7.163658in}{4.503215in}}%
\pgfpathlineto{\pgfqpoint{7.164652in}{4.689558in}}%
\pgfpathlineto{\pgfqpoint{7.165646in}{4.503215in}}%
\pgfpathlineto{\pgfqpoint{7.166640in}{4.733837in}}%
\pgfpathlineto{\pgfqpoint{7.167634in}{4.503215in}}%
\pgfpathlineto{\pgfqpoint{7.168628in}{5.148958in}}%
\pgfpathlineto{\pgfqpoint{7.169622in}{4.503215in}}%
\pgfpathlineto{\pgfqpoint{7.170617in}{4.807637in}}%
\pgfpathlineto{\pgfqpoint{7.171611in}{4.503215in}}%
\pgfpathlineto{\pgfqpoint{7.172605in}{4.667418in}}%
\pgfpathlineto{\pgfqpoint{7.173599in}{4.503215in}}%
\pgfpathlineto{\pgfqpoint{7.174593in}{5.126819in}}%
\pgfpathlineto{\pgfqpoint{7.175587in}{4.503215in}}%
\pgfpathlineto{\pgfqpoint{7.176581in}{5.126819in}}%
\pgfpathlineto{\pgfqpoint{7.177575in}{4.503215in}}%
\pgfpathlineto{\pgfqpoint{7.178569in}{4.862986in}}%
\pgfpathlineto{\pgfqpoint{7.179563in}{4.503215in}}%
\pgfpathlineto{\pgfqpoint{7.180557in}{4.789187in}}%
\pgfpathlineto{\pgfqpoint{7.181551in}{4.503215in}}%
\pgfpathlineto{\pgfqpoint{7.182545in}{4.577014in}}%
\pgfpathlineto{\pgfqpoint{7.183539in}{4.503215in}}%
\pgfpathlineto{\pgfqpoint{7.184533in}{4.656348in}}%
\pgfpathlineto{\pgfqpoint{7.185527in}{4.503215in}}%
\pgfpathlineto{\pgfqpoint{7.186521in}{4.885126in}}%
\pgfpathlineto{\pgfqpoint{7.187515in}{4.503215in}}%
\pgfpathlineto{\pgfqpoint{7.188509in}{5.575149in}}%
\pgfpathlineto{\pgfqpoint{7.189503in}{4.503215in}}%
\pgfpathlineto{\pgfqpoint{7.190497in}{5.178478in}}%
\pgfpathlineto{\pgfqpoint{7.191491in}{4.503215in}}%
\pgfpathlineto{\pgfqpoint{7.192485in}{5.100989in}}%
\pgfpathlineto{\pgfqpoint{7.193479in}{4.503215in}}%
\pgfpathlineto{\pgfqpoint{7.194474in}{4.787342in}}%
\pgfpathlineto{\pgfqpoint{7.195468in}{4.503215in}}%
\pgfpathlineto{\pgfqpoint{7.196462in}{4.597309in}}%
\pgfpathlineto{\pgfqpoint{7.197456in}{4.503215in}}%
\pgfpathlineto{\pgfqpoint{7.198450in}{4.584394in}}%
\pgfpathlineto{\pgfqpoint{7.199444in}{4.503215in}}%
\pgfpathlineto{\pgfqpoint{7.200438in}{5.388806in}}%
\pgfpathlineto{\pgfqpoint{7.201432in}{4.503215in}}%
\pgfpathlineto{\pgfqpoint{7.202426in}{5.023500in}}%
\pgfpathlineto{\pgfqpoint{7.203420in}{4.503215in}}%
\pgfpathlineto{\pgfqpoint{7.204414in}{4.506904in}}%
\pgfpathlineto{\pgfqpoint{7.205408in}{4.503215in}}%
\pgfpathlineto{\pgfqpoint{7.206402in}{5.368511in}}%
\pgfpathlineto{\pgfqpoint{7.207396in}{4.503215in}}%
\pgfpathlineto{\pgfqpoint{7.208390in}{4.811327in}}%
\pgfpathlineto{\pgfqpoint{7.209384in}{4.503215in}}%
\pgfpathlineto{\pgfqpoint{7.210378in}{4.569634in}}%
\pgfpathlineto{\pgfqpoint{7.211372in}{4.503215in}}%
\pgfpathlineto{\pgfqpoint{7.212366in}{4.530889in}}%
\pgfpathlineto{\pgfqpoint{7.213360in}{4.503215in}}%
\pgfpathlineto{\pgfqpoint{7.214354in}{5.739353in}}%
\pgfpathlineto{\pgfqpoint{7.215348in}{4.503215in}}%
\pgfpathlineto{\pgfqpoint{7.216342in}{4.532734in}}%
\pgfpathlineto{\pgfqpoint{7.217336in}{4.503215in}}%
\pgfpathlineto{\pgfqpoint{7.218331in}{4.604689in}}%
\pgfpathlineto{\pgfqpoint{7.219325in}{4.503215in}}%
\pgfpathlineto{\pgfqpoint{7.220319in}{5.759648in}}%
\pgfpathlineto{\pgfqpoint{7.221313in}{4.503215in}}%
\pgfpathlineto{\pgfqpoint{7.222307in}{4.678488in}}%
\pgfpathlineto{\pgfqpoint{7.224295in}{4.503215in}}%
\pgfpathlineto{\pgfqpoint{7.225289in}{4.503215in}}%
\pgfpathlineto{\pgfqpoint{7.226283in}{4.523509in}}%
\pgfpathlineto{\pgfqpoint{7.227277in}{4.503215in}}%
\pgfpathlineto{\pgfqpoint{7.228271in}{5.931231in}}%
\pgfpathlineto{\pgfqpoint{7.229265in}{4.503215in}}%
\pgfpathlineto{\pgfqpoint{7.230259in}{4.630518in}}%
\pgfpathlineto{\pgfqpoint{7.232247in}{4.503215in}}%
\pgfpathlineto{\pgfqpoint{7.233241in}{4.503215in}}%
\pgfpathlineto{\pgfqpoint{7.234235in}{5.781787in}}%
\pgfpathlineto{\pgfqpoint{7.235229in}{4.503215in}}%
\pgfpathlineto{\pgfqpoint{7.236223in}{4.632363in}}%
\pgfpathlineto{\pgfqpoint{7.238211in}{4.503215in}}%
\pgfpathlineto{\pgfqpoint{7.239205in}{4.503215in}}%
\pgfpathlineto{\pgfqpoint{7.240199in}{4.527199in}}%
\pgfpathlineto{\pgfqpoint{7.241193in}{4.503215in}}%
\pgfpathlineto{\pgfqpoint{7.242187in}{5.379581in}}%
\pgfpathlineto{\pgfqpoint{7.244176in}{4.503215in}}%
\pgfpathlineto{\pgfqpoint{7.247158in}{4.503215in}}%
\pgfpathlineto{\pgfqpoint{7.248152in}{5.931231in}}%
\pgfpathlineto{\pgfqpoint{7.249146in}{4.503215in}}%
\pgfpathlineto{\pgfqpoint{7.250140in}{4.549339in}}%
\pgfpathlineto{\pgfqpoint{7.251134in}{4.503215in}}%
\pgfpathlineto{\pgfqpoint{7.252128in}{4.508749in}}%
\pgfpathlineto{\pgfqpoint{7.253122in}{4.503215in}}%
\pgfpathlineto{\pgfqpoint{7.254116in}{4.536424in}}%
\pgfpathlineto{\pgfqpoint{7.255110in}{4.503215in}}%
\pgfpathlineto{\pgfqpoint{7.256104in}{4.708008in}}%
\pgfpathlineto{\pgfqpoint{7.258092in}{4.503215in}}%
\pgfpathlineto{\pgfqpoint{7.261074in}{4.503215in}}%
\pgfpathlineto{\pgfqpoint{7.262068in}{6.529005in}}%
\pgfpathlineto{\pgfqpoint{7.263062in}{4.503215in}}%
\pgfpathlineto{\pgfqpoint{7.264056in}{4.512439in}}%
\pgfpathlineto{\pgfqpoint{7.265050in}{4.503215in}}%
\pgfpathlineto{\pgfqpoint{7.266044in}{4.517974in}}%
\pgfpathlineto{\pgfqpoint{7.268033in}{4.503215in}}%
\pgfpathlineto{\pgfqpoint{7.269027in}{4.503215in}}%
\pgfpathlineto{\pgfqpoint{7.270021in}{4.663728in}}%
\pgfpathlineto{\pgfqpoint{7.272009in}{4.503215in}}%
\pgfpathlineto{\pgfqpoint{7.273003in}{4.503215in}}%
\pgfpathlineto{\pgfqpoint{7.273997in}{4.505060in}}%
\pgfpathlineto{\pgfqpoint{7.274991in}{4.503215in}}%
\pgfpathlineto{\pgfqpoint{7.275985in}{4.505060in}}%
\pgfpathlineto{\pgfqpoint{7.276979in}{4.503215in}}%
\pgfpathlineto{\pgfqpoint{7.277973in}{4.525354in}}%
\pgfpathlineto{\pgfqpoint{7.278967in}{4.503215in}}%
\pgfpathlineto{\pgfqpoint{7.279961in}{4.529044in}}%
\pgfpathlineto{\pgfqpoint{7.280955in}{4.503215in}}%
\pgfpathlineto{\pgfqpoint{7.281949in}{4.508749in}}%
\pgfpathlineto{\pgfqpoint{7.282943in}{4.503215in}}%
\pgfpathlineto{\pgfqpoint{7.283937in}{4.505060in}}%
\pgfpathlineto{\pgfqpoint{7.284931in}{4.503215in}}%
\pgfpathlineto{\pgfqpoint{7.285925in}{4.512439in}}%
\pgfpathlineto{\pgfqpoint{7.286919in}{4.503215in}}%
\pgfpathlineto{\pgfqpoint{7.287913in}{4.505060in}}%
\pgfpathlineto{\pgfqpoint{7.288907in}{4.503215in}}%
\pgfpathlineto{\pgfqpoint{7.289901in}{4.772582in}}%
\pgfpathlineto{\pgfqpoint{7.290896in}{4.503215in}}%
\pgfpathlineto{\pgfqpoint{7.291890in}{4.549339in}}%
\pgfpathlineto{\pgfqpoint{7.292884in}{4.503215in}}%
\pgfpathlineto{\pgfqpoint{7.293878in}{4.517974in}}%
\pgfpathlineto{\pgfqpoint{7.294872in}{4.503215in}}%
\pgfpathlineto{\pgfqpoint{7.295866in}{4.505060in}}%
\pgfpathlineto{\pgfqpoint{7.296860in}{4.503215in}}%
\pgfpathlineto{\pgfqpoint{7.297854in}{4.510594in}}%
\pgfpathlineto{\pgfqpoint{7.298848in}{4.503215in}}%
\pgfpathlineto{\pgfqpoint{7.299842in}{4.580704in}}%
\pgfpathlineto{\pgfqpoint{7.301830in}{4.503215in}}%
\pgfpathlineto{\pgfqpoint{7.304812in}{4.503215in}}%
\pgfpathlineto{\pgfqpoint{7.305806in}{4.573324in}}%
\pgfpathlineto{\pgfqpoint{7.306800in}{4.503215in}}%
\pgfpathlineto{\pgfqpoint{7.307794in}{4.517974in}}%
\pgfpathlineto{\pgfqpoint{7.308788in}{4.503215in}}%
\pgfpathlineto{\pgfqpoint{7.309782in}{4.505060in}}%
\pgfpathlineto{\pgfqpoint{7.311770in}{4.503215in}}%
\pgfpathlineto{\pgfqpoint{7.312764in}{4.503215in}}%
\pgfpathlineto{\pgfqpoint{7.313758in}{4.582549in}}%
\pgfpathlineto{\pgfqpoint{7.315747in}{4.503215in}}%
\pgfpathlineto{\pgfqpoint{7.318729in}{4.503215in}}%
\pgfpathlineto{\pgfqpoint{7.319723in}{4.562254in}}%
\pgfpathlineto{\pgfqpoint{7.320717in}{4.503215in}}%
\pgfpathlineto{\pgfqpoint{7.321711in}{4.506904in}}%
\pgfpathlineto{\pgfqpoint{7.323699in}{4.503215in}}%
\pgfpathlineto{\pgfqpoint{7.326681in}{4.503215in}}%
\pgfpathlineto{\pgfqpoint{7.327675in}{4.532734in}}%
\pgfpathlineto{\pgfqpoint{7.329663in}{4.503215in}}%
\pgfpathlineto{\pgfqpoint{7.330657in}{4.503215in}}%
\pgfpathlineto{\pgfqpoint{7.331651in}{4.506904in}}%
\pgfpathlineto{\pgfqpoint{7.332645in}{4.503215in}}%
\pgfpathlineto{\pgfqpoint{7.333639in}{4.597309in}}%
\pgfpathlineto{\pgfqpoint{7.334633in}{4.503215in}}%
\pgfpathlineto{\pgfqpoint{7.335627in}{4.505060in}}%
\pgfpathlineto{\pgfqpoint{7.337615in}{4.503215in}}%
\pgfpathlineto{\pgfqpoint{7.338609in}{4.503215in}}%
\pgfpathlineto{\pgfqpoint{7.339604in}{4.505060in}}%
\pgfpathlineto{\pgfqpoint{7.340598in}{4.503215in}}%
\pgfpathlineto{\pgfqpoint{7.341592in}{4.516129in}}%
\pgfpathlineto{\pgfqpoint{7.343580in}{4.503215in}}%
\pgfpathlineto{\pgfqpoint{7.346562in}{4.503215in}}%
\pgfpathlineto{\pgfqpoint{7.347556in}{4.600999in}}%
\pgfpathlineto{\pgfqpoint{7.349544in}{4.503215in}}%
\pgfpathlineto{\pgfqpoint{7.354514in}{4.503215in}}%
\pgfpathlineto{\pgfqpoint{7.355508in}{4.505060in}}%
\pgfpathlineto{\pgfqpoint{7.357496in}{4.503215in}}%
\pgfpathlineto{\pgfqpoint{7.374395in}{4.503215in}}%
\pgfpathlineto{\pgfqpoint{7.375389in}{4.514284in}}%
\pgfpathlineto{\pgfqpoint{7.377377in}{4.503215in}}%
\pgfpathlineto{\pgfqpoint{7.400240in}{4.503215in}}%
\pgfpathlineto{\pgfqpoint{7.401234in}{4.505060in}}%
\pgfpathlineto{\pgfqpoint{7.403222in}{4.503215in}}%
\pgfpathlineto{\pgfqpoint{7.404216in}{4.503215in}}%
\pgfpathlineto{\pgfqpoint{7.405210in}{4.505060in}}%
\pgfpathlineto{\pgfqpoint{7.407198in}{4.503215in}}%
\pgfpathlineto{\pgfqpoint{7.412169in}{4.503215in}}%
\pgfpathlineto{\pgfqpoint{7.413163in}{4.547494in}}%
\pgfpathlineto{\pgfqpoint{7.415151in}{4.503215in}}%
\pgfpathlineto{\pgfqpoint{7.418133in}{4.503215in}}%
\pgfpathlineto{\pgfqpoint{7.419127in}{4.508749in}}%
\pgfpathlineto{\pgfqpoint{7.421115in}{4.503215in}}%
\pgfpathlineto{\pgfqpoint{7.424097in}{4.503215in}}%
\pgfpathlineto{\pgfqpoint{7.425091in}{4.527199in}}%
\pgfpathlineto{\pgfqpoint{7.426085in}{4.503215in}}%
\pgfpathlineto{\pgfqpoint{7.427079in}{4.654503in}}%
\pgfpathlineto{\pgfqpoint{7.428073in}{4.503215in}}%
\pgfpathlineto{\pgfqpoint{7.429067in}{4.506904in}}%
\pgfpathlineto{\pgfqpoint{7.430061in}{4.503215in}}%
\pgfpathlineto{\pgfqpoint{7.431055in}{4.506904in}}%
\pgfpathlineto{\pgfqpoint{7.433043in}{4.503215in}}%
\pgfpathlineto{\pgfqpoint{7.434037in}{4.503215in}}%
\pgfpathlineto{\pgfqpoint{7.435031in}{4.549339in}}%
\pgfpathlineto{\pgfqpoint{7.437020in}{4.503215in}}%
\pgfpathlineto{\pgfqpoint{7.438014in}{4.503215in}}%
\pgfpathlineto{\pgfqpoint{7.439008in}{4.776272in}}%
\pgfpathlineto{\pgfqpoint{7.440002in}{4.503215in}}%
\pgfpathlineto{\pgfqpoint{7.440996in}{4.809482in}}%
\pgfpathlineto{\pgfqpoint{7.442984in}{4.503215in}}%
\pgfpathlineto{\pgfqpoint{7.443978in}{4.503215in}}%
\pgfpathlineto{\pgfqpoint{7.444972in}{4.514284in}}%
\pgfpathlineto{\pgfqpoint{7.445966in}{4.503215in}}%
\pgfpathlineto{\pgfqpoint{7.446960in}{4.728302in}}%
\pgfpathlineto{\pgfqpoint{7.447954in}{4.503215in}}%
\pgfpathlineto{\pgfqpoint{7.448948in}{4.516129in}}%
\pgfpathlineto{\pgfqpoint{7.450936in}{4.503215in}}%
\pgfpathlineto{\pgfqpoint{7.451930in}{4.503215in}}%
\pgfpathlineto{\pgfqpoint{7.452924in}{5.204308in}}%
\pgfpathlineto{\pgfqpoint{7.453918in}{4.503215in}}%
\pgfpathlineto{\pgfqpoint{7.454912in}{4.674798in}}%
\pgfpathlineto{\pgfqpoint{7.455906in}{4.503215in}}%
\pgfpathlineto{\pgfqpoint{7.456900in}{4.505060in}}%
\pgfpathlineto{\pgfqpoint{7.457894in}{4.503215in}}%
\pgfpathlineto{\pgfqpoint{7.458888in}{4.516129in}}%
\pgfpathlineto{\pgfqpoint{7.459883in}{4.503215in}}%
\pgfpathlineto{\pgfqpoint{7.460877in}{5.468140in}}%
\pgfpathlineto{\pgfqpoint{7.461871in}{4.503215in}}%
\pgfpathlineto{\pgfqpoint{7.462865in}{4.514284in}}%
\pgfpathlineto{\pgfqpoint{7.464853in}{4.503215in}}%
\pgfpathlineto{\pgfqpoint{7.465847in}{4.503215in}}%
\pgfpathlineto{\pgfqpoint{7.466841in}{5.433086in}}%
\pgfpathlineto{\pgfqpoint{7.467835in}{4.503215in}}%
\pgfpathlineto{\pgfqpoint{7.468829in}{4.720922in}}%
\pgfpathlineto{\pgfqpoint{7.470817in}{4.503215in}}%
\pgfpathlineto{\pgfqpoint{7.471811in}{4.503215in}}%
\pgfpathlineto{\pgfqpoint{7.472805in}{4.514284in}}%
\pgfpathlineto{\pgfqpoint{7.473799in}{4.503215in}}%
\pgfpathlineto{\pgfqpoint{7.474793in}{5.744888in}}%
\pgfpathlineto{\pgfqpoint{7.475787in}{4.503215in}}%
\pgfpathlineto{\pgfqpoint{7.476781in}{4.519819in}}%
\pgfpathlineto{\pgfqpoint{7.478769in}{4.503215in}}%
\pgfpathlineto{\pgfqpoint{7.479763in}{4.503215in}}%
\pgfpathlineto{\pgfqpoint{7.480757in}{5.329767in}}%
\pgfpathlineto{\pgfqpoint{7.481751in}{4.503215in}}%
\pgfpathlineto{\pgfqpoint{7.482745in}{4.626828in}}%
\pgfpathlineto{\pgfqpoint{7.484734in}{4.503215in}}%
\pgfpathlineto{\pgfqpoint{7.485728in}{4.503215in}}%
\pgfpathlineto{\pgfqpoint{7.486722in}{4.519819in}}%
\pgfpathlineto{\pgfqpoint{7.487716in}{4.503215in}}%
\pgfpathlineto{\pgfqpoint{7.488710in}{4.946010in}}%
\pgfpathlineto{\pgfqpoint{7.490698in}{4.503215in}}%
\pgfpathlineto{\pgfqpoint{7.493680in}{4.503215in}}%
\pgfpathlineto{\pgfqpoint{7.494674in}{5.811307in}}%
\pgfpathlineto{\pgfqpoint{7.495668in}{4.503215in}}%
\pgfpathlineto{\pgfqpoint{7.496662in}{4.562254in}}%
\pgfpathlineto{\pgfqpoint{7.498650in}{4.503215in}}%
\pgfpathlineto{\pgfqpoint{7.499644in}{4.503215in}}%
\pgfpathlineto{\pgfqpoint{7.500638in}{4.523509in}}%
\pgfpathlineto{\pgfqpoint{7.501632in}{4.503215in}}%
\pgfpathlineto{\pgfqpoint{7.502626in}{4.800257in}}%
\pgfpathlineto{\pgfqpoint{7.504614in}{4.503215in}}%
\pgfpathlineto{\pgfqpoint{7.507596in}{4.503215in}}%
\pgfpathlineto{\pgfqpoint{7.508591in}{5.838982in}}%
\pgfpathlineto{\pgfqpoint{7.510579in}{4.503215in}}%
\pgfpathlineto{\pgfqpoint{7.515549in}{4.503215in}}%
\pgfpathlineto{\pgfqpoint{7.516543in}{4.628673in}}%
\pgfpathlineto{\pgfqpoint{7.518531in}{4.503215in}}%
\pgfpathlineto{\pgfqpoint{7.527477in}{4.503215in}}%
\pgfpathlineto{\pgfqpoint{7.528471in}{4.508749in}}%
\pgfpathlineto{\pgfqpoint{7.530459in}{4.503215in}}%
\pgfpathlineto{\pgfqpoint{7.535430in}{4.503215in}}%
\pgfpathlineto{\pgfqpoint{7.536424in}{4.735682in}}%
\pgfpathlineto{\pgfqpoint{7.536424in}{4.735682in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.870384in}{4.363180in}}{\pgfqpoint{6.759480in}{3.080752in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.783908in}{4.504131in}}%
\pgfpathlineto{\pgfqpoint{1.901245in}{4.505059in}}%
\pgfpathlineto{\pgfqpoint{3.566840in}{4.506822in}}%
\pgfpathlineto{\pgfqpoint{3.754778in}{4.509700in}}%
\pgfpathlineto{\pgfqpoint{3.815436in}{4.510481in}}%
\pgfpathlineto{\pgfqpoint{4.128667in}{4.520006in}}%
\pgfpathlineto{\pgfqpoint{4.263903in}{4.528300in}}%
\pgfpathlineto{\pgfqpoint{4.307656in}{4.532858in}}%
\pgfpathlineto{\pgfqpoint{4.366325in}{4.539113in}}%
\pgfpathlineto{\pgfqpoint{4.400134in}{4.540050in}}%
\pgfpathlineto{\pgfqpoint{4.472724in}{4.541061in}}%
\pgfpathlineto{\pgfqpoint{4.503550in}{4.544508in}}%
\pgfpathlineto{\pgfqpoint{4.548297in}{4.552131in}}%
\pgfpathlineto{\pgfqpoint{4.622876in}{4.564591in}}%
\pgfpathlineto{\pgfqpoint{4.670607in}{4.570498in}}%
\pgfpathlineto{\pgfqpoint{4.734247in}{4.577878in}}%
\pgfpathlineto{\pgfqpoint{4.777006in}{4.586064in}}%
\pgfpathlineto{\pgfqpoint{4.851585in}{4.602311in}}%
\pgfpathlineto{\pgfqpoint{4.916220in}{4.617798in}}%
\pgfpathlineto{\pgfqpoint{5.006709in}{4.633709in}}%
\pgfpathlineto{\pgfqpoint{5.052450in}{4.642419in}}%
\pgfpathlineto{\pgfqpoint{5.072338in}{4.648604in}}%
\pgfpathlineto{\pgfqpoint{5.092226in}{4.657202in}}%
\pgfpathlineto{\pgfqpoint{5.117085in}{4.670676in}}%
\pgfpathlineto{\pgfqpoint{5.179732in}{4.705654in}}%
\pgfpathlineto{\pgfqpoint{5.232434in}{4.731794in}}%
\pgfpathlineto{\pgfqpoint{5.258288in}{4.742073in}}%
\pgfpathlineto{\pgfqpoint{5.326901in}{4.766904in}}%
\pgfpathlineto{\pgfqpoint{5.343805in}{4.777135in}}%
\pgfpathlineto{\pgfqpoint{5.361704in}{4.790610in}}%
\pgfpathlineto{\pgfqpoint{5.385569in}{4.811632in}}%
\pgfpathlineto{\pgfqpoint{5.440260in}{4.860823in}}%
\pgfpathlineto{\pgfqpoint{5.460148in}{4.875191in}}%
\pgfpathlineto{\pgfqpoint{5.477053in}{4.884699in}}%
\pgfpathlineto{\pgfqpoint{5.493957in}{4.891574in}}%
\pgfpathlineto{\pgfqpoint{5.514839in}{4.897384in}}%
\pgfpathlineto{\pgfqpoint{5.542682in}{4.905165in}}%
\pgfpathlineto{\pgfqpoint{5.557598in}{4.911795in}}%
\pgfpathlineto{\pgfqpoint{5.572514in}{4.920955in}}%
\pgfpathlineto{\pgfqpoint{5.592401in}{4.936181in}}%
\pgfpathlineto{\pgfqpoint{5.618255in}{4.955702in}}%
\pgfpathlineto{\pgfqpoint{5.632177in}{4.963431in}}%
\pgfpathlineto{\pgfqpoint{5.645104in}{4.968207in}}%
\pgfpathlineto{\pgfqpoint{5.661014in}{4.971570in}}%
\pgfpathlineto{\pgfqpoint{5.689851in}{4.977155in}}%
\pgfpathlineto{\pgfqpoint{5.702778in}{4.982439in}}%
\pgfpathlineto{\pgfqpoint{5.714711in}{4.989745in}}%
\pgfpathlineto{\pgfqpoint{5.728632in}{5.001098in}}%
\pgfpathlineto{\pgfqpoint{5.747525in}{5.019849in}}%
\pgfpathlineto{\pgfqpoint{5.832048in}{5.110063in}}%
\pgfpathlineto{\pgfqpoint{5.875801in}{5.161853in}}%
\pgfpathlineto{\pgfqpoint{5.889722in}{5.174056in}}%
\pgfpathlineto{\pgfqpoint{5.902649in}{5.182593in}}%
\pgfpathlineto{\pgfqpoint{5.917565in}{5.189741in}}%
\pgfpathlineto{\pgfqpoint{5.975240in}{5.214286in}}%
\pgfpathlineto{\pgfqpoint{5.990155in}{5.224507in}}%
\pgfpathlineto{\pgfqpoint{6.004077in}{5.236615in}}%
\pgfpathlineto{\pgfqpoint{6.017998in}{5.251762in}}%
\pgfpathlineto{\pgfqpoint{6.031919in}{5.270431in}}%
\pgfpathlineto{\pgfqpoint{6.045841in}{5.292879in}}%
\pgfpathlineto{\pgfqpoint{6.061751in}{5.323004in}}%
\pgfpathlineto{\pgfqpoint{6.081639in}{5.366037in}}%
\pgfpathlineto{\pgfqpoint{6.143291in}{5.503891in}}%
\pgfpathlineto{\pgfqpoint{6.159201in}{5.532547in}}%
\pgfpathlineto{\pgfqpoint{6.173122in}{5.553374in}}%
\pgfpathlineto{\pgfqpoint{6.185055in}{5.567543in}}%
\pgfpathlineto{\pgfqpoint{6.195993in}{5.577229in}}%
\pgfpathlineto{\pgfqpoint{6.205937in}{5.583149in}}%
\pgfpathlineto{\pgfqpoint{6.214886in}{5.586115in}}%
\pgfpathlineto{\pgfqpoint{6.223836in}{5.586935in}}%
\pgfpathlineto{\pgfqpoint{6.233780in}{5.585563in}}%
\pgfpathlineto{\pgfqpoint{6.244718in}{5.581721in}}%
\pgfpathlineto{\pgfqpoint{6.258639in}{5.574277in}}%
\pgfpathlineto{\pgfqpoint{6.312336in}{5.542604in}}%
\pgfpathlineto{\pgfqpoint{6.327252in}{5.538089in}}%
\pgfpathlineto{\pgfqpoint{6.350123in}{5.534169in}}%
\pgfpathlineto{\pgfqpoint{6.364044in}{5.530657in}}%
\pgfpathlineto{\pgfqpoint{6.374982in}{5.525538in}}%
\pgfpathlineto{\pgfqpoint{6.384926in}{5.518373in}}%
\pgfpathlineto{\pgfqpoint{6.395864in}{5.507578in}}%
\pgfpathlineto{\pgfqpoint{6.409786in}{5.490361in}}%
\pgfpathlineto{\pgfqpoint{6.434645in}{5.459065in}}%
\pgfpathlineto{\pgfqpoint{6.443595in}{5.451206in}}%
\pgfpathlineto{\pgfqpoint{6.451550in}{5.447065in}}%
\pgfpathlineto{\pgfqpoint{6.458511in}{5.446071in}}%
\pgfpathlineto{\pgfqpoint{6.464477in}{5.447357in}}%
\pgfpathlineto{\pgfqpoint{6.471438in}{5.451439in}}%
\pgfpathlineto{\pgfqpoint{6.478398in}{5.458271in}}%
\pgfpathlineto{\pgfqpoint{6.486353in}{5.469221in}}%
\pgfpathlineto{\pgfqpoint{6.496297in}{5.486908in}}%
\pgfpathlineto{\pgfqpoint{6.511213in}{5.518884in}}%
\pgfpathlineto{\pgfqpoint{6.536073in}{5.572564in}}%
\pgfpathlineto{\pgfqpoint{6.547011in}{5.591117in}}%
\pgfpathlineto{\pgfqpoint{6.555960in}{5.602590in}}%
\pgfpathlineto{\pgfqpoint{6.563915in}{5.609683in}}%
\pgfpathlineto{\pgfqpoint{6.571870in}{5.613753in}}%
\pgfpathlineto{\pgfqpoint{6.578831in}{5.614811in}}%
\pgfpathlineto{\pgfqpoint{6.585792in}{5.613518in}}%
\pgfpathlineto{\pgfqpoint{6.592752in}{5.609834in}}%
\pgfpathlineto{\pgfqpoint{6.599713in}{5.603680in}}%
\pgfpathlineto{\pgfqpoint{6.607668in}{5.593465in}}%
\pgfpathlineto{\pgfqpoint{6.615623in}{5.579651in}}%
\pgfpathlineto{\pgfqpoint{6.624573in}{5.559558in}}%
\pgfpathlineto{\pgfqpoint{6.634517in}{5.531415in}}%
\pgfpathlineto{\pgfqpoint{6.645455in}{5.493623in}}%
\pgfpathlineto{\pgfqpoint{6.659376in}{5.436842in}}%
\pgfpathlineto{\pgfqpoint{6.708101in}{5.228755in}}%
\pgfpathlineto{\pgfqpoint{6.719039in}{5.195898in}}%
\pgfpathlineto{\pgfqpoint{6.727989in}{5.175609in}}%
\pgfpathlineto{\pgfqpoint{6.735944in}{5.162847in}}%
\pgfpathlineto{\pgfqpoint{6.742905in}{5.155784in}}%
\pgfpathlineto{\pgfqpoint{6.748871in}{5.152727in}}%
\pgfpathlineto{\pgfqpoint{6.754837in}{5.152354in}}%
\pgfpathlineto{\pgfqpoint{6.760804in}{5.154558in}}%
\pgfpathlineto{\pgfqpoint{6.766770in}{5.159214in}}%
\pgfpathlineto{\pgfqpoint{6.773731in}{5.167555in}}%
\pgfpathlineto{\pgfqpoint{6.781686in}{5.180619in}}%
\pgfpathlineto{\pgfqpoint{6.791629in}{5.201624in}}%
\pgfpathlineto{\pgfqpoint{6.803562in}{5.232346in}}%
\pgfpathlineto{\pgfqpoint{6.825439in}{5.296483in}}%
\pgfpathlineto{\pgfqpoint{6.840354in}{5.336910in}}%
\pgfpathlineto{\pgfqpoint{6.849304in}{5.355771in}}%
\pgfpathlineto{\pgfqpoint{6.856264in}{5.366150in}}%
\pgfpathlineto{\pgfqpoint{6.862231in}{5.371400in}}%
\pgfpathlineto{\pgfqpoint{6.867203in}{5.372893in}}%
\pgfpathlineto{\pgfqpoint{6.871180in}{5.372073in}}%
\pgfpathlineto{\pgfqpoint{6.876152in}{5.368434in}}%
\pgfpathlineto{\pgfqpoint{6.881124in}{5.361847in}}%
\pgfpathlineto{\pgfqpoint{6.887090in}{5.350085in}}%
\pgfpathlineto{\pgfqpoint{6.894051in}{5.331290in}}%
\pgfpathlineto{\pgfqpoint{6.903001in}{5.299971in}}%
\pgfpathlineto{\pgfqpoint{6.914933in}{5.248550in}}%
\pgfpathlineto{\pgfqpoint{6.939793in}{5.127139in}}%
\pgfpathlineto{\pgfqpoint{6.957692in}{5.046380in}}%
\pgfpathlineto{\pgfqpoint{6.971613in}{4.993228in}}%
\pgfpathlineto{\pgfqpoint{6.986529in}{4.945239in}}%
\pgfpathlineto{\pgfqpoint{7.004428in}{4.895895in}}%
\pgfpathlineto{\pgfqpoint{7.026304in}{4.842139in}}%
\pgfpathlineto{\pgfqpoint{7.042214in}{4.808048in}}%
\pgfpathlineto{\pgfqpoint{7.053153in}{4.789192in}}%
\pgfpathlineto{\pgfqpoint{7.062102in}{4.777878in}}%
\pgfpathlineto{\pgfqpoint{7.069063in}{4.772219in}}%
\pgfpathlineto{\pgfqpoint{7.075029in}{4.769805in}}%
\pgfpathlineto{\pgfqpoint{7.080995in}{4.769757in}}%
\pgfpathlineto{\pgfqpoint{7.086962in}{4.772099in}}%
\pgfpathlineto{\pgfqpoint{7.092928in}{4.776767in}}%
\pgfpathlineto{\pgfqpoint{7.099889in}{4.784936in}}%
\pgfpathlineto{\pgfqpoint{7.108838in}{4.799115in}}%
\pgfpathlineto{\pgfqpoint{7.121765in}{4.824615in}}%
\pgfpathlineto{\pgfqpoint{7.150602in}{4.883255in}}%
\pgfpathlineto{\pgfqpoint{7.161541in}{4.899988in}}%
\pgfpathlineto{\pgfqpoint{7.170490in}{4.910095in}}%
\pgfpathlineto{\pgfqpoint{7.178445in}{4.916178in}}%
\pgfpathlineto{\pgfqpoint{7.186400in}{4.919466in}}%
\pgfpathlineto{\pgfqpoint{7.193361in}{4.920006in}}%
\pgfpathlineto{\pgfqpoint{7.200322in}{4.918293in}}%
\pgfpathlineto{\pgfqpoint{7.207282in}{4.914213in}}%
\pgfpathlineto{\pgfqpoint{7.214243in}{4.907614in}}%
\pgfpathlineto{\pgfqpoint{7.222198in}{4.896773in}}%
\pgfpathlineto{\pgfqpoint{7.230153in}{4.882214in}}%
\pgfpathlineto{\pgfqpoint{7.239103in}{4.861292in}}%
\pgfpathlineto{\pgfqpoint{7.250041in}{4.829503in}}%
\pgfpathlineto{\pgfqpoint{7.263962in}{4.781104in}}%
\pgfpathlineto{\pgfqpoint{7.304732in}{4.633158in}}%
\pgfpathlineto{\pgfqpoint{7.316665in}{4.600524in}}%
\pgfpathlineto{\pgfqpoint{7.326608in}{4.579079in}}%
\pgfpathlineto{\pgfqpoint{7.336552in}{4.562802in}}%
\pgfpathlineto{\pgfqpoint{7.345502in}{4.552292in}}%
\pgfpathlineto{\pgfqpoint{7.353457in}{4.546006in}}%
\pgfpathlineto{\pgfqpoint{7.361412in}{4.542439in}}%
\pgfpathlineto{\pgfqpoint{7.368373in}{4.541498in}}%
\pgfpathlineto{\pgfqpoint{7.375333in}{4.542610in}}%
\pgfpathlineto{\pgfqpoint{7.382294in}{4.545839in}}%
\pgfpathlineto{\pgfqpoint{7.390249in}{4.552247in}}%
\pgfpathlineto{\pgfqpoint{7.398204in}{4.561693in}}%
\pgfpathlineto{\pgfqpoint{7.407154in}{4.576065in}}%
\pgfpathlineto{\pgfqpoint{7.417097in}{4.596623in}}%
\pgfpathlineto{\pgfqpoint{7.429030in}{4.626965in}}%
\pgfpathlineto{\pgfqpoint{7.446929in}{4.679727in}}%
\pgfpathlineto{\pgfqpoint{7.464828in}{4.730731in}}%
\pgfpathlineto{\pgfqpoint{7.474772in}{4.752876in}}%
\pgfpathlineto{\pgfqpoint{7.482727in}{4.765247in}}%
\pgfpathlineto{\pgfqpoint{7.488693in}{4.770733in}}%
\pgfpathlineto{\pgfqpoint{7.493665in}{4.772576in}}%
\pgfpathlineto{\pgfqpoint{7.498637in}{4.771833in}}%
\pgfpathlineto{\pgfqpoint{7.503609in}{4.768485in}}%
\pgfpathlineto{\pgfqpoint{7.509575in}{4.761112in}}%
\pgfpathlineto{\pgfqpoint{7.516536in}{4.748202in}}%
\pgfpathlineto{\pgfqpoint{7.525485in}{4.725795in}}%
\pgfpathlineto{\pgfqpoint{7.536424in}{4.692105in}}%
\pgfpathlineto{\pgfqpoint{7.536424in}{4.692105in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.870384in}{4.363180in}}%
\pgfpathlineto{\pgfqpoint{0.870384in}{7.443932in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.629864in}{4.363180in}}%
\pgfpathlineto{\pgfqpoint{7.629864in}{7.443932in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.870384in}{4.363180in}}%
\pgfpathlineto{\pgfqpoint{7.629864in}{4.363180in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.870384in}{7.443932in}}%
\pgfpathlineto{\pgfqpoint{7.629864in}{7.443932in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.020106in}{6.670322in}}%
\pgfpathlineto{\pgfqpoint{4.473381in}{6.670322in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.516159in}{6.670322in}}{\pgfqpoint{4.516159in}{6.713099in}}%
\pgfpathlineto{\pgfqpoint{4.516159in}{7.294210in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.516159in}{7.336988in}}{\pgfqpoint{4.473381in}{7.336988in}}%
\pgfpathlineto{\pgfqpoint{1.020106in}{7.336988in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.977328in}{7.336988in}}{\pgfqpoint{0.977328in}{7.294210in}}%
\pgfpathlineto{\pgfqpoint{0.977328in}{6.713099in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.977328in}{6.670322in}}{\pgfqpoint{1.020106in}{6.670322in}}%
\pgfpathlineto{\pgfqpoint{1.020106in}{6.670322in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.062884in}{7.176571in}}%
\pgfpathlineto{\pgfqpoint{1.276773in}{7.176571in}}%
\pgfpathlineto{\pgfqpoint{1.490662in}{7.176571in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.661773in,y=7.101710in,left,base]{\color{textcolor}{\rmfamily\fontsize{15.400000}{18.480000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}min comp 2120, max comp 7906}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.062884in}{6.880738in}}%
\pgfpathlineto{\pgfqpoint{1.276773in}{6.880738in}}%
\pgfpathlineto{\pgfqpoint{1.490662in}{6.880738in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.661773in,y=6.805877in,left,base]{\color{textcolor}{\rmfamily\fontsize{15.400000}{18.480000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Smoothed (KDE)}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.870384in}{0.772194in}}%
\pgfpathlineto{\pgfqpoint{7.629864in}{0.772194in}}%
\pgfpathlineto{\pgfqpoint{7.629864in}{3.852946in}}%
\pgfpathlineto{\pgfqpoint{0.870384in}{3.852946in}}%
\pgfpathlineto{\pgfqpoint{0.870384in}{0.772194in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.665617in}{0.772194in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.665617in,y=0.674972in,,top]{\color{textcolor}{\rmfamily\fontsize{17.600000}{21.120000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}2000}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.659658in}{0.772194in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.659658in,y=0.674972in,,top]{\color{textcolor}{\rmfamily\fontsize{17.600000}{21.120000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}3000}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.653699in}{0.772194in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.653699in,y=0.674972in,,top]{\color{textcolor}{\rmfamily\fontsize{17.600000}{21.120000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}4000}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.647740in}{0.772194in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.647740in,y=0.674972in,,top]{\color{textcolor}{\rmfamily\fontsize{17.600000}{21.120000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}5000}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.641781in}{0.772194in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.641781in,y=0.674972in,,top]{\color{textcolor}{\rmfamily\fontsize{17.600000}{21.120000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}6000}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.635822in}{0.772194in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.635822in,y=0.674972in,,top]{\color{textcolor}{\rmfamily\fontsize{17.600000}{21.120000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}7000}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.629864in}{0.772194in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.629864in,y=0.674972in,,top]{\color{textcolor}{\rmfamily\fontsize{17.600000}{21.120000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}8000}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.250124in,y=0.406068in,,top]{\color{textcolor}{\rmfamily\fontsize{22.000000}{26.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Complexity}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.870384in}{0.912228in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.663093in, y=0.828895in, left, base]{\color{textcolor}{\rmfamily\fontsize{17.600000}{21.120000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.870384in}{1.795376in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.663093in, y=1.712043in, left, base]{\color{textcolor}{\rmfamily\fontsize{17.600000}{21.120000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}1}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.870384in}{2.678525in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.663093in, y=2.595191in, left, base]{\color{textcolor}{\rmfamily\fontsize{17.600000}{21.120000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}2}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.870384in}{3.561673in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.663093in, y=3.478339in, left, base]{\color{textcolor}{\rmfamily\fontsize{17.600000}{21.120000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}3}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.607538in,y=2.312570in,,bottom,rotate=90.000000]{\color{textcolor}{\rmfamily\fontsize{22.000000}{26.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Percentage(%)}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.870384in}{0.772194in}}{\pgfqpoint{6.759480in}{3.080752in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.028436in}{0.912228in}}%
\pgfpathlineto{\pgfqpoint{1.030424in}{0.912228in}}%
\pgfpathlineto{\pgfqpoint{1.155674in}{0.912228in}}%
\pgfpathlineto{\pgfqpoint{1.156668in}{0.913553in}}%
\pgfpathlineto{\pgfqpoint{1.158656in}{0.912228in}}%
\pgfpathlineto{\pgfqpoint{1.195435in}{0.912228in}}%
\pgfpathlineto{\pgfqpoint{1.196429in}{0.914215in}}%
\pgfpathlineto{\pgfqpoint{1.198417in}{0.912228in}}%
\pgfpathlineto{\pgfqpoint{1.235197in}{0.912228in}}%
\pgfpathlineto{\pgfqpoint{1.236191in}{0.915982in}}%
\pgfpathlineto{\pgfqpoint{1.238179in}{0.912228in}}%
\pgfpathlineto{\pgfqpoint{1.263030in}{0.912228in}}%
\pgfpathlineto{\pgfqpoint{1.264024in}{0.913774in}}%
\pgfpathlineto{\pgfqpoint{1.266012in}{0.912228in}}%
\pgfpathlineto{\pgfqpoint{1.274958in}{0.912228in}}%
\pgfpathlineto{\pgfqpoint{1.275953in}{0.915761in}}%
\pgfpathlineto{\pgfqpoint{1.277941in}{0.912228in}}%
\pgfpathlineto{\pgfqpoint{1.278935in}{0.912228in}}%
\pgfpathlineto{\pgfqpoint{1.279929in}{0.916202in}}%
\pgfpathlineto{\pgfqpoint{1.281917in}{0.912228in}}%
\pgfpathlineto{\pgfqpoint{1.290863in}{0.912228in}}%
\pgfpathlineto{\pgfqpoint{1.291857in}{0.914215in}}%
\pgfpathlineto{\pgfqpoint{1.293845in}{0.912228in}}%
\pgfpathlineto{\pgfqpoint{1.294839in}{0.912228in}}%
\pgfpathlineto{\pgfqpoint{1.295833in}{0.915982in}}%
\pgfpathlineto{\pgfqpoint{1.297821in}{0.912228in}}%
\pgfpathlineto{\pgfqpoint{1.298815in}{0.912228in}}%
\pgfpathlineto{\pgfqpoint{1.299810in}{0.915098in}}%
\pgfpathlineto{\pgfqpoint{1.301798in}{0.912228in}}%
\pgfpathlineto{\pgfqpoint{1.310744in}{0.912228in}}%
\pgfpathlineto{\pgfqpoint{1.311738in}{0.914878in}}%
\pgfpathlineto{\pgfqpoint{1.313726in}{0.912228in}}%
\pgfpathlineto{\pgfqpoint{1.314720in}{0.912228in}}%
\pgfpathlineto{\pgfqpoint{1.315714in}{0.918852in}}%
\pgfpathlineto{\pgfqpoint{1.317702in}{0.912228in}}%
\pgfpathlineto{\pgfqpoint{1.318696in}{0.912228in}}%
\pgfpathlineto{\pgfqpoint{1.319690in}{0.913553in}}%
\pgfpathlineto{\pgfqpoint{1.321678in}{0.912228in}}%
\pgfpathlineto{\pgfqpoint{1.326649in}{0.912228in}}%
\pgfpathlineto{\pgfqpoint{1.327643in}{0.913553in}}%
\pgfpathlineto{\pgfqpoint{1.329631in}{0.912228in}}%
\pgfpathlineto{\pgfqpoint{1.330625in}{0.912228in}}%
\pgfpathlineto{\pgfqpoint{1.331619in}{0.922605in}}%
\pgfpathlineto{\pgfqpoint{1.333607in}{0.912228in}}%
\pgfpathlineto{\pgfqpoint{1.334601in}{0.912228in}}%
\pgfpathlineto{\pgfqpoint{1.335595in}{0.914657in}}%
\pgfpathlineto{\pgfqpoint{1.337583in}{0.912228in}}%
\pgfpathlineto{\pgfqpoint{1.338577in}{0.912228in}}%
\pgfpathlineto{\pgfqpoint{1.339571in}{0.920618in}}%
\pgfpathlineto{\pgfqpoint{1.341559in}{0.912228in}}%
\pgfpathlineto{\pgfqpoint{1.350506in}{0.912228in}}%
\pgfpathlineto{\pgfqpoint{1.351500in}{0.916865in}}%
\pgfpathlineto{\pgfqpoint{1.353488in}{0.912228in}}%
\pgfpathlineto{\pgfqpoint{1.354482in}{0.912228in}}%
\pgfpathlineto{\pgfqpoint{1.355476in}{0.918852in}}%
\pgfpathlineto{\pgfqpoint{1.357464in}{0.912228in}}%
\pgfpathlineto{\pgfqpoint{1.358458in}{0.912228in}}%
\pgfpathlineto{\pgfqpoint{1.359452in}{0.917969in}}%
\pgfpathlineto{\pgfqpoint{1.360446in}{0.912228in}}%
\pgfpathlineto{\pgfqpoint{1.361440in}{0.912449in}}%
\pgfpathlineto{\pgfqpoint{1.362434in}{0.912228in}}%
\pgfpathlineto{\pgfqpoint{1.363428in}{0.914215in}}%
\pgfpathlineto{\pgfqpoint{1.365416in}{0.912228in}}%
\pgfpathlineto{\pgfqpoint{1.370386in}{0.912228in}}%
\pgfpathlineto{\pgfqpoint{1.371380in}{0.926579in}}%
\pgfpathlineto{\pgfqpoint{1.373369in}{0.912228in}}%
\pgfpathlineto{\pgfqpoint{1.374363in}{0.912228in}}%
\pgfpathlineto{\pgfqpoint{1.375357in}{0.916865in}}%
\pgfpathlineto{\pgfqpoint{1.377345in}{0.912228in}}%
\pgfpathlineto{\pgfqpoint{1.378339in}{0.912228in}}%
\pgfpathlineto{\pgfqpoint{1.379333in}{0.921280in}}%
\pgfpathlineto{\pgfqpoint{1.380327in}{0.912228in}}%
\pgfpathlineto{\pgfqpoint{1.381321in}{0.912670in}}%
\pgfpathlineto{\pgfqpoint{1.384303in}{0.912228in}}%
\pgfpathlineto{\pgfqpoint{1.390267in}{0.912228in}}%
\pgfpathlineto{\pgfqpoint{1.391261in}{0.914878in}}%
\pgfpathlineto{\pgfqpoint{1.393249in}{0.912228in}}%
\pgfpathlineto{\pgfqpoint{1.394243in}{0.912228in}}%
\pgfpathlineto{\pgfqpoint{1.395237in}{0.923930in}}%
\pgfpathlineto{\pgfqpoint{1.397226in}{0.912228in}}%
\pgfpathlineto{\pgfqpoint{1.398220in}{0.912228in}}%
\pgfpathlineto{\pgfqpoint{1.399214in}{0.915761in}}%
\pgfpathlineto{\pgfqpoint{1.400208in}{0.912228in}}%
\pgfpathlineto{\pgfqpoint{1.401202in}{0.912670in}}%
\pgfpathlineto{\pgfqpoint{1.402196in}{0.912228in}}%
\pgfpathlineto{\pgfqpoint{1.403190in}{0.915098in}}%
\pgfpathlineto{\pgfqpoint{1.405178in}{0.912228in}}%
\pgfpathlineto{\pgfqpoint{1.406172in}{0.912228in}}%
\pgfpathlineto{\pgfqpoint{1.407166in}{0.917527in}}%
\pgfpathlineto{\pgfqpoint{1.409154in}{0.912228in}}%
\pgfpathlineto{\pgfqpoint{1.410148in}{0.912228in}}%
\pgfpathlineto{\pgfqpoint{1.411142in}{0.926138in}}%
\pgfpathlineto{\pgfqpoint{1.413130in}{0.912228in}}%
\pgfpathlineto{\pgfqpoint{1.414124in}{0.912228in}}%
\pgfpathlineto{\pgfqpoint{1.415118in}{0.915982in}}%
\pgfpathlineto{\pgfqpoint{1.416112in}{0.912228in}}%
\pgfpathlineto{\pgfqpoint{1.417106in}{0.912670in}}%
\pgfpathlineto{\pgfqpoint{1.418100in}{0.912228in}}%
\pgfpathlineto{\pgfqpoint{1.419094in}{0.918410in}}%
\pgfpathlineto{\pgfqpoint{1.421083in}{0.912228in}}%
\pgfpathlineto{\pgfqpoint{1.422077in}{0.912228in}}%
\pgfpathlineto{\pgfqpoint{1.423071in}{0.919956in}}%
\pgfpathlineto{\pgfqpoint{1.424065in}{0.912228in}}%
\pgfpathlineto{\pgfqpoint{1.425059in}{0.913332in}}%
\pgfpathlineto{\pgfqpoint{1.426053in}{0.912228in}}%
\pgfpathlineto{\pgfqpoint{1.428041in}{0.912228in}}%
\pgfpathlineto{\pgfqpoint{1.430029in}{0.912228in}}%
\pgfpathlineto{\pgfqpoint{1.431023in}{0.922384in}}%
\pgfpathlineto{\pgfqpoint{1.433011in}{0.912228in}}%
\pgfpathlineto{\pgfqpoint{1.434005in}{0.912228in}}%
\pgfpathlineto{\pgfqpoint{1.434999in}{0.925255in}}%
\pgfpathlineto{\pgfqpoint{1.436987in}{0.912228in}}%
\pgfpathlineto{\pgfqpoint{1.437981in}{0.912228in}}%
\pgfpathlineto{\pgfqpoint{1.438975in}{0.918852in}}%
\pgfpathlineto{\pgfqpoint{1.439969in}{0.912228in}}%
\pgfpathlineto{\pgfqpoint{1.440963in}{0.914657in}}%
\pgfpathlineto{\pgfqpoint{1.441957in}{0.912228in}}%
\pgfpathlineto{\pgfqpoint{1.442951in}{0.917527in}}%
\pgfpathlineto{\pgfqpoint{1.443945in}{0.912228in}}%
\pgfpathlineto{\pgfqpoint{1.444940in}{0.912449in}}%
\pgfpathlineto{\pgfqpoint{1.449910in}{0.912228in}}%
\pgfpathlineto{\pgfqpoint{1.450904in}{0.926800in}}%
\pgfpathlineto{\pgfqpoint{1.452892in}{0.912228in}}%
\pgfpathlineto{\pgfqpoint{1.453886in}{0.912228in}}%
\pgfpathlineto{\pgfqpoint{1.454880in}{0.925917in}}%
\pgfpathlineto{\pgfqpoint{1.455874in}{0.912228in}}%
\pgfpathlineto{\pgfqpoint{1.456868in}{0.914215in}}%
\pgfpathlineto{\pgfqpoint{1.457862in}{0.912228in}}%
\pgfpathlineto{\pgfqpoint{1.458856in}{0.921501in}}%
\pgfpathlineto{\pgfqpoint{1.460844in}{0.912228in}}%
\pgfpathlineto{\pgfqpoint{1.461838in}{0.912228in}}%
\pgfpathlineto{\pgfqpoint{1.462832in}{0.914215in}}%
\pgfpathlineto{\pgfqpoint{1.463826in}{0.912228in}}%
\pgfpathlineto{\pgfqpoint{1.464820in}{0.913111in}}%
\pgfpathlineto{\pgfqpoint{1.465814in}{0.912228in}}%
\pgfpathlineto{\pgfqpoint{1.466808in}{0.913995in}}%
\pgfpathlineto{\pgfqpoint{1.467802in}{0.912228in}}%
\pgfpathlineto{\pgfqpoint{1.468797in}{0.913111in}}%
\pgfpathlineto{\pgfqpoint{1.469791in}{0.912228in}}%
\pgfpathlineto{\pgfqpoint{1.470785in}{0.924813in}}%
\pgfpathlineto{\pgfqpoint{1.472773in}{0.912228in}}%
\pgfpathlineto{\pgfqpoint{1.473767in}{0.912228in}}%
\pgfpathlineto{\pgfqpoint{1.474761in}{0.932982in}}%
\pgfpathlineto{\pgfqpoint{1.476749in}{0.912228in}}%
\pgfpathlineto{\pgfqpoint{1.477743in}{0.912228in}}%
\pgfpathlineto{\pgfqpoint{1.478737in}{0.913995in}}%
\pgfpathlineto{\pgfqpoint{1.479731in}{0.912228in}}%
\pgfpathlineto{\pgfqpoint{1.480725in}{0.916644in}}%
\pgfpathlineto{\pgfqpoint{1.481719in}{0.912228in}}%
\pgfpathlineto{\pgfqpoint{1.482713in}{0.923488in}}%
\pgfpathlineto{\pgfqpoint{1.483707in}{0.912228in}}%
\pgfpathlineto{\pgfqpoint{1.484701in}{0.913111in}}%
\pgfpathlineto{\pgfqpoint{1.485695in}{0.912228in}}%
\pgfpathlineto{\pgfqpoint{1.486689in}{0.915319in}}%
\pgfpathlineto{\pgfqpoint{1.488677in}{0.912449in}}%
\pgfpathlineto{\pgfqpoint{1.489671in}{0.912228in}}%
\pgfpathlineto{\pgfqpoint{1.490665in}{0.929891in}}%
\pgfpathlineto{\pgfqpoint{1.492654in}{0.912228in}}%
\pgfpathlineto{\pgfqpoint{1.493648in}{0.912228in}}%
\pgfpathlineto{\pgfqpoint{1.494642in}{0.932761in}}%
\pgfpathlineto{\pgfqpoint{1.495636in}{0.912228in}}%
\pgfpathlineto{\pgfqpoint{1.496630in}{0.913774in}}%
\pgfpathlineto{\pgfqpoint{1.497624in}{0.912228in}}%
\pgfpathlineto{\pgfqpoint{1.498618in}{0.936073in}}%
\pgfpathlineto{\pgfqpoint{1.500606in}{0.912228in}}%
\pgfpathlineto{\pgfqpoint{1.501600in}{0.912228in}}%
\pgfpathlineto{\pgfqpoint{1.502594in}{0.919073in}}%
\pgfpathlineto{\pgfqpoint{1.503588in}{0.912228in}}%
\pgfpathlineto{\pgfqpoint{1.504582in}{0.912449in}}%
\pgfpathlineto{\pgfqpoint{1.507564in}{0.912228in}}%
\pgfpathlineto{\pgfqpoint{1.508558in}{0.913332in}}%
\pgfpathlineto{\pgfqpoint{1.510546in}{0.912449in}}%
\pgfpathlineto{\pgfqpoint{1.513528in}{0.912228in}}%
\pgfpathlineto{\pgfqpoint{1.514522in}{0.946892in}}%
\pgfpathlineto{\pgfqpoint{1.516510in}{0.912228in}}%
\pgfpathlineto{\pgfqpoint{1.517505in}{0.912228in}}%
\pgfpathlineto{\pgfqpoint{1.518499in}{0.932099in}}%
\pgfpathlineto{\pgfqpoint{1.519493in}{0.912228in}}%
\pgfpathlineto{\pgfqpoint{1.520487in}{0.923488in}}%
\pgfpathlineto{\pgfqpoint{1.521481in}{0.912228in}}%
\pgfpathlineto{\pgfqpoint{1.522475in}{0.924592in}}%
\pgfpathlineto{\pgfqpoint{1.523469in}{0.912228in}}%
\pgfpathlineto{\pgfqpoint{1.524463in}{0.913995in}}%
\pgfpathlineto{\pgfqpoint{1.525457in}{0.912228in}}%
\pgfpathlineto{\pgfqpoint{1.526451in}{0.913553in}}%
\pgfpathlineto{\pgfqpoint{1.528439in}{0.912228in}}%
\pgfpathlineto{\pgfqpoint{1.529433in}{0.912228in}}%
\pgfpathlineto{\pgfqpoint{1.530427in}{0.953074in}}%
\pgfpathlineto{\pgfqpoint{1.532415in}{0.912228in}}%
\pgfpathlineto{\pgfqpoint{1.533409in}{0.912228in}}%
\pgfpathlineto{\pgfqpoint{1.534403in}{0.930333in}}%
\pgfpathlineto{\pgfqpoint{1.535397in}{0.912228in}}%
\pgfpathlineto{\pgfqpoint{1.536391in}{0.914215in}}%
\pgfpathlineto{\pgfqpoint{1.537385in}{0.912228in}}%
\pgfpathlineto{\pgfqpoint{1.538379in}{0.931437in}}%
\pgfpathlineto{\pgfqpoint{1.539373in}{0.912228in}}%
\pgfpathlineto{\pgfqpoint{1.540367in}{0.912670in}}%
\pgfpathlineto{\pgfqpoint{1.541362in}{0.912228in}}%
\pgfpathlineto{\pgfqpoint{1.542356in}{0.913774in}}%
\pgfpathlineto{\pgfqpoint{1.544344in}{0.912228in}}%
\pgfpathlineto{\pgfqpoint{1.545338in}{0.912228in}}%
\pgfpathlineto{\pgfqpoint{1.546332in}{0.916644in}}%
\pgfpathlineto{\pgfqpoint{1.547326in}{0.912228in}}%
\pgfpathlineto{\pgfqpoint{1.548320in}{0.913553in}}%
\pgfpathlineto{\pgfqpoint{1.549314in}{0.912228in}}%
\pgfpathlineto{\pgfqpoint{1.550308in}{0.915982in}}%
\pgfpathlineto{\pgfqpoint{1.552296in}{0.912228in}}%
\pgfpathlineto{\pgfqpoint{1.553290in}{0.912228in}}%
\pgfpathlineto{\pgfqpoint{1.554284in}{0.941151in}}%
\pgfpathlineto{\pgfqpoint{1.556272in}{0.912228in}}%
\pgfpathlineto{\pgfqpoint{1.557266in}{0.912228in}}%
\pgfpathlineto{\pgfqpoint{1.558260in}{0.924592in}}%
\pgfpathlineto{\pgfqpoint{1.559254in}{0.912228in}}%
\pgfpathlineto{\pgfqpoint{1.560248in}{0.926359in}}%
\pgfpathlineto{\pgfqpoint{1.561242in}{0.912228in}}%
\pgfpathlineto{\pgfqpoint{1.562236in}{0.917969in}}%
\pgfpathlineto{\pgfqpoint{1.563230in}{0.912228in}}%
\pgfpathlineto{\pgfqpoint{1.564224in}{0.913332in}}%
\pgfpathlineto{\pgfqpoint{1.565219in}{0.912228in}}%
\pgfpathlineto{\pgfqpoint{1.566213in}{0.918189in}}%
\pgfpathlineto{\pgfqpoint{1.568201in}{0.912228in}}%
\pgfpathlineto{\pgfqpoint{1.569195in}{0.912228in}}%
\pgfpathlineto{\pgfqpoint{1.570189in}{0.934528in}}%
\pgfpathlineto{\pgfqpoint{1.572177in}{0.912228in}}%
\pgfpathlineto{\pgfqpoint{1.575159in}{0.912228in}}%
\pgfpathlineto{\pgfqpoint{1.576153in}{0.914215in}}%
\pgfpathlineto{\pgfqpoint{1.577147in}{0.912228in}}%
\pgfpathlineto{\pgfqpoint{1.578141in}{0.939606in}}%
\pgfpathlineto{\pgfqpoint{1.580129in}{0.912228in}}%
\pgfpathlineto{\pgfqpoint{1.581123in}{0.912228in}}%
\pgfpathlineto{\pgfqpoint{1.582117in}{0.921943in}}%
\pgfpathlineto{\pgfqpoint{1.583111in}{0.912228in}}%
\pgfpathlineto{\pgfqpoint{1.584105in}{0.913995in}}%
\pgfpathlineto{\pgfqpoint{1.585099in}{0.912228in}}%
\pgfpathlineto{\pgfqpoint{1.586093in}{0.916423in}}%
\pgfpathlineto{\pgfqpoint{1.588081in}{0.912449in}}%
\pgfpathlineto{\pgfqpoint{1.589075in}{0.912228in}}%
\pgfpathlineto{\pgfqpoint{1.590070in}{0.915982in}}%
\pgfpathlineto{\pgfqpoint{1.592058in}{0.912449in}}%
\pgfpathlineto{\pgfqpoint{1.593052in}{0.912228in}}%
\pgfpathlineto{\pgfqpoint{1.594046in}{0.958814in}}%
\pgfpathlineto{\pgfqpoint{1.596034in}{0.912228in}}%
\pgfpathlineto{\pgfqpoint{1.597028in}{0.912228in}}%
\pgfpathlineto{\pgfqpoint{1.598022in}{0.922384in}}%
\pgfpathlineto{\pgfqpoint{1.599016in}{0.912228in}}%
\pgfpathlineto{\pgfqpoint{1.600010in}{0.929450in}}%
\pgfpathlineto{\pgfqpoint{1.601004in}{0.912228in}}%
\pgfpathlineto{\pgfqpoint{1.601998in}{0.917969in}}%
\pgfpathlineto{\pgfqpoint{1.602992in}{0.912228in}}%
\pgfpathlineto{\pgfqpoint{1.603986in}{0.913553in}}%
\pgfpathlineto{\pgfqpoint{1.604980in}{0.912228in}}%
\pgfpathlineto{\pgfqpoint{1.605974in}{0.917748in}}%
\pgfpathlineto{\pgfqpoint{1.606968in}{0.912228in}}%
\pgfpathlineto{\pgfqpoint{1.607962in}{0.912449in}}%
\pgfpathlineto{\pgfqpoint{1.608956in}{0.912228in}}%
\pgfpathlineto{\pgfqpoint{1.609950in}{0.935411in}}%
\pgfpathlineto{\pgfqpoint{1.610944in}{0.912228in}}%
\pgfpathlineto{\pgfqpoint{1.611938in}{0.912449in}}%
\pgfpathlineto{\pgfqpoint{1.612932in}{0.912228in}}%
\pgfpathlineto{\pgfqpoint{1.613927in}{0.927021in}}%
\pgfpathlineto{\pgfqpoint{1.614921in}{0.912228in}}%
\pgfpathlineto{\pgfqpoint{1.615915in}{0.920618in}}%
\pgfpathlineto{\pgfqpoint{1.616909in}{0.912228in}}%
\pgfpathlineto{\pgfqpoint{1.617903in}{0.939164in}}%
\pgfpathlineto{\pgfqpoint{1.619891in}{0.912228in}}%
\pgfpathlineto{\pgfqpoint{1.620885in}{0.912228in}}%
\pgfpathlineto{\pgfqpoint{1.621879in}{0.918631in}}%
\pgfpathlineto{\pgfqpoint{1.622873in}{0.912228in}}%
\pgfpathlineto{\pgfqpoint{1.623867in}{0.916202in}}%
\pgfpathlineto{\pgfqpoint{1.624861in}{0.912228in}}%
\pgfpathlineto{\pgfqpoint{1.625855in}{0.932320in}}%
\pgfpathlineto{\pgfqpoint{1.626849in}{0.912228in}}%
\pgfpathlineto{\pgfqpoint{1.627843in}{0.912891in}}%
\pgfpathlineto{\pgfqpoint{1.628837in}{0.912228in}}%
\pgfpathlineto{\pgfqpoint{1.629831in}{0.916423in}}%
\pgfpathlineto{\pgfqpoint{1.630825in}{0.912228in}}%
\pgfpathlineto{\pgfqpoint{1.631819in}{0.912670in}}%
\pgfpathlineto{\pgfqpoint{1.632813in}{0.912228in}}%
\pgfpathlineto{\pgfqpoint{1.633807in}{0.930112in}}%
\pgfpathlineto{\pgfqpoint{1.635795in}{0.912228in}}%
\pgfpathlineto{\pgfqpoint{1.636789in}{0.912228in}}%
\pgfpathlineto{\pgfqpoint{1.637784in}{0.918631in}}%
\pgfpathlineto{\pgfqpoint{1.638778in}{0.912228in}}%
\pgfpathlineto{\pgfqpoint{1.639772in}{0.924371in}}%
\pgfpathlineto{\pgfqpoint{1.640766in}{0.912228in}}%
\pgfpathlineto{\pgfqpoint{1.641760in}{0.946009in}}%
\pgfpathlineto{\pgfqpoint{1.642754in}{0.912228in}}%
\pgfpathlineto{\pgfqpoint{1.643748in}{0.919293in}}%
\pgfpathlineto{\pgfqpoint{1.644742in}{0.912228in}}%
\pgfpathlineto{\pgfqpoint{1.645736in}{0.922164in}}%
\pgfpathlineto{\pgfqpoint{1.646730in}{0.912228in}}%
\pgfpathlineto{\pgfqpoint{1.647724in}{0.912449in}}%
\pgfpathlineto{\pgfqpoint{1.648718in}{0.912228in}}%
\pgfpathlineto{\pgfqpoint{1.649712in}{0.940268in}}%
\pgfpathlineto{\pgfqpoint{1.651700in}{0.912228in}}%
\pgfpathlineto{\pgfqpoint{1.652694in}{0.912228in}}%
\pgfpathlineto{\pgfqpoint{1.653688in}{0.914436in}}%
\pgfpathlineto{\pgfqpoint{1.655676in}{0.912670in}}%
\pgfpathlineto{\pgfqpoint{1.656670in}{0.912228in}}%
\pgfpathlineto{\pgfqpoint{1.657664in}{0.933865in}}%
\pgfpathlineto{\pgfqpoint{1.658658in}{0.912228in}}%
\pgfpathlineto{\pgfqpoint{1.659652in}{0.912449in}}%
\pgfpathlineto{\pgfqpoint{1.660646in}{0.912228in}}%
\pgfpathlineto{\pgfqpoint{1.661641in}{0.944242in}}%
\pgfpathlineto{\pgfqpoint{1.662635in}{0.912228in}}%
\pgfpathlineto{\pgfqpoint{1.663629in}{0.923488in}}%
\pgfpathlineto{\pgfqpoint{1.664623in}{0.912228in}}%
\pgfpathlineto{\pgfqpoint{1.665617in}{0.945346in}}%
\pgfpathlineto{\pgfqpoint{1.666611in}{0.912228in}}%
\pgfpathlineto{\pgfqpoint{1.667605in}{0.912449in}}%
\pgfpathlineto{\pgfqpoint{1.668599in}{0.912228in}}%
\pgfpathlineto{\pgfqpoint{1.669593in}{0.925917in}}%
\pgfpathlineto{\pgfqpoint{1.670587in}{0.912228in}}%
\pgfpathlineto{\pgfqpoint{1.671581in}{0.912449in}}%
\pgfpathlineto{\pgfqpoint{1.672575in}{0.912228in}}%
\pgfpathlineto{\pgfqpoint{1.673569in}{0.994140in}}%
\pgfpathlineto{\pgfqpoint{1.674563in}{0.912228in}}%
\pgfpathlineto{\pgfqpoint{1.675557in}{0.913774in}}%
\pgfpathlineto{\pgfqpoint{1.676551in}{0.912228in}}%
\pgfpathlineto{\pgfqpoint{1.677545in}{0.934307in}}%
\pgfpathlineto{\pgfqpoint{1.678539in}{0.912228in}}%
\pgfpathlineto{\pgfqpoint{1.679533in}{0.932982in}}%
\pgfpathlineto{\pgfqpoint{1.680527in}{0.912228in}}%
\pgfpathlineto{\pgfqpoint{1.681521in}{0.949762in}}%
\pgfpathlineto{\pgfqpoint{1.682515in}{0.912228in}}%
\pgfpathlineto{\pgfqpoint{1.683509in}{0.917306in}}%
\pgfpathlineto{\pgfqpoint{1.684503in}{0.912228in}}%
\pgfpathlineto{\pgfqpoint{1.685497in}{0.921280in}}%
\pgfpathlineto{\pgfqpoint{1.687486in}{0.912228in}}%
\pgfpathlineto{\pgfqpoint{1.688480in}{0.912228in}}%
\pgfpathlineto{\pgfqpoint{1.689474in}{0.966542in}}%
\pgfpathlineto{\pgfqpoint{1.690468in}{0.912228in}}%
\pgfpathlineto{\pgfqpoint{1.691462in}{0.912449in}}%
\pgfpathlineto{\pgfqpoint{1.692456in}{0.912228in}}%
\pgfpathlineto{\pgfqpoint{1.693450in}{0.919735in}}%
\pgfpathlineto{\pgfqpoint{1.694444in}{0.912228in}}%
\pgfpathlineto{\pgfqpoint{1.695438in}{0.917086in}}%
\pgfpathlineto{\pgfqpoint{1.696432in}{0.912228in}}%
\pgfpathlineto{\pgfqpoint{1.697426in}{0.916865in}}%
\pgfpathlineto{\pgfqpoint{1.698420in}{0.912228in}}%
\pgfpathlineto{\pgfqpoint{1.699414in}{0.912449in}}%
\pgfpathlineto{\pgfqpoint{1.700408in}{0.912228in}}%
\pgfpathlineto{\pgfqpoint{1.701402in}{0.933645in}}%
\pgfpathlineto{\pgfqpoint{1.702396in}{0.912228in}}%
\pgfpathlineto{\pgfqpoint{1.703390in}{0.932099in}}%
\pgfpathlineto{\pgfqpoint{1.704384in}{0.912228in}}%
\pgfpathlineto{\pgfqpoint{1.705378in}{0.972503in}}%
\pgfpathlineto{\pgfqpoint{1.706372in}{0.912228in}}%
\pgfpathlineto{\pgfqpoint{1.707366in}{0.912449in}}%
\pgfpathlineto{\pgfqpoint{1.708360in}{0.912228in}}%
\pgfpathlineto{\pgfqpoint{1.709354in}{0.925255in}}%
\pgfpathlineto{\pgfqpoint{1.710349in}{0.912228in}}%
\pgfpathlineto{\pgfqpoint{1.711343in}{0.912449in}}%
\pgfpathlineto{\pgfqpoint{1.712337in}{0.912228in}}%
\pgfpathlineto{\pgfqpoint{1.713331in}{0.942255in}}%
\pgfpathlineto{\pgfqpoint{1.714325in}{0.912228in}}%
\pgfpathlineto{\pgfqpoint{1.715319in}{0.912449in}}%
\pgfpathlineto{\pgfqpoint{1.716313in}{0.912228in}}%
\pgfpathlineto{\pgfqpoint{1.717307in}{0.915540in}}%
\pgfpathlineto{\pgfqpoint{1.718301in}{0.912228in}}%
\pgfpathlineto{\pgfqpoint{1.719295in}{0.928346in}}%
\pgfpathlineto{\pgfqpoint{1.720289in}{0.912228in}}%
\pgfpathlineto{\pgfqpoint{1.721283in}{0.956165in}}%
\pgfpathlineto{\pgfqpoint{1.722277in}{0.912228in}}%
\pgfpathlineto{\pgfqpoint{1.723271in}{0.918410in}}%
\pgfpathlineto{\pgfqpoint{1.724265in}{0.912228in}}%
\pgfpathlineto{\pgfqpoint{1.725259in}{0.949983in}}%
\pgfpathlineto{\pgfqpoint{1.726253in}{0.912228in}}%
\pgfpathlineto{\pgfqpoint{1.727247in}{0.913553in}}%
\pgfpathlineto{\pgfqpoint{1.728241in}{0.912228in}}%
\pgfpathlineto{\pgfqpoint{1.729235in}{0.968087in}}%
\pgfpathlineto{\pgfqpoint{1.730229in}{0.912228in}}%
\pgfpathlineto{\pgfqpoint{1.731223in}{0.912670in}}%
\pgfpathlineto{\pgfqpoint{1.732217in}{0.912228in}}%
\pgfpathlineto{\pgfqpoint{1.733211in}{0.915540in}}%
\pgfpathlineto{\pgfqpoint{1.734206in}{0.912228in}}%
\pgfpathlineto{\pgfqpoint{1.735200in}{0.917969in}}%
\pgfpathlineto{\pgfqpoint{1.736194in}{0.912228in}}%
\pgfpathlineto{\pgfqpoint{1.737188in}{0.950204in}}%
\pgfpathlineto{\pgfqpoint{1.738182in}{0.912228in}}%
\pgfpathlineto{\pgfqpoint{1.739176in}{0.912670in}}%
\pgfpathlineto{\pgfqpoint{1.740170in}{0.912228in}}%
\pgfpathlineto{\pgfqpoint{1.741164in}{0.915982in}}%
\pgfpathlineto{\pgfqpoint{1.742158in}{0.912228in}}%
\pgfpathlineto{\pgfqpoint{1.743152in}{0.928566in}}%
\pgfpathlineto{\pgfqpoint{1.744146in}{0.912228in}}%
\pgfpathlineto{\pgfqpoint{1.745140in}{0.926800in}}%
\pgfpathlineto{\pgfqpoint{1.747128in}{0.912228in}}%
\pgfpathlineto{\pgfqpoint{1.748122in}{0.912228in}}%
\pgfpathlineto{\pgfqpoint{1.749116in}{0.933865in}}%
\pgfpathlineto{\pgfqpoint{1.750110in}{0.912228in}}%
\pgfpathlineto{\pgfqpoint{1.751104in}{0.913995in}}%
\pgfpathlineto{\pgfqpoint{1.752098in}{0.912228in}}%
\pgfpathlineto{\pgfqpoint{1.753092in}{0.938060in}}%
\pgfpathlineto{\pgfqpoint{1.754086in}{0.912228in}}%
\pgfpathlineto{\pgfqpoint{1.755080in}{0.913111in}}%
\pgfpathlineto{\pgfqpoint{1.756074in}{0.912228in}}%
\pgfpathlineto{\pgfqpoint{1.757068in}{0.925696in}}%
\pgfpathlineto{\pgfqpoint{1.758062in}{0.912228in}}%
\pgfpathlineto{\pgfqpoint{1.759057in}{0.923488in}}%
\pgfpathlineto{\pgfqpoint{1.760051in}{0.912228in}}%
\pgfpathlineto{\pgfqpoint{1.761045in}{0.970295in}}%
\pgfpathlineto{\pgfqpoint{1.762039in}{0.912228in}}%
\pgfpathlineto{\pgfqpoint{1.763033in}{0.913553in}}%
\pgfpathlineto{\pgfqpoint{1.764027in}{0.912228in}}%
\pgfpathlineto{\pgfqpoint{1.765021in}{0.942034in}}%
\pgfpathlineto{\pgfqpoint{1.766015in}{0.912228in}}%
\pgfpathlineto{\pgfqpoint{1.767009in}{0.913774in}}%
\pgfpathlineto{\pgfqpoint{1.768003in}{0.912228in}}%
\pgfpathlineto{\pgfqpoint{1.768997in}{1.020855in}}%
\pgfpathlineto{\pgfqpoint{1.770985in}{0.912228in}}%
\pgfpathlineto{\pgfqpoint{1.771979in}{0.912228in}}%
\pgfpathlineto{\pgfqpoint{1.772973in}{0.945567in}}%
\pgfpathlineto{\pgfqpoint{1.773967in}{0.912228in}}%
\pgfpathlineto{\pgfqpoint{1.774961in}{0.928346in}}%
\pgfpathlineto{\pgfqpoint{1.775955in}{0.912228in}}%
\pgfpathlineto{\pgfqpoint{1.776949in}{0.917527in}}%
\pgfpathlineto{\pgfqpoint{1.777943in}{0.912228in}}%
\pgfpathlineto{\pgfqpoint{1.778937in}{0.912449in}}%
\pgfpathlineto{\pgfqpoint{1.779931in}{0.912228in}}%
\pgfpathlineto{\pgfqpoint{1.780925in}{0.955282in}}%
\pgfpathlineto{\pgfqpoint{1.781919in}{0.912228in}}%
\pgfpathlineto{\pgfqpoint{1.782914in}{0.935852in}}%
\pgfpathlineto{\pgfqpoint{1.783908in}{0.912228in}}%
\pgfpathlineto{\pgfqpoint{1.784902in}{0.941593in}}%
\pgfpathlineto{\pgfqpoint{1.786890in}{0.912228in}}%
\pgfpathlineto{\pgfqpoint{1.787884in}{0.912228in}}%
\pgfpathlineto{\pgfqpoint{1.788878in}{0.939827in}}%
\pgfpathlineto{\pgfqpoint{1.789872in}{0.912228in}}%
\pgfpathlineto{\pgfqpoint{1.790866in}{0.913111in}}%
\pgfpathlineto{\pgfqpoint{1.791860in}{0.912228in}}%
\pgfpathlineto{\pgfqpoint{1.792854in}{0.951087in}}%
\pgfpathlineto{\pgfqpoint{1.793848in}{0.912228in}}%
\pgfpathlineto{\pgfqpoint{1.794842in}{0.913774in}}%
\pgfpathlineto{\pgfqpoint{1.795836in}{0.912228in}}%
\pgfpathlineto{\pgfqpoint{1.796830in}{0.913995in}}%
\pgfpathlineto{\pgfqpoint{1.797824in}{0.912228in}}%
\pgfpathlineto{\pgfqpoint{1.798818in}{0.919514in}}%
\pgfpathlineto{\pgfqpoint{1.799812in}{0.912228in}}%
\pgfpathlineto{\pgfqpoint{1.800806in}{0.937619in}}%
\pgfpathlineto{\pgfqpoint{1.801800in}{0.912228in}}%
\pgfpathlineto{\pgfqpoint{1.802794in}{0.913111in}}%
\pgfpathlineto{\pgfqpoint{1.803788in}{0.912228in}}%
\pgfpathlineto{\pgfqpoint{1.804782in}{0.943138in}}%
\pgfpathlineto{\pgfqpoint{1.805776in}{0.912228in}}%
\pgfpathlineto{\pgfqpoint{1.806771in}{0.915761in}}%
\pgfpathlineto{\pgfqpoint{1.807765in}{0.912228in}}%
\pgfpathlineto{\pgfqpoint{1.808759in}{1.025713in}}%
\pgfpathlineto{\pgfqpoint{1.809753in}{0.912228in}}%
\pgfpathlineto{\pgfqpoint{1.810747in}{0.912670in}}%
\pgfpathlineto{\pgfqpoint{1.811741in}{0.912228in}}%
\pgfpathlineto{\pgfqpoint{1.812735in}{0.961464in}}%
\pgfpathlineto{\pgfqpoint{1.813729in}{0.912228in}}%
\pgfpathlineto{\pgfqpoint{1.814723in}{0.929450in}}%
\pgfpathlineto{\pgfqpoint{1.815717in}{0.912228in}}%
\pgfpathlineto{\pgfqpoint{1.816711in}{0.964334in}}%
\pgfpathlineto{\pgfqpoint{1.817705in}{0.912228in}}%
\pgfpathlineto{\pgfqpoint{1.818699in}{0.912449in}}%
\pgfpathlineto{\pgfqpoint{1.819693in}{0.912228in}}%
\pgfpathlineto{\pgfqpoint{1.820687in}{0.947996in}}%
\pgfpathlineto{\pgfqpoint{1.821681in}{0.912228in}}%
\pgfpathlineto{\pgfqpoint{1.822675in}{0.922164in}}%
\pgfpathlineto{\pgfqpoint{1.823669in}{0.912228in}}%
\pgfpathlineto{\pgfqpoint{1.824663in}{0.963230in}}%
\pgfpathlineto{\pgfqpoint{1.825657in}{0.912228in}}%
\pgfpathlineto{\pgfqpoint{1.826651in}{0.914215in}}%
\pgfpathlineto{\pgfqpoint{1.827645in}{0.912228in}}%
\pgfpathlineto{\pgfqpoint{1.828639in}{0.918631in}}%
\pgfpathlineto{\pgfqpoint{1.829633in}{0.912228in}}%
\pgfpathlineto{\pgfqpoint{1.830627in}{0.913774in}}%
\pgfpathlineto{\pgfqpoint{1.831622in}{0.912228in}}%
\pgfpathlineto{\pgfqpoint{1.832616in}{1.035869in}}%
\pgfpathlineto{\pgfqpoint{1.833610in}{0.912228in}}%
\pgfpathlineto{\pgfqpoint{1.834604in}{0.913332in}}%
\pgfpathlineto{\pgfqpoint{1.835598in}{0.912228in}}%
\pgfpathlineto{\pgfqpoint{1.836592in}{0.956165in}}%
\pgfpathlineto{\pgfqpoint{1.837586in}{0.912228in}}%
\pgfpathlineto{\pgfqpoint{1.838580in}{0.916865in}}%
\pgfpathlineto{\pgfqpoint{1.839574in}{0.912228in}}%
\pgfpathlineto{\pgfqpoint{1.840568in}{0.964334in}}%
\pgfpathlineto{\pgfqpoint{1.842556in}{0.912228in}}%
\pgfpathlineto{\pgfqpoint{1.843550in}{0.912228in}}%
\pgfpathlineto{\pgfqpoint{1.844544in}{0.963451in}}%
\pgfpathlineto{\pgfqpoint{1.845538in}{0.912228in}}%
\pgfpathlineto{\pgfqpoint{1.846532in}{0.918852in}}%
\pgfpathlineto{\pgfqpoint{1.847526in}{0.912228in}}%
\pgfpathlineto{\pgfqpoint{1.848520in}{1.140301in}}%
\pgfpathlineto{\pgfqpoint{1.849514in}{0.912228in}}%
\pgfpathlineto{\pgfqpoint{1.850508in}{0.913774in}}%
\pgfpathlineto{\pgfqpoint{1.851502in}{0.912228in}}%
\pgfpathlineto{\pgfqpoint{1.852496in}{0.960801in}}%
\pgfpathlineto{\pgfqpoint{1.853490in}{0.912228in}}%
\pgfpathlineto{\pgfqpoint{1.854484in}{0.941151in}}%
\pgfpathlineto{\pgfqpoint{1.855479in}{0.912228in}}%
\pgfpathlineto{\pgfqpoint{1.856473in}{0.930333in}}%
\pgfpathlineto{\pgfqpoint{1.858461in}{0.912228in}}%
\pgfpathlineto{\pgfqpoint{1.859455in}{0.912228in}}%
\pgfpathlineto{\pgfqpoint{1.860449in}{0.915540in}}%
\pgfpathlineto{\pgfqpoint{1.861443in}{0.912228in}}%
\pgfpathlineto{\pgfqpoint{1.862437in}{0.929891in}}%
\pgfpathlineto{\pgfqpoint{1.863431in}{0.912228in}}%
\pgfpathlineto{\pgfqpoint{1.864425in}{0.977581in}}%
\pgfpathlineto{\pgfqpoint{1.865419in}{0.912228in}}%
\pgfpathlineto{\pgfqpoint{1.866413in}{0.914215in}}%
\pgfpathlineto{\pgfqpoint{1.867407in}{0.912228in}}%
\pgfpathlineto{\pgfqpoint{1.868401in}{0.940931in}}%
\pgfpathlineto{\pgfqpoint{1.869395in}{0.912228in}}%
\pgfpathlineto{\pgfqpoint{1.870389in}{0.915540in}}%
\pgfpathlineto{\pgfqpoint{1.871383in}{0.912228in}}%
\pgfpathlineto{\pgfqpoint{1.872377in}{1.002089in}}%
\pgfpathlineto{\pgfqpoint{1.873371in}{0.912228in}}%
\pgfpathlineto{\pgfqpoint{1.874365in}{0.913332in}}%
\pgfpathlineto{\pgfqpoint{1.875359in}{0.912228in}}%
\pgfpathlineto{\pgfqpoint{1.876353in}{0.927904in}}%
\pgfpathlineto{\pgfqpoint{1.877347in}{0.912228in}}%
\pgfpathlineto{\pgfqpoint{1.878341in}{0.919514in}}%
\pgfpathlineto{\pgfqpoint{1.879336in}{0.912228in}}%
\pgfpathlineto{\pgfqpoint{1.880330in}{0.974490in}}%
\pgfpathlineto{\pgfqpoint{1.881324in}{0.912228in}}%
\pgfpathlineto{\pgfqpoint{1.882318in}{0.913111in}}%
\pgfpathlineto{\pgfqpoint{1.883312in}{0.912228in}}%
\pgfpathlineto{\pgfqpoint{1.884306in}{0.948437in}}%
\pgfpathlineto{\pgfqpoint{1.885300in}{0.912228in}}%
\pgfpathlineto{\pgfqpoint{1.886294in}{0.917969in}}%
\pgfpathlineto{\pgfqpoint{1.887288in}{0.912228in}}%
\pgfpathlineto{\pgfqpoint{1.888282in}{1.027479in}}%
\pgfpathlineto{\pgfqpoint{1.889276in}{0.912228in}}%
\pgfpathlineto{\pgfqpoint{1.890270in}{0.913332in}}%
\pgfpathlineto{\pgfqpoint{1.891264in}{0.912228in}}%
\pgfpathlineto{\pgfqpoint{1.892258in}{0.920177in}}%
\pgfpathlineto{\pgfqpoint{1.893252in}{0.912228in}}%
\pgfpathlineto{\pgfqpoint{1.894246in}{0.936736in}}%
\pgfpathlineto{\pgfqpoint{1.895240in}{0.912228in}}%
\pgfpathlineto{\pgfqpoint{1.896234in}{0.940931in}}%
\pgfpathlineto{\pgfqpoint{1.897228in}{0.912228in}}%
\pgfpathlineto{\pgfqpoint{1.898222in}{0.913332in}}%
\pgfpathlineto{\pgfqpoint{1.899216in}{0.912228in}}%
\pgfpathlineto{\pgfqpoint{1.900210in}{0.925917in}}%
\pgfpathlineto{\pgfqpoint{1.901204in}{0.912228in}}%
\pgfpathlineto{\pgfqpoint{1.902198in}{0.913774in}}%
\pgfpathlineto{\pgfqpoint{1.903193in}{0.912228in}}%
\pgfpathlineto{\pgfqpoint{1.904187in}{0.979789in}}%
\pgfpathlineto{\pgfqpoint{1.905181in}{0.912228in}}%
\pgfpathlineto{\pgfqpoint{1.906175in}{0.915098in}}%
\pgfpathlineto{\pgfqpoint{1.907169in}{0.912228in}}%
\pgfpathlineto{\pgfqpoint{1.908163in}{0.946229in}}%
\pgfpathlineto{\pgfqpoint{1.909157in}{0.912228in}}%
\pgfpathlineto{\pgfqpoint{1.910151in}{0.917969in}}%
\pgfpathlineto{\pgfqpoint{1.911145in}{0.912228in}}%
\pgfpathlineto{\pgfqpoint{1.912139in}{1.024830in}}%
\pgfpathlineto{\pgfqpoint{1.913133in}{0.912228in}}%
\pgfpathlineto{\pgfqpoint{1.914127in}{0.912891in}}%
\pgfpathlineto{\pgfqpoint{1.917109in}{0.912228in}}%
\pgfpathlineto{\pgfqpoint{1.918103in}{0.939385in}}%
\pgfpathlineto{\pgfqpoint{1.919097in}{0.912228in}}%
\pgfpathlineto{\pgfqpoint{1.920091in}{0.963009in}}%
\pgfpathlineto{\pgfqpoint{1.921085in}{0.912228in}}%
\pgfpathlineto{\pgfqpoint{1.922079in}{0.913774in}}%
\pgfpathlineto{\pgfqpoint{1.923073in}{0.912228in}}%
\pgfpathlineto{\pgfqpoint{1.924067in}{0.915319in}}%
\pgfpathlineto{\pgfqpoint{1.925061in}{0.912228in}}%
\pgfpathlineto{\pgfqpoint{1.926055in}{0.918852in}}%
\pgfpathlineto{\pgfqpoint{1.927049in}{0.912228in}}%
\pgfpathlineto{\pgfqpoint{1.928044in}{0.986413in}}%
\pgfpathlineto{\pgfqpoint{1.930032in}{0.912228in}}%
\pgfpathlineto{\pgfqpoint{1.931026in}{0.912228in}}%
\pgfpathlineto{\pgfqpoint{1.932020in}{0.947113in}}%
\pgfpathlineto{\pgfqpoint{1.933014in}{0.912228in}}%
\pgfpathlineto{\pgfqpoint{1.934008in}{0.934748in}}%
\pgfpathlineto{\pgfqpoint{1.935002in}{0.912228in}}%
\pgfpathlineto{\pgfqpoint{1.935996in}{0.954619in}}%
\pgfpathlineto{\pgfqpoint{1.936990in}{0.912228in}}%
\pgfpathlineto{\pgfqpoint{1.937984in}{0.912670in}}%
\pgfpathlineto{\pgfqpoint{1.938978in}{0.912228in}}%
\pgfpathlineto{\pgfqpoint{1.939972in}{0.931437in}}%
\pgfpathlineto{\pgfqpoint{1.940966in}{0.912228in}}%
\pgfpathlineto{\pgfqpoint{1.941960in}{0.916865in}}%
\pgfpathlineto{\pgfqpoint{1.942954in}{0.912228in}}%
\pgfpathlineto{\pgfqpoint{1.943948in}{1.037194in}}%
\pgfpathlineto{\pgfqpoint{1.944942in}{0.912228in}}%
\pgfpathlineto{\pgfqpoint{1.945936in}{0.915098in}}%
\pgfpathlineto{\pgfqpoint{1.946930in}{0.912228in}}%
\pgfpathlineto{\pgfqpoint{1.947924in}{0.924151in}}%
\pgfpathlineto{\pgfqpoint{1.948918in}{0.912228in}}%
\pgfpathlineto{\pgfqpoint{1.949912in}{0.916644in}}%
\pgfpathlineto{\pgfqpoint{1.950906in}{0.912228in}}%
\pgfpathlineto{\pgfqpoint{1.951901in}{0.946009in}}%
\pgfpathlineto{\pgfqpoint{1.952895in}{0.912228in}}%
\pgfpathlineto{\pgfqpoint{1.953889in}{0.913774in}}%
\pgfpathlineto{\pgfqpoint{1.954883in}{0.912228in}}%
\pgfpathlineto{\pgfqpoint{1.955877in}{0.934086in}}%
\pgfpathlineto{\pgfqpoint{1.956871in}{0.912228in}}%
\pgfpathlineto{\pgfqpoint{1.957865in}{0.967867in}}%
\pgfpathlineto{\pgfqpoint{1.958859in}{0.912228in}}%
\pgfpathlineto{\pgfqpoint{1.959853in}{1.015998in}}%
\pgfpathlineto{\pgfqpoint{1.960847in}{0.912228in}}%
\pgfpathlineto{\pgfqpoint{1.961841in}{0.916865in}}%
\pgfpathlineto{\pgfqpoint{1.962835in}{0.912228in}}%
\pgfpathlineto{\pgfqpoint{1.963829in}{0.954619in}}%
\pgfpathlineto{\pgfqpoint{1.964823in}{0.912228in}}%
\pgfpathlineto{\pgfqpoint{1.965817in}{0.922826in}}%
\pgfpathlineto{\pgfqpoint{1.966811in}{0.912228in}}%
\pgfpathlineto{\pgfqpoint{1.967805in}{0.985088in}}%
\pgfpathlineto{\pgfqpoint{1.969793in}{0.912228in}}%
\pgfpathlineto{\pgfqpoint{1.970787in}{0.912228in}}%
\pgfpathlineto{\pgfqpoint{1.971781in}{0.965438in}}%
\pgfpathlineto{\pgfqpoint{1.972775in}{0.912228in}}%
\pgfpathlineto{\pgfqpoint{1.973769in}{0.924151in}}%
\pgfpathlineto{\pgfqpoint{1.974763in}{0.912228in}}%
\pgfpathlineto{\pgfqpoint{1.975758in}{0.951308in}}%
\pgfpathlineto{\pgfqpoint{1.976752in}{0.912228in}}%
\pgfpathlineto{\pgfqpoint{1.977746in}{0.913774in}}%
\pgfpathlineto{\pgfqpoint{1.978740in}{0.912228in}}%
\pgfpathlineto{\pgfqpoint{1.979734in}{0.990166in}}%
\pgfpathlineto{\pgfqpoint{1.981722in}{0.912228in}}%
\pgfpathlineto{\pgfqpoint{1.982716in}{0.912228in}}%
\pgfpathlineto{\pgfqpoint{1.983710in}{0.989283in}}%
\pgfpathlineto{\pgfqpoint{1.985698in}{0.912228in}}%
\pgfpathlineto{\pgfqpoint{1.986692in}{0.912228in}}%
\pgfpathlineto{\pgfqpoint{1.987686in}{0.923268in}}%
\pgfpathlineto{\pgfqpoint{1.988680in}{0.912228in}}%
\pgfpathlineto{\pgfqpoint{1.989674in}{0.917748in}}%
\pgfpathlineto{\pgfqpoint{1.990668in}{0.912228in}}%
\pgfpathlineto{\pgfqpoint{1.991662in}{1.078039in}}%
\pgfpathlineto{\pgfqpoint{1.992656in}{0.912228in}}%
\pgfpathlineto{\pgfqpoint{1.993650in}{0.917306in}}%
\pgfpathlineto{\pgfqpoint{1.994644in}{0.912228in}}%
\pgfpathlineto{\pgfqpoint{1.995638in}{0.940268in}}%
\pgfpathlineto{\pgfqpoint{1.996632in}{0.912228in}}%
\pgfpathlineto{\pgfqpoint{1.997626in}{0.997010in}}%
\pgfpathlineto{\pgfqpoint{1.998620in}{0.912228in}}%
\pgfpathlineto{\pgfqpoint{1.999614in}{1.031453in}}%
\pgfpathlineto{\pgfqpoint{2.000609in}{0.912228in}}%
\pgfpathlineto{\pgfqpoint{2.001603in}{0.918410in}}%
\pgfpathlineto{\pgfqpoint{2.002597in}{0.912228in}}%
\pgfpathlineto{\pgfqpoint{2.003591in}{0.913111in}}%
\pgfpathlineto{\pgfqpoint{2.004585in}{0.912228in}}%
\pgfpathlineto{\pgfqpoint{2.005579in}{0.918410in}}%
\pgfpathlineto{\pgfqpoint{2.006573in}{0.912228in}}%
\pgfpathlineto{\pgfqpoint{2.007567in}{0.979347in}}%
\pgfpathlineto{\pgfqpoint{2.008561in}{0.912228in}}%
\pgfpathlineto{\pgfqpoint{2.009555in}{0.912670in}}%
\pgfpathlineto{\pgfqpoint{2.010549in}{0.912228in}}%
\pgfpathlineto{\pgfqpoint{2.011543in}{0.989945in}}%
\pgfpathlineto{\pgfqpoint{2.012537in}{0.912228in}}%
\pgfpathlineto{\pgfqpoint{2.013531in}{0.922605in}}%
\pgfpathlineto{\pgfqpoint{2.014525in}{0.912228in}}%
\pgfpathlineto{\pgfqpoint{2.015519in}{0.948437in}}%
\pgfpathlineto{\pgfqpoint{2.016513in}{0.912228in}}%
\pgfpathlineto{\pgfqpoint{2.017507in}{0.913553in}}%
\pgfpathlineto{\pgfqpoint{2.018501in}{0.912228in}}%
\pgfpathlineto{\pgfqpoint{2.019495in}{0.965217in}}%
\pgfpathlineto{\pgfqpoint{2.020489in}{0.912228in}}%
\pgfpathlineto{\pgfqpoint{2.021483in}{0.918410in}}%
\pgfpathlineto{\pgfqpoint{2.022477in}{0.912228in}}%
\pgfpathlineto{\pgfqpoint{2.023471in}{1.170107in}}%
\pgfpathlineto{\pgfqpoint{2.024466in}{0.912228in}}%
\pgfpathlineto{\pgfqpoint{2.025460in}{0.914878in}}%
\pgfpathlineto{\pgfqpoint{2.026454in}{0.912228in}}%
\pgfpathlineto{\pgfqpoint{2.027448in}{0.938723in}}%
\pgfpathlineto{\pgfqpoint{2.028442in}{0.912228in}}%
\pgfpathlineto{\pgfqpoint{2.029436in}{0.925255in}}%
\pgfpathlineto{\pgfqpoint{2.030430in}{0.912228in}}%
\pgfpathlineto{\pgfqpoint{2.031424in}{1.023726in}}%
\pgfpathlineto{\pgfqpoint{2.032418in}{0.912228in}}%
\pgfpathlineto{\pgfqpoint{2.033412in}{0.915319in}}%
\pgfpathlineto{\pgfqpoint{2.034406in}{0.912228in}}%
\pgfpathlineto{\pgfqpoint{2.035400in}{0.917969in}}%
\pgfpathlineto{\pgfqpoint{2.036394in}{0.912228in}}%
\pgfpathlineto{\pgfqpoint{2.037388in}{0.974269in}}%
\pgfpathlineto{\pgfqpoint{2.038382in}{0.912228in}}%
\pgfpathlineto{\pgfqpoint{2.039376in}{1.071416in}}%
\pgfpathlineto{\pgfqpoint{2.040370in}{0.912228in}}%
\pgfpathlineto{\pgfqpoint{2.041364in}{0.930333in}}%
\pgfpathlineto{\pgfqpoint{2.042358in}{0.912228in}}%
\pgfpathlineto{\pgfqpoint{2.043352in}{0.933424in}}%
\pgfpathlineto{\pgfqpoint{2.044346in}{0.912228in}}%
\pgfpathlineto{\pgfqpoint{2.045340in}{0.923488in}}%
\pgfpathlineto{\pgfqpoint{2.046334in}{0.912228in}}%
\pgfpathlineto{\pgfqpoint{2.047328in}{0.938723in}}%
\pgfpathlineto{\pgfqpoint{2.049317in}{0.912228in}}%
\pgfpathlineto{\pgfqpoint{2.050311in}{0.912228in}}%
\pgfpathlineto{\pgfqpoint{2.051305in}{0.954178in}}%
\pgfpathlineto{\pgfqpoint{2.052299in}{0.912228in}}%
\pgfpathlineto{\pgfqpoint{2.053293in}{0.934748in}}%
\pgfpathlineto{\pgfqpoint{2.054287in}{0.912228in}}%
\pgfpathlineto{\pgfqpoint{2.055281in}{1.004517in}}%
\pgfpathlineto{\pgfqpoint{2.056275in}{0.912228in}}%
\pgfpathlineto{\pgfqpoint{2.057269in}{0.913774in}}%
\pgfpathlineto{\pgfqpoint{2.058263in}{0.912228in}}%
\pgfpathlineto{\pgfqpoint{2.059257in}{0.928125in}}%
\pgfpathlineto{\pgfqpoint{2.060251in}{0.912228in}}%
\pgfpathlineto{\pgfqpoint{2.061245in}{0.936736in}}%
\pgfpathlineto{\pgfqpoint{2.062239in}{0.912228in}}%
\pgfpathlineto{\pgfqpoint{2.063233in}{0.931657in}}%
\pgfpathlineto{\pgfqpoint{2.065221in}{0.912228in}}%
\pgfpathlineto{\pgfqpoint{2.068203in}{0.912228in}}%
\pgfpathlineto{\pgfqpoint{2.069197in}{0.925475in}}%
\pgfpathlineto{\pgfqpoint{2.070191in}{0.912228in}}%
\pgfpathlineto{\pgfqpoint{2.071185in}{1.000764in}}%
\pgfpathlineto{\pgfqpoint{2.073174in}{0.912228in}}%
\pgfpathlineto{\pgfqpoint{2.074168in}{0.912228in}}%
\pgfpathlineto{\pgfqpoint{2.075162in}{0.970958in}}%
\pgfpathlineto{\pgfqpoint{2.076156in}{0.912228in}}%
\pgfpathlineto{\pgfqpoint{2.077150in}{0.949762in}}%
\pgfpathlineto{\pgfqpoint{2.078144in}{0.912228in}}%
\pgfpathlineto{\pgfqpoint{2.079138in}{1.160393in}}%
\pgfpathlineto{\pgfqpoint{2.080132in}{0.912228in}}%
\pgfpathlineto{\pgfqpoint{2.081126in}{0.929891in}}%
\pgfpathlineto{\pgfqpoint{2.082120in}{0.912228in}}%
\pgfpathlineto{\pgfqpoint{2.083114in}{0.949100in}}%
\pgfpathlineto{\pgfqpoint{2.084108in}{0.912228in}}%
\pgfpathlineto{\pgfqpoint{2.085102in}{0.929008in}}%
\pgfpathlineto{\pgfqpoint{2.086096in}{0.912228in}}%
\pgfpathlineto{\pgfqpoint{2.087090in}{1.105858in}}%
\pgfpathlineto{\pgfqpoint{2.088084in}{0.912228in}}%
\pgfpathlineto{\pgfqpoint{2.089078in}{0.914878in}}%
\pgfpathlineto{\pgfqpoint{2.091066in}{0.912449in}}%
\pgfpathlineto{\pgfqpoint{2.092060in}{0.912228in}}%
\pgfpathlineto{\pgfqpoint{2.093054in}{0.928787in}}%
\pgfpathlineto{\pgfqpoint{2.094048in}{0.912228in}}%
\pgfpathlineto{\pgfqpoint{2.095042in}{0.920839in}}%
\pgfpathlineto{\pgfqpoint{2.096036in}{0.912228in}}%
\pgfpathlineto{\pgfqpoint{2.097031in}{0.913774in}}%
\pgfpathlineto{\pgfqpoint{2.098025in}{0.912228in}}%
\pgfpathlineto{\pgfqpoint{2.099019in}{1.017102in}}%
\pgfpathlineto{\pgfqpoint{2.100013in}{0.912228in}}%
\pgfpathlineto{\pgfqpoint{2.101007in}{0.955282in}}%
\pgfpathlineto{\pgfqpoint{2.102001in}{0.912228in}}%
\pgfpathlineto{\pgfqpoint{2.102995in}{0.950866in}}%
\pgfpathlineto{\pgfqpoint{2.103989in}{0.912228in}}%
\pgfpathlineto{\pgfqpoint{2.104983in}{0.913553in}}%
\pgfpathlineto{\pgfqpoint{2.105977in}{0.912228in}}%
\pgfpathlineto{\pgfqpoint{2.106971in}{0.932761in}}%
\pgfpathlineto{\pgfqpoint{2.107965in}{0.912228in}}%
\pgfpathlineto{\pgfqpoint{2.108959in}{0.925255in}}%
\pgfpathlineto{\pgfqpoint{2.109953in}{0.912228in}}%
\pgfpathlineto{\pgfqpoint{2.110947in}{1.024167in}}%
\pgfpathlineto{\pgfqpoint{2.111941in}{0.912228in}}%
\pgfpathlineto{\pgfqpoint{2.112935in}{0.917086in}}%
\pgfpathlineto{\pgfqpoint{2.113929in}{0.912228in}}%
\pgfpathlineto{\pgfqpoint{2.114923in}{0.954178in}}%
\pgfpathlineto{\pgfqpoint{2.115917in}{0.912228in}}%
\pgfpathlineto{\pgfqpoint{2.116911in}{0.964776in}}%
\pgfpathlineto{\pgfqpoint{2.117905in}{0.912228in}}%
\pgfpathlineto{\pgfqpoint{2.118899in}{1.158847in}}%
\pgfpathlineto{\pgfqpoint{2.119893in}{0.912228in}}%
\pgfpathlineto{\pgfqpoint{2.120888in}{0.924592in}}%
\pgfpathlineto{\pgfqpoint{2.121882in}{0.912228in}}%
\pgfpathlineto{\pgfqpoint{2.122876in}{0.996348in}}%
\pgfpathlineto{\pgfqpoint{2.123870in}{0.912228in}}%
\pgfpathlineto{\pgfqpoint{2.124864in}{0.933645in}}%
\pgfpathlineto{\pgfqpoint{2.125858in}{0.912228in}}%
\pgfpathlineto{\pgfqpoint{2.126852in}{1.029466in}}%
\pgfpathlineto{\pgfqpoint{2.127846in}{0.912228in}}%
\pgfpathlineto{\pgfqpoint{2.128840in}{0.913774in}}%
\pgfpathlineto{\pgfqpoint{2.129834in}{0.912228in}}%
\pgfpathlineto{\pgfqpoint{2.130828in}{1.007608in}}%
\pgfpathlineto{\pgfqpoint{2.131822in}{0.912228in}}%
\pgfpathlineto{\pgfqpoint{2.132816in}{0.929008in}}%
\pgfpathlineto{\pgfqpoint{2.133810in}{0.912228in}}%
\pgfpathlineto{\pgfqpoint{2.134804in}{0.925034in}}%
\pgfpathlineto{\pgfqpoint{2.136792in}{0.912228in}}%
\pgfpathlineto{\pgfqpoint{2.137786in}{0.912228in}}%
\pgfpathlineto{\pgfqpoint{2.138780in}{0.976698in}}%
\pgfpathlineto{\pgfqpoint{2.139774in}{0.912228in}}%
\pgfpathlineto{\pgfqpoint{2.140768in}{0.950866in}}%
\pgfpathlineto{\pgfqpoint{2.141762in}{0.912228in}}%
\pgfpathlineto{\pgfqpoint{2.142756in}{0.975373in}}%
\pgfpathlineto{\pgfqpoint{2.143750in}{0.912228in}}%
\pgfpathlineto{\pgfqpoint{2.144744in}{0.917748in}}%
\pgfpathlineto{\pgfqpoint{2.145739in}{0.912228in}}%
\pgfpathlineto{\pgfqpoint{2.146733in}{0.918189in}}%
\pgfpathlineto{\pgfqpoint{2.147727in}{0.912228in}}%
\pgfpathlineto{\pgfqpoint{2.148721in}{0.926579in}}%
\pgfpathlineto{\pgfqpoint{2.149715in}{0.912228in}}%
\pgfpathlineto{\pgfqpoint{2.150709in}{0.974711in}}%
\pgfpathlineto{\pgfqpoint{2.151703in}{0.912228in}}%
\pgfpathlineto{\pgfqpoint{2.152697in}{0.917306in}}%
\pgfpathlineto{\pgfqpoint{2.153691in}{0.912228in}}%
\pgfpathlineto{\pgfqpoint{2.154685in}{0.986854in}}%
\pgfpathlineto{\pgfqpoint{2.155679in}{0.912228in}}%
\pgfpathlineto{\pgfqpoint{2.156673in}{0.931878in}}%
\pgfpathlineto{\pgfqpoint{2.157667in}{0.912228in}}%
\pgfpathlineto{\pgfqpoint{2.158661in}{1.167237in}}%
\pgfpathlineto{\pgfqpoint{2.159655in}{0.912228in}}%
\pgfpathlineto{\pgfqpoint{2.160649in}{0.916202in}}%
\pgfpathlineto{\pgfqpoint{2.161643in}{0.912228in}}%
\pgfpathlineto{\pgfqpoint{2.162637in}{1.005400in}}%
\pgfpathlineto{\pgfqpoint{2.163631in}{0.912228in}}%
\pgfpathlineto{\pgfqpoint{2.164625in}{0.925034in}}%
\pgfpathlineto{\pgfqpoint{2.165619in}{0.912228in}}%
\pgfpathlineto{\pgfqpoint{2.166613in}{1.244954in}}%
\pgfpathlineto{\pgfqpoint{2.167607in}{0.912228in}}%
\pgfpathlineto{\pgfqpoint{2.168601in}{0.913332in}}%
\pgfpathlineto{\pgfqpoint{2.169596in}{0.912228in}}%
\pgfpathlineto{\pgfqpoint{2.170590in}{0.985088in}}%
\pgfpathlineto{\pgfqpoint{2.171584in}{0.912228in}}%
\pgfpathlineto{\pgfqpoint{2.172578in}{0.949541in}}%
\pgfpathlineto{\pgfqpoint{2.173572in}{0.912228in}}%
\pgfpathlineto{\pgfqpoint{2.174566in}{0.954178in}}%
\pgfpathlineto{\pgfqpoint{2.175560in}{0.912228in}}%
\pgfpathlineto{\pgfqpoint{2.176554in}{0.919956in}}%
\pgfpathlineto{\pgfqpoint{2.177548in}{0.912228in}}%
\pgfpathlineto{\pgfqpoint{2.178542in}{0.912891in}}%
\pgfpathlineto{\pgfqpoint{2.179536in}{0.912228in}}%
\pgfpathlineto{\pgfqpoint{2.180530in}{0.946671in}}%
\pgfpathlineto{\pgfqpoint{2.181524in}{0.912228in}}%
\pgfpathlineto{\pgfqpoint{2.182518in}{1.145159in}}%
\pgfpathlineto{\pgfqpoint{2.183512in}{0.912228in}}%
\pgfpathlineto{\pgfqpoint{2.184506in}{0.913332in}}%
\pgfpathlineto{\pgfqpoint{2.185500in}{0.912228in}}%
\pgfpathlineto{\pgfqpoint{2.186494in}{0.964776in}}%
\pgfpathlineto{\pgfqpoint{2.187488in}{0.912228in}}%
\pgfpathlineto{\pgfqpoint{2.188482in}{0.936956in}}%
\pgfpathlineto{\pgfqpoint{2.189476in}{0.912228in}}%
\pgfpathlineto{\pgfqpoint{2.190470in}{0.978023in}}%
\pgfpathlineto{\pgfqpoint{2.191464in}{0.912228in}}%
\pgfpathlineto{\pgfqpoint{2.192458in}{0.918631in}}%
\pgfpathlineto{\pgfqpoint{2.193453in}{0.912228in}}%
\pgfpathlineto{\pgfqpoint{2.194447in}{0.988621in}}%
\pgfpathlineto{\pgfqpoint{2.195441in}{0.912228in}}%
\pgfpathlineto{\pgfqpoint{2.196435in}{0.921943in}}%
\pgfpathlineto{\pgfqpoint{2.197429in}{0.912228in}}%
\pgfpathlineto{\pgfqpoint{2.198423in}{1.399284in}}%
\pgfpathlineto{\pgfqpoint{2.199417in}{0.912228in}}%
\pgfpathlineto{\pgfqpoint{2.200411in}{0.914215in}}%
\pgfpathlineto{\pgfqpoint{2.201405in}{0.912228in}}%
\pgfpathlineto{\pgfqpoint{2.202399in}{1.003192in}}%
\pgfpathlineto{\pgfqpoint{2.203393in}{0.912228in}}%
\pgfpathlineto{\pgfqpoint{2.204387in}{0.929229in}}%
\pgfpathlineto{\pgfqpoint{2.205381in}{0.912228in}}%
\pgfpathlineto{\pgfqpoint{2.206375in}{1.023726in}}%
\pgfpathlineto{\pgfqpoint{2.208363in}{0.912228in}}%
\pgfpathlineto{\pgfqpoint{2.209357in}{0.912228in}}%
\pgfpathlineto{\pgfqpoint{2.210351in}{0.936736in}}%
\pgfpathlineto{\pgfqpoint{2.211345in}{0.912228in}}%
\pgfpathlineto{\pgfqpoint{2.212339in}{0.986413in}}%
\pgfpathlineto{\pgfqpoint{2.213333in}{0.912228in}}%
\pgfpathlineto{\pgfqpoint{2.214327in}{0.981555in}}%
\pgfpathlineto{\pgfqpoint{2.216315in}{0.912228in}}%
\pgfpathlineto{\pgfqpoint{2.217310in}{0.912228in}}%
\pgfpathlineto{\pgfqpoint{2.218304in}{0.954178in}}%
\pgfpathlineto{\pgfqpoint{2.219298in}{0.912228in}}%
\pgfpathlineto{\pgfqpoint{2.220292in}{0.935852in}}%
\pgfpathlineto{\pgfqpoint{2.221286in}{0.912228in}}%
\pgfpathlineto{\pgfqpoint{2.222280in}{1.105196in}}%
\pgfpathlineto{\pgfqpoint{2.223274in}{0.912228in}}%
\pgfpathlineto{\pgfqpoint{2.224268in}{0.914657in}}%
\pgfpathlineto{\pgfqpoint{2.225262in}{0.912228in}}%
\pgfpathlineto{\pgfqpoint{2.226256in}{0.937619in}}%
\pgfpathlineto{\pgfqpoint{2.227250in}{0.912228in}}%
\pgfpathlineto{\pgfqpoint{2.228244in}{0.934748in}}%
\pgfpathlineto{\pgfqpoint{2.229238in}{0.912228in}}%
\pgfpathlineto{\pgfqpoint{2.230232in}{1.039843in}}%
\pgfpathlineto{\pgfqpoint{2.232220in}{0.912228in}}%
\pgfpathlineto{\pgfqpoint{2.233214in}{0.912228in}}%
\pgfpathlineto{\pgfqpoint{2.234208in}{0.959256in}}%
\pgfpathlineto{\pgfqpoint{2.235202in}{0.912228in}}%
\pgfpathlineto{\pgfqpoint{2.236196in}{0.919073in}}%
\pgfpathlineto{\pgfqpoint{2.237190in}{0.912228in}}%
\pgfpathlineto{\pgfqpoint{2.238184in}{1.136769in}}%
\pgfpathlineto{\pgfqpoint{2.239178in}{0.912228in}}%
\pgfpathlineto{\pgfqpoint{2.240172in}{0.912449in}}%
\pgfpathlineto{\pgfqpoint{2.241166in}{0.912228in}}%
\pgfpathlineto{\pgfqpoint{2.242161in}{0.915982in}}%
\pgfpathlineto{\pgfqpoint{2.243155in}{0.912228in}}%
\pgfpathlineto{\pgfqpoint{2.244149in}{0.930995in}}%
\pgfpathlineto{\pgfqpoint{2.245143in}{0.912228in}}%
\pgfpathlineto{\pgfqpoint{2.246137in}{0.980893in}}%
\pgfpathlineto{\pgfqpoint{2.247131in}{0.912228in}}%
\pgfpathlineto{\pgfqpoint{2.248125in}{0.912449in}}%
\pgfpathlineto{\pgfqpoint{2.251107in}{0.912228in}}%
\pgfpathlineto{\pgfqpoint{2.252101in}{1.010699in}}%
\pgfpathlineto{\pgfqpoint{2.253095in}{0.912228in}}%
\pgfpathlineto{\pgfqpoint{2.254089in}{0.955723in}}%
\pgfpathlineto{\pgfqpoint{2.255083in}{0.912228in}}%
\pgfpathlineto{\pgfqpoint{2.256077in}{0.919956in}}%
\pgfpathlineto{\pgfqpoint{2.257071in}{0.912228in}}%
\pgfpathlineto{\pgfqpoint{2.258065in}{0.951970in}}%
\pgfpathlineto{\pgfqpoint{2.259059in}{0.912228in}}%
\pgfpathlineto{\pgfqpoint{2.260053in}{0.951970in}}%
\pgfpathlineto{\pgfqpoint{2.261047in}{0.912228in}}%
\pgfpathlineto{\pgfqpoint{2.262041in}{1.101884in}}%
\pgfpathlineto{\pgfqpoint{2.263035in}{0.912228in}}%
\pgfpathlineto{\pgfqpoint{2.264029in}{0.913111in}}%
\pgfpathlineto{\pgfqpoint{2.266018in}{0.912228in}}%
\pgfpathlineto{\pgfqpoint{2.269000in}{0.912228in}}%
\pgfpathlineto{\pgfqpoint{2.269994in}{0.984426in}}%
\pgfpathlineto{\pgfqpoint{2.271982in}{0.912228in}}%
\pgfpathlineto{\pgfqpoint{2.272976in}{0.912228in}}%
\pgfpathlineto{\pgfqpoint{2.273970in}{0.974049in}}%
\pgfpathlineto{\pgfqpoint{2.274964in}{0.912228in}}%
\pgfpathlineto{\pgfqpoint{2.275958in}{0.922384in}}%
\pgfpathlineto{\pgfqpoint{2.276952in}{0.912228in}}%
\pgfpathlineto{\pgfqpoint{2.277946in}{1.111157in}}%
\pgfpathlineto{\pgfqpoint{2.279934in}{0.912228in}}%
\pgfpathlineto{\pgfqpoint{2.280928in}{0.912228in}}%
\pgfpathlineto{\pgfqpoint{2.281922in}{0.976256in}}%
\pgfpathlineto{\pgfqpoint{2.282916in}{0.912228in}}%
\pgfpathlineto{\pgfqpoint{2.283910in}{0.965659in}}%
\pgfpathlineto{\pgfqpoint{2.284904in}{0.912228in}}%
\pgfpathlineto{\pgfqpoint{2.285898in}{1.029687in}}%
\pgfpathlineto{\pgfqpoint{2.286892in}{0.912228in}}%
\pgfpathlineto{\pgfqpoint{2.287886in}{0.913111in}}%
\pgfpathlineto{\pgfqpoint{2.288880in}{0.912228in}}%
\pgfpathlineto{\pgfqpoint{2.289875in}{1.024167in}}%
\pgfpathlineto{\pgfqpoint{2.290869in}{0.912228in}}%
\pgfpathlineto{\pgfqpoint{2.291863in}{0.974269in}}%
\pgfpathlineto{\pgfqpoint{2.292857in}{0.912228in}}%
\pgfpathlineto{\pgfqpoint{2.293851in}{1.076052in}}%
\pgfpathlineto{\pgfqpoint{2.294845in}{0.912228in}}%
\pgfpathlineto{\pgfqpoint{2.295839in}{0.921943in}}%
\pgfpathlineto{\pgfqpoint{2.296833in}{0.912228in}}%
\pgfpathlineto{\pgfqpoint{2.297827in}{0.924151in}}%
\pgfpathlineto{\pgfqpoint{2.299815in}{0.912228in}}%
\pgfpathlineto{\pgfqpoint{2.300809in}{0.912228in}}%
\pgfpathlineto{\pgfqpoint{2.301803in}{0.931437in}}%
\pgfpathlineto{\pgfqpoint{2.302797in}{0.912228in}}%
\pgfpathlineto{\pgfqpoint{2.303791in}{0.913111in}}%
\pgfpathlineto{\pgfqpoint{2.304785in}{0.912228in}}%
\pgfpathlineto{\pgfqpoint{2.305779in}{0.921280in}}%
\pgfpathlineto{\pgfqpoint{2.306773in}{0.912228in}}%
\pgfpathlineto{\pgfqpoint{2.307767in}{0.915982in}}%
\pgfpathlineto{\pgfqpoint{2.308761in}{0.912228in}}%
\pgfpathlineto{\pgfqpoint{2.309755in}{0.980451in}}%
\pgfpathlineto{\pgfqpoint{2.310749in}{0.912228in}}%
\pgfpathlineto{\pgfqpoint{2.311743in}{0.916202in}}%
\pgfpathlineto{\pgfqpoint{2.312737in}{0.912228in}}%
\pgfpathlineto{\pgfqpoint{2.313731in}{1.017102in}}%
\pgfpathlineto{\pgfqpoint{2.314726in}{0.912228in}}%
\pgfpathlineto{\pgfqpoint{2.315720in}{0.975594in}}%
\pgfpathlineto{\pgfqpoint{2.316714in}{0.912228in}}%
\pgfpathlineto{\pgfqpoint{2.317708in}{1.070753in}}%
\pgfpathlineto{\pgfqpoint{2.319696in}{0.912228in}}%
\pgfpathlineto{\pgfqpoint{2.320690in}{0.912228in}}%
\pgfpathlineto{\pgfqpoint{2.321684in}{0.917969in}}%
\pgfpathlineto{\pgfqpoint{2.322678in}{0.912228in}}%
\pgfpathlineto{\pgfqpoint{2.323672in}{0.944242in}}%
\pgfpathlineto{\pgfqpoint{2.324666in}{0.912228in}}%
\pgfpathlineto{\pgfqpoint{2.325660in}{1.074286in}}%
\pgfpathlineto{\pgfqpoint{2.326654in}{0.912228in}}%
\pgfpathlineto{\pgfqpoint{2.327648in}{0.913332in}}%
\pgfpathlineto{\pgfqpoint{2.328642in}{0.912228in}}%
\pgfpathlineto{\pgfqpoint{2.329636in}{1.110716in}}%
\pgfpathlineto{\pgfqpoint{2.330630in}{0.912228in}}%
\pgfpathlineto{\pgfqpoint{2.331624in}{0.973386in}}%
\pgfpathlineto{\pgfqpoint{2.332618in}{0.912228in}}%
\pgfpathlineto{\pgfqpoint{2.333612in}{1.026375in}}%
\pgfpathlineto{\pgfqpoint{2.334606in}{0.912228in}}%
\pgfpathlineto{\pgfqpoint{2.335600in}{0.922164in}}%
\pgfpathlineto{\pgfqpoint{2.336594in}{0.912228in}}%
\pgfpathlineto{\pgfqpoint{2.337588in}{0.928125in}}%
\pgfpathlineto{\pgfqpoint{2.338583in}{0.912228in}}%
\pgfpathlineto{\pgfqpoint{2.339577in}{0.914878in}}%
\pgfpathlineto{\pgfqpoint{2.340571in}{0.912228in}}%
\pgfpathlineto{\pgfqpoint{2.341565in}{1.271890in}}%
\pgfpathlineto{\pgfqpoint{2.342559in}{0.912228in}}%
\pgfpathlineto{\pgfqpoint{2.343553in}{0.920839in}}%
\pgfpathlineto{\pgfqpoint{2.345541in}{0.912228in}}%
\pgfpathlineto{\pgfqpoint{2.346535in}{0.912228in}}%
\pgfpathlineto{\pgfqpoint{2.347529in}{0.915540in}}%
\pgfpathlineto{\pgfqpoint{2.348523in}{0.912228in}}%
\pgfpathlineto{\pgfqpoint{2.349517in}{1.063026in}}%
\pgfpathlineto{\pgfqpoint{2.351505in}{0.912228in}}%
\pgfpathlineto{\pgfqpoint{2.352499in}{0.912228in}}%
\pgfpathlineto{\pgfqpoint{2.353493in}{0.915540in}}%
\pgfpathlineto{\pgfqpoint{2.354487in}{0.912228in}}%
\pgfpathlineto{\pgfqpoint{2.355481in}{1.009595in}}%
\pgfpathlineto{\pgfqpoint{2.356475in}{0.912228in}}%
\pgfpathlineto{\pgfqpoint{2.357469in}{1.033440in}}%
\pgfpathlineto{\pgfqpoint{2.358463in}{0.912228in}}%
\pgfpathlineto{\pgfqpoint{2.359457in}{0.920839in}}%
\pgfpathlineto{\pgfqpoint{2.360451in}{0.912228in}}%
\pgfpathlineto{\pgfqpoint{2.361445in}{1.000764in}}%
\pgfpathlineto{\pgfqpoint{2.362440in}{0.912228in}}%
\pgfpathlineto{\pgfqpoint{2.363434in}{0.967204in}}%
\pgfpathlineto{\pgfqpoint{2.364428in}{0.912228in}}%
\pgfpathlineto{\pgfqpoint{2.365422in}{0.982880in}}%
\pgfpathlineto{\pgfqpoint{2.366416in}{0.912228in}}%
\pgfpathlineto{\pgfqpoint{2.367410in}{0.912670in}}%
\pgfpathlineto{\pgfqpoint{2.368404in}{0.912228in}}%
\pgfpathlineto{\pgfqpoint{2.369398in}{1.014232in}}%
\pgfpathlineto{\pgfqpoint{2.370392in}{0.912228in}}%
\pgfpathlineto{\pgfqpoint{2.371386in}{0.949541in}}%
\pgfpathlineto{\pgfqpoint{2.372380in}{0.912228in}}%
\pgfpathlineto{\pgfqpoint{2.373374in}{1.292865in}}%
\pgfpathlineto{\pgfqpoint{2.374368in}{0.912228in}}%
\pgfpathlineto{\pgfqpoint{2.375362in}{0.918189in}}%
\pgfpathlineto{\pgfqpoint{2.376356in}{0.912228in}}%
\pgfpathlineto{\pgfqpoint{2.377350in}{0.943801in}}%
\pgfpathlineto{\pgfqpoint{2.378344in}{0.912228in}}%
\pgfpathlineto{\pgfqpoint{2.379338in}{0.917527in}}%
\pgfpathlineto{\pgfqpoint{2.380332in}{0.912228in}}%
\pgfpathlineto{\pgfqpoint{2.381326in}{0.999439in}}%
\pgfpathlineto{\pgfqpoint{2.382320in}{0.912228in}}%
\pgfpathlineto{\pgfqpoint{2.383314in}{0.913332in}}%
\pgfpathlineto{\pgfqpoint{2.385302in}{0.912228in}}%
\pgfpathlineto{\pgfqpoint{2.386296in}{0.912228in}}%
\pgfpathlineto{\pgfqpoint{2.387291in}{0.915982in}}%
\pgfpathlineto{\pgfqpoint{2.388285in}{0.912228in}}%
\pgfpathlineto{\pgfqpoint{2.389279in}{1.132353in}}%
\pgfpathlineto{\pgfqpoint{2.390273in}{0.912228in}}%
\pgfpathlineto{\pgfqpoint{2.391267in}{0.917306in}}%
\pgfpathlineto{\pgfqpoint{2.392261in}{0.912228in}}%
\pgfpathlineto{\pgfqpoint{2.393255in}{0.958152in}}%
\pgfpathlineto{\pgfqpoint{2.394249in}{0.912228in}}%
\pgfpathlineto{\pgfqpoint{2.395243in}{1.101663in}}%
\pgfpathlineto{\pgfqpoint{2.396237in}{0.912228in}}%
\pgfpathlineto{\pgfqpoint{2.397231in}{1.082897in}}%
\pgfpathlineto{\pgfqpoint{2.398225in}{0.912228in}}%
\pgfpathlineto{\pgfqpoint{2.399219in}{0.920177in}}%
\pgfpathlineto{\pgfqpoint{2.400213in}{0.912228in}}%
\pgfpathlineto{\pgfqpoint{2.401207in}{0.954619in}}%
\pgfpathlineto{\pgfqpoint{2.402201in}{0.912228in}}%
\pgfpathlineto{\pgfqpoint{2.403195in}{0.964113in}}%
\pgfpathlineto{\pgfqpoint{2.404189in}{0.912228in}}%
\pgfpathlineto{\pgfqpoint{2.405183in}{1.061480in}}%
\pgfpathlineto{\pgfqpoint{2.406177in}{0.912228in}}%
\pgfpathlineto{\pgfqpoint{2.407171in}{0.915319in}}%
\pgfpathlineto{\pgfqpoint{2.408165in}{0.912228in}}%
\pgfpathlineto{\pgfqpoint{2.409159in}{0.920839in}}%
\pgfpathlineto{\pgfqpoint{2.410153in}{0.912228in}}%
\pgfpathlineto{\pgfqpoint{2.411148in}{0.932541in}}%
\pgfpathlineto{\pgfqpoint{2.412142in}{0.912228in}}%
\pgfpathlineto{\pgfqpoint{2.413136in}{0.915319in}}%
\pgfpathlineto{\pgfqpoint{2.415124in}{0.912228in}}%
\pgfpathlineto{\pgfqpoint{2.416118in}{0.912228in}}%
\pgfpathlineto{\pgfqpoint{2.417112in}{0.922384in}}%
\pgfpathlineto{\pgfqpoint{2.418106in}{0.912228in}}%
\pgfpathlineto{\pgfqpoint{2.419100in}{0.922826in}}%
\pgfpathlineto{\pgfqpoint{2.420094in}{0.912228in}}%
\pgfpathlineto{\pgfqpoint{2.421088in}{0.976256in}}%
\pgfpathlineto{\pgfqpoint{2.422082in}{0.912228in}}%
\pgfpathlineto{\pgfqpoint{2.423076in}{0.913774in}}%
\pgfpathlineto{\pgfqpoint{2.424070in}{0.912228in}}%
\pgfpathlineto{\pgfqpoint{2.425064in}{0.956386in}}%
\pgfpathlineto{\pgfqpoint{2.426058in}{0.912228in}}%
\pgfpathlineto{\pgfqpoint{2.427052in}{0.929229in}}%
\pgfpathlineto{\pgfqpoint{2.428046in}{0.912228in}}%
\pgfpathlineto{\pgfqpoint{2.429040in}{1.224642in}}%
\pgfpathlineto{\pgfqpoint{2.430034in}{0.912228in}}%
\pgfpathlineto{\pgfqpoint{2.431028in}{0.916423in}}%
\pgfpathlineto{\pgfqpoint{2.432022in}{0.912228in}}%
\pgfpathlineto{\pgfqpoint{2.433016in}{0.974932in}}%
\pgfpathlineto{\pgfqpoint{2.434010in}{0.912228in}}%
\pgfpathlineto{\pgfqpoint{2.435005in}{1.011803in}}%
\pgfpathlineto{\pgfqpoint{2.435999in}{0.912228in}}%
\pgfpathlineto{\pgfqpoint{2.436993in}{1.329516in}}%
\pgfpathlineto{\pgfqpoint{2.437987in}{0.912228in}}%
\pgfpathlineto{\pgfqpoint{2.438981in}{0.924371in}}%
\pgfpathlineto{\pgfqpoint{2.439975in}{0.912228in}}%
\pgfpathlineto{\pgfqpoint{2.440969in}{0.913774in}}%
\pgfpathlineto{\pgfqpoint{2.441963in}{0.912228in}}%
\pgfpathlineto{\pgfqpoint{2.442957in}{0.947775in}}%
\pgfpathlineto{\pgfqpoint{2.443951in}{0.912228in}}%
\pgfpathlineto{\pgfqpoint{2.444945in}{0.922826in}}%
\pgfpathlineto{\pgfqpoint{2.445939in}{0.912228in}}%
\pgfpathlineto{\pgfqpoint{2.446933in}{0.913774in}}%
\pgfpathlineto{\pgfqpoint{2.447927in}{0.912228in}}%
\pgfpathlineto{\pgfqpoint{2.448921in}{1.082897in}}%
\pgfpathlineto{\pgfqpoint{2.449915in}{0.912228in}}%
\pgfpathlineto{\pgfqpoint{2.450909in}{0.953515in}}%
\pgfpathlineto{\pgfqpoint{2.451903in}{0.912228in}}%
\pgfpathlineto{\pgfqpoint{2.452897in}{0.919073in}}%
\pgfpathlineto{\pgfqpoint{2.453891in}{0.912228in}}%
\pgfpathlineto{\pgfqpoint{2.454885in}{0.926138in}}%
\pgfpathlineto{\pgfqpoint{2.456873in}{0.912228in}}%
\pgfpathlineto{\pgfqpoint{2.457867in}{0.912228in}}%
\pgfpathlineto{\pgfqpoint{2.458862in}{0.931216in}}%
\pgfpathlineto{\pgfqpoint{2.459856in}{0.912228in}}%
\pgfpathlineto{\pgfqpoint{2.460850in}{1.064571in}}%
\pgfpathlineto{\pgfqpoint{2.461844in}{0.912228in}}%
\pgfpathlineto{\pgfqpoint{2.462838in}{0.914657in}}%
\pgfpathlineto{\pgfqpoint{2.463832in}{0.912228in}}%
\pgfpathlineto{\pgfqpoint{2.464826in}{0.926359in}}%
\pgfpathlineto{\pgfqpoint{2.465820in}{0.912228in}}%
\pgfpathlineto{\pgfqpoint{2.466814in}{1.003855in}}%
\pgfpathlineto{\pgfqpoint{2.467808in}{0.912228in}}%
\pgfpathlineto{\pgfqpoint{2.468802in}{1.129262in}}%
\pgfpathlineto{\pgfqpoint{2.469796in}{0.912228in}}%
\pgfpathlineto{\pgfqpoint{2.470790in}{0.916865in}}%
\pgfpathlineto{\pgfqpoint{2.471784in}{0.912228in}}%
\pgfpathlineto{\pgfqpoint{2.472778in}{1.043376in}}%
\pgfpathlineto{\pgfqpoint{2.473772in}{0.912228in}}%
\pgfpathlineto{\pgfqpoint{2.474766in}{1.004296in}}%
\pgfpathlineto{\pgfqpoint{2.475760in}{0.912228in}}%
\pgfpathlineto{\pgfqpoint{2.476754in}{1.267254in}}%
\pgfpathlineto{\pgfqpoint{2.477748in}{0.912228in}}%
\pgfpathlineto{\pgfqpoint{2.478742in}{0.915761in}}%
\pgfpathlineto{\pgfqpoint{2.479736in}{0.912228in}}%
\pgfpathlineto{\pgfqpoint{2.480730in}{0.914878in}}%
\pgfpathlineto{\pgfqpoint{2.481724in}{0.912228in}}%
\pgfpathlineto{\pgfqpoint{2.482718in}{0.915982in}}%
\pgfpathlineto{\pgfqpoint{2.483713in}{0.912228in}}%
\pgfpathlineto{\pgfqpoint{2.484707in}{0.914215in}}%
\pgfpathlineto{\pgfqpoint{2.485701in}{0.912228in}}%
\pgfpathlineto{\pgfqpoint{2.486695in}{0.914215in}}%
\pgfpathlineto{\pgfqpoint{2.487689in}{0.912228in}}%
\pgfpathlineto{\pgfqpoint{2.488683in}{1.039181in}}%
\pgfpathlineto{\pgfqpoint{2.489677in}{0.912228in}}%
\pgfpathlineto{\pgfqpoint{2.490671in}{0.962126in}}%
\pgfpathlineto{\pgfqpoint{2.491665in}{0.912228in}}%
\pgfpathlineto{\pgfqpoint{2.492659in}{0.980231in}}%
\pgfpathlineto{\pgfqpoint{2.493653in}{0.912228in}}%
\pgfpathlineto{\pgfqpoint{2.494647in}{0.921280in}}%
\pgfpathlineto{\pgfqpoint{2.495641in}{0.912228in}}%
\pgfpathlineto{\pgfqpoint{2.496635in}{0.931216in}}%
\pgfpathlineto{\pgfqpoint{2.497629in}{0.912228in}}%
\pgfpathlineto{\pgfqpoint{2.498623in}{0.923930in}}%
\pgfpathlineto{\pgfqpoint{2.499617in}{0.912228in}}%
\pgfpathlineto{\pgfqpoint{2.500611in}{0.972724in}}%
\pgfpathlineto{\pgfqpoint{2.501605in}{0.912228in}}%
\pgfpathlineto{\pgfqpoint{2.502599in}{0.913332in}}%
\pgfpathlineto{\pgfqpoint{2.504587in}{0.912670in}}%
\pgfpathlineto{\pgfqpoint{2.505581in}{0.912228in}}%
\pgfpathlineto{\pgfqpoint{2.506575in}{0.993919in}}%
\pgfpathlineto{\pgfqpoint{2.507570in}{0.912228in}}%
\pgfpathlineto{\pgfqpoint{2.508564in}{1.298164in}}%
\pgfpathlineto{\pgfqpoint{2.509558in}{0.912228in}}%
\pgfpathlineto{\pgfqpoint{2.510552in}{0.918189in}}%
\pgfpathlineto{\pgfqpoint{2.511546in}{0.912228in}}%
\pgfpathlineto{\pgfqpoint{2.512540in}{1.107183in}}%
\pgfpathlineto{\pgfqpoint{2.513534in}{0.912228in}}%
\pgfpathlineto{\pgfqpoint{2.514528in}{0.946671in}}%
\pgfpathlineto{\pgfqpoint{2.515522in}{0.912228in}}%
\pgfpathlineto{\pgfqpoint{2.516516in}{1.792948in}}%
\pgfpathlineto{\pgfqpoint{2.517510in}{0.912228in}}%
\pgfpathlineto{\pgfqpoint{2.518504in}{0.919293in}}%
\pgfpathlineto{\pgfqpoint{2.519498in}{0.912228in}}%
\pgfpathlineto{\pgfqpoint{2.520492in}{0.912891in}}%
\pgfpathlineto{\pgfqpoint{2.521486in}{0.912228in}}%
\pgfpathlineto{\pgfqpoint{2.522480in}{0.921501in}}%
\pgfpathlineto{\pgfqpoint{2.523474in}{0.912228in}}%
\pgfpathlineto{\pgfqpoint{2.524468in}{0.914215in}}%
\pgfpathlineto{\pgfqpoint{2.526456in}{0.912228in}}%
\pgfpathlineto{\pgfqpoint{2.527450in}{0.912228in}}%
\pgfpathlineto{\pgfqpoint{2.528444in}{0.918189in}}%
\pgfpathlineto{\pgfqpoint{2.529438in}{0.912228in}}%
\pgfpathlineto{\pgfqpoint{2.530432in}{0.944022in}}%
\pgfpathlineto{\pgfqpoint{2.531427in}{0.912228in}}%
\pgfpathlineto{\pgfqpoint{2.532421in}{1.184238in}}%
\pgfpathlineto{\pgfqpoint{2.533415in}{0.912228in}}%
\pgfpathlineto{\pgfqpoint{2.534409in}{0.929891in}}%
\pgfpathlineto{\pgfqpoint{2.535403in}{0.912228in}}%
\pgfpathlineto{\pgfqpoint{2.536397in}{1.042051in}}%
\pgfpathlineto{\pgfqpoint{2.537391in}{0.912228in}}%
\pgfpathlineto{\pgfqpoint{2.538385in}{0.926359in}}%
\pgfpathlineto{\pgfqpoint{2.539379in}{0.912228in}}%
\pgfpathlineto{\pgfqpoint{2.540373in}{0.912891in}}%
\pgfpathlineto{\pgfqpoint{2.541367in}{0.912228in}}%
\pgfpathlineto{\pgfqpoint{2.542361in}{0.917748in}}%
\pgfpathlineto{\pgfqpoint{2.543355in}{0.912228in}}%
\pgfpathlineto{\pgfqpoint{2.544349in}{0.934086in}}%
\pgfpathlineto{\pgfqpoint{2.545343in}{0.912228in}}%
\pgfpathlineto{\pgfqpoint{2.546337in}{0.957269in}}%
\pgfpathlineto{\pgfqpoint{2.547331in}{0.912228in}}%
\pgfpathlineto{\pgfqpoint{2.548325in}{1.582979in}}%
\pgfpathlineto{\pgfqpoint{2.549319in}{0.912228in}}%
\pgfpathlineto{\pgfqpoint{2.550313in}{0.917969in}}%
\pgfpathlineto{\pgfqpoint{2.551307in}{0.912228in}}%
\pgfpathlineto{\pgfqpoint{2.552301in}{1.052870in}}%
\pgfpathlineto{\pgfqpoint{2.553295in}{0.912228in}}%
\pgfpathlineto{\pgfqpoint{2.554289in}{0.961243in}}%
\pgfpathlineto{\pgfqpoint{2.555283in}{0.912228in}}%
\pgfpathlineto{\pgfqpoint{2.556278in}{1.126612in}}%
\pgfpathlineto{\pgfqpoint{2.558266in}{0.912228in}}%
\pgfpathlineto{\pgfqpoint{2.561248in}{0.912228in}}%
\pgfpathlineto{\pgfqpoint{2.562242in}{0.930333in}}%
\pgfpathlineto{\pgfqpoint{2.563236in}{0.912228in}}%
\pgfpathlineto{\pgfqpoint{2.564230in}{0.944022in}}%
\pgfpathlineto{\pgfqpoint{2.565224in}{0.912228in}}%
\pgfpathlineto{\pgfqpoint{2.566218in}{0.914436in}}%
\pgfpathlineto{\pgfqpoint{2.567212in}{0.912228in}}%
\pgfpathlineto{\pgfqpoint{2.568206in}{0.935190in}}%
\pgfpathlineto{\pgfqpoint{2.569200in}{0.912228in}}%
\pgfpathlineto{\pgfqpoint{2.570194in}{0.957931in}}%
\pgfpathlineto{\pgfqpoint{2.571188in}{0.912228in}}%
\pgfpathlineto{\pgfqpoint{2.572182in}{1.118664in}}%
\pgfpathlineto{\pgfqpoint{2.573176in}{0.912228in}}%
\pgfpathlineto{\pgfqpoint{2.574170in}{0.937177in}}%
\pgfpathlineto{\pgfqpoint{2.575164in}{0.912228in}}%
\pgfpathlineto{\pgfqpoint{2.576158in}{0.968750in}}%
\pgfpathlineto{\pgfqpoint{2.577152in}{0.912228in}}%
\pgfpathlineto{\pgfqpoint{2.578146in}{0.953515in}}%
\pgfpathlineto{\pgfqpoint{2.579140in}{0.912228in}}%
\pgfpathlineto{\pgfqpoint{2.580135in}{0.927904in}}%
\pgfpathlineto{\pgfqpoint{2.581129in}{0.912228in}}%
\pgfpathlineto{\pgfqpoint{2.582123in}{0.914657in}}%
\pgfpathlineto{\pgfqpoint{2.583117in}{0.912228in}}%
\pgfpathlineto{\pgfqpoint{2.584111in}{0.938502in}}%
\pgfpathlineto{\pgfqpoint{2.585105in}{0.912228in}}%
\pgfpathlineto{\pgfqpoint{2.586099in}{0.914215in}}%
\pgfpathlineto{\pgfqpoint{2.587093in}{0.912228in}}%
\pgfpathlineto{\pgfqpoint{2.588087in}{1.149795in}}%
\pgfpathlineto{\pgfqpoint{2.589081in}{0.912228in}}%
\pgfpathlineto{\pgfqpoint{2.590075in}{0.912449in}}%
\pgfpathlineto{\pgfqpoint{2.591069in}{0.912228in}}%
\pgfpathlineto{\pgfqpoint{2.592063in}{0.919293in}}%
\pgfpathlineto{\pgfqpoint{2.593057in}{0.912228in}}%
\pgfpathlineto{\pgfqpoint{2.594051in}{1.014453in}}%
\pgfpathlineto{\pgfqpoint{2.595045in}{0.912228in}}%
\pgfpathlineto{\pgfqpoint{2.596039in}{1.059493in}}%
\pgfpathlineto{\pgfqpoint{2.597033in}{0.912228in}}%
\pgfpathlineto{\pgfqpoint{2.598027in}{0.919293in}}%
\pgfpathlineto{\pgfqpoint{2.599021in}{0.912228in}}%
\pgfpathlineto{\pgfqpoint{2.600015in}{0.913332in}}%
\pgfpathlineto{\pgfqpoint{2.601009in}{0.912228in}}%
\pgfpathlineto{\pgfqpoint{2.602003in}{0.932761in}}%
\pgfpathlineto{\pgfqpoint{2.602997in}{0.912228in}}%
\pgfpathlineto{\pgfqpoint{2.603992in}{0.923488in}}%
\pgfpathlineto{\pgfqpoint{2.604986in}{0.912228in}}%
\pgfpathlineto{\pgfqpoint{2.605980in}{0.917086in}}%
\pgfpathlineto{\pgfqpoint{2.606974in}{0.912228in}}%
\pgfpathlineto{\pgfqpoint{2.607968in}{0.912449in}}%
\pgfpathlineto{\pgfqpoint{2.608962in}{0.912228in}}%
\pgfpathlineto{\pgfqpoint{2.609956in}{1.074948in}}%
\pgfpathlineto{\pgfqpoint{2.610950in}{0.912228in}}%
\pgfpathlineto{\pgfqpoint{2.611944in}{1.097469in}}%
\pgfpathlineto{\pgfqpoint{2.612938in}{0.912228in}}%
\pgfpathlineto{\pgfqpoint{2.613932in}{0.936294in}}%
\pgfpathlineto{\pgfqpoint{2.614926in}{0.912228in}}%
\pgfpathlineto{\pgfqpoint{2.615920in}{0.928125in}}%
\pgfpathlineto{\pgfqpoint{2.616914in}{0.912228in}}%
\pgfpathlineto{\pgfqpoint{2.617908in}{0.935190in}}%
\pgfpathlineto{\pgfqpoint{2.618902in}{0.912228in}}%
\pgfpathlineto{\pgfqpoint{2.619896in}{0.935632in}}%
\pgfpathlineto{\pgfqpoint{2.620890in}{0.912228in}}%
\pgfpathlineto{\pgfqpoint{2.621884in}{0.913553in}}%
\pgfpathlineto{\pgfqpoint{2.622878in}{0.912228in}}%
\pgfpathlineto{\pgfqpoint{2.623872in}{0.929670in}}%
\pgfpathlineto{\pgfqpoint{2.624866in}{0.912228in}}%
\pgfpathlineto{\pgfqpoint{2.625860in}{0.917969in}}%
\pgfpathlineto{\pgfqpoint{2.626854in}{0.912228in}}%
\pgfpathlineto{\pgfqpoint{2.627848in}{0.918631in}}%
\pgfpathlineto{\pgfqpoint{2.628843in}{0.912228in}}%
\pgfpathlineto{\pgfqpoint{2.629837in}{0.914436in}}%
\pgfpathlineto{\pgfqpoint{2.630831in}{0.912228in}}%
\pgfpathlineto{\pgfqpoint{2.631825in}{1.074727in}}%
\pgfpathlineto{\pgfqpoint{2.632819in}{0.912228in}}%
\pgfpathlineto{\pgfqpoint{2.633813in}{1.049779in}}%
\pgfpathlineto{\pgfqpoint{2.634807in}{0.912228in}}%
\pgfpathlineto{\pgfqpoint{2.635801in}{1.180705in}}%
\pgfpathlineto{\pgfqpoint{2.636795in}{0.912228in}}%
\pgfpathlineto{\pgfqpoint{2.637789in}{0.925034in}}%
\pgfpathlineto{\pgfqpoint{2.638783in}{0.912228in}}%
\pgfpathlineto{\pgfqpoint{2.639777in}{0.918189in}}%
\pgfpathlineto{\pgfqpoint{2.640771in}{0.912228in}}%
\pgfpathlineto{\pgfqpoint{2.641765in}{0.930995in}}%
\pgfpathlineto{\pgfqpoint{2.642759in}{0.912228in}}%
\pgfpathlineto{\pgfqpoint{2.643753in}{1.146262in}}%
\pgfpathlineto{\pgfqpoint{2.644747in}{0.912228in}}%
\pgfpathlineto{\pgfqpoint{2.645741in}{0.916865in}}%
\pgfpathlineto{\pgfqpoint{2.646735in}{0.912228in}}%
\pgfpathlineto{\pgfqpoint{2.647729in}{0.912670in}}%
\pgfpathlineto{\pgfqpoint{2.648723in}{0.912228in}}%
\pgfpathlineto{\pgfqpoint{2.649717in}{1.014011in}}%
\pgfpathlineto{\pgfqpoint{2.650711in}{0.912228in}}%
\pgfpathlineto{\pgfqpoint{2.651705in}{0.934086in}}%
\pgfpathlineto{\pgfqpoint{2.652700in}{0.912228in}}%
\pgfpathlineto{\pgfqpoint{2.653694in}{0.912891in}}%
\pgfpathlineto{\pgfqpoint{2.654688in}{0.912228in}}%
\pgfpathlineto{\pgfqpoint{2.655682in}{0.914878in}}%
\pgfpathlineto{\pgfqpoint{2.656676in}{0.912228in}}%
\pgfpathlineto{\pgfqpoint{2.657670in}{0.973386in}}%
\pgfpathlineto{\pgfqpoint{2.658664in}{0.912228in}}%
\pgfpathlineto{\pgfqpoint{2.659658in}{1.086429in}}%
\pgfpathlineto{\pgfqpoint{2.660652in}{0.912228in}}%
\pgfpathlineto{\pgfqpoint{2.661646in}{0.930774in}}%
\pgfpathlineto{\pgfqpoint{2.662640in}{0.912228in}}%
\pgfpathlineto{\pgfqpoint{2.663634in}{0.912670in}}%
\pgfpathlineto{\pgfqpoint{2.664628in}{0.912228in}}%
\pgfpathlineto{\pgfqpoint{2.665622in}{0.913995in}}%
\pgfpathlineto{\pgfqpoint{2.666616in}{0.912228in}}%
\pgfpathlineto{\pgfqpoint{2.667610in}{0.950645in}}%
\pgfpathlineto{\pgfqpoint{2.669598in}{0.912228in}}%
\pgfpathlineto{\pgfqpoint{2.670592in}{0.912228in}}%
\pgfpathlineto{\pgfqpoint{2.671586in}{0.931216in}}%
\pgfpathlineto{\pgfqpoint{2.672580in}{0.912228in}}%
\pgfpathlineto{\pgfqpoint{2.673574in}{1.049558in}}%
\pgfpathlineto{\pgfqpoint{2.674568in}{0.912228in}}%
\pgfpathlineto{\pgfqpoint{2.675562in}{1.104092in}}%
\pgfpathlineto{\pgfqpoint{2.676557in}{0.912228in}}%
\pgfpathlineto{\pgfqpoint{2.677551in}{0.923709in}}%
\pgfpathlineto{\pgfqpoint{2.678545in}{0.912228in}}%
\pgfpathlineto{\pgfqpoint{2.679539in}{1.117560in}}%
\pgfpathlineto{\pgfqpoint{2.680533in}{0.912228in}}%
\pgfpathlineto{\pgfqpoint{2.681527in}{0.921060in}}%
\pgfpathlineto{\pgfqpoint{2.682521in}{0.912228in}}%
\pgfpathlineto{\pgfqpoint{2.683515in}{1.190641in}}%
\pgfpathlineto{\pgfqpoint{2.685503in}{0.912228in}}%
\pgfpathlineto{\pgfqpoint{2.686497in}{0.912228in}}%
\pgfpathlineto{\pgfqpoint{2.687491in}{0.943580in}}%
\pgfpathlineto{\pgfqpoint{2.688485in}{0.912228in}}%
\pgfpathlineto{\pgfqpoint{2.689479in}{0.924151in}}%
\pgfpathlineto{\pgfqpoint{2.690473in}{0.912228in}}%
\pgfpathlineto{\pgfqpoint{2.691467in}{1.422246in}}%
\pgfpathlineto{\pgfqpoint{2.692461in}{0.912228in}}%
\pgfpathlineto{\pgfqpoint{2.693455in}{0.925696in}}%
\pgfpathlineto{\pgfqpoint{2.694449in}{0.912228in}}%
\pgfpathlineto{\pgfqpoint{2.695443in}{0.931216in}}%
\pgfpathlineto{\pgfqpoint{2.696437in}{0.912228in}}%
\pgfpathlineto{\pgfqpoint{2.697431in}{0.959035in}}%
\pgfpathlineto{\pgfqpoint{2.698425in}{0.912228in}}%
\pgfpathlineto{\pgfqpoint{2.699419in}{1.067883in}}%
\pgfpathlineto{\pgfqpoint{2.700413in}{0.912228in}}%
\pgfpathlineto{\pgfqpoint{2.701408in}{0.915982in}}%
\pgfpathlineto{\pgfqpoint{2.702402in}{0.912228in}}%
\pgfpathlineto{\pgfqpoint{2.703396in}{0.993257in}}%
\pgfpathlineto{\pgfqpoint{2.704390in}{0.912228in}}%
\pgfpathlineto{\pgfqpoint{2.705384in}{0.937177in}}%
\pgfpathlineto{\pgfqpoint{2.706378in}{0.912228in}}%
\pgfpathlineto{\pgfqpoint{2.707372in}{0.913111in}}%
\pgfpathlineto{\pgfqpoint{2.708366in}{0.912228in}}%
\pgfpathlineto{\pgfqpoint{2.709360in}{0.936073in}}%
\pgfpathlineto{\pgfqpoint{2.710354in}{0.912228in}}%
\pgfpathlineto{\pgfqpoint{2.711348in}{0.925034in}}%
\pgfpathlineto{\pgfqpoint{2.712342in}{0.912228in}}%
\pgfpathlineto{\pgfqpoint{2.713336in}{1.001205in}}%
\pgfpathlineto{\pgfqpoint{2.714330in}{0.912228in}}%
\pgfpathlineto{\pgfqpoint{2.715324in}{0.927021in}}%
\pgfpathlineto{\pgfqpoint{2.716318in}{0.912228in}}%
\pgfpathlineto{\pgfqpoint{2.717312in}{0.916202in}}%
\pgfpathlineto{\pgfqpoint{2.718306in}{0.912228in}}%
\pgfpathlineto{\pgfqpoint{2.719300in}{1.017102in}}%
\pgfpathlineto{\pgfqpoint{2.720294in}{0.912228in}}%
\pgfpathlineto{\pgfqpoint{2.721288in}{0.969854in}}%
\pgfpathlineto{\pgfqpoint{2.722282in}{0.912228in}}%
\pgfpathlineto{\pgfqpoint{2.723276in}{1.446974in}}%
\pgfpathlineto{\pgfqpoint{2.724270in}{0.912228in}}%
\pgfpathlineto{\pgfqpoint{2.725265in}{0.919514in}}%
\pgfpathlineto{\pgfqpoint{2.726259in}{0.912228in}}%
\pgfpathlineto{\pgfqpoint{2.727253in}{0.928787in}}%
\pgfpathlineto{\pgfqpoint{2.728247in}{0.912228in}}%
\pgfpathlineto{\pgfqpoint{2.729241in}{0.921722in}}%
\pgfpathlineto{\pgfqpoint{2.730235in}{0.912228in}}%
\pgfpathlineto{\pgfqpoint{2.731229in}{0.952411in}}%
\pgfpathlineto{\pgfqpoint{2.732223in}{0.912228in}}%
\pgfpathlineto{\pgfqpoint{2.733217in}{0.916202in}}%
\pgfpathlineto{\pgfqpoint{2.734211in}{0.912228in}}%
\pgfpathlineto{\pgfqpoint{2.735205in}{0.970737in}}%
\pgfpathlineto{\pgfqpoint{2.736199in}{0.912228in}}%
\pgfpathlineto{\pgfqpoint{2.737193in}{0.985530in}}%
\pgfpathlineto{\pgfqpoint{2.738187in}{0.912228in}}%
\pgfpathlineto{\pgfqpoint{2.739181in}{1.136548in}}%
\pgfpathlineto{\pgfqpoint{2.740175in}{0.912228in}}%
\pgfpathlineto{\pgfqpoint{2.741169in}{0.940931in}}%
\pgfpathlineto{\pgfqpoint{2.742163in}{0.912228in}}%
\pgfpathlineto{\pgfqpoint{2.743157in}{0.952411in}}%
\pgfpathlineto{\pgfqpoint{2.744151in}{0.912228in}}%
\pgfpathlineto{\pgfqpoint{2.745145in}{0.993478in}}%
\pgfpathlineto{\pgfqpoint{2.746139in}{0.912228in}}%
\pgfpathlineto{\pgfqpoint{2.747133in}{0.953295in}}%
\pgfpathlineto{\pgfqpoint{2.748127in}{0.912228in}}%
\pgfpathlineto{\pgfqpoint{2.749122in}{0.929450in}}%
\pgfpathlineto{\pgfqpoint{2.750116in}{0.912228in}}%
\pgfpathlineto{\pgfqpoint{2.751110in}{0.913111in}}%
\pgfpathlineto{\pgfqpoint{2.752104in}{0.912228in}}%
\pgfpathlineto{\pgfqpoint{2.753098in}{1.092611in}}%
\pgfpathlineto{\pgfqpoint{2.754092in}{0.912228in}}%
\pgfpathlineto{\pgfqpoint{2.755086in}{1.083338in}}%
\pgfpathlineto{\pgfqpoint{2.756080in}{0.912228in}}%
\pgfpathlineto{\pgfqpoint{2.757074in}{0.919293in}}%
\pgfpathlineto{\pgfqpoint{2.758068in}{0.912228in}}%
\pgfpathlineto{\pgfqpoint{2.759062in}{0.919514in}}%
\pgfpathlineto{\pgfqpoint{2.760056in}{0.912228in}}%
\pgfpathlineto{\pgfqpoint{2.761050in}{0.964776in}}%
\pgfpathlineto{\pgfqpoint{2.762044in}{0.912228in}}%
\pgfpathlineto{\pgfqpoint{2.763038in}{0.935411in}}%
\pgfpathlineto{\pgfqpoint{2.765026in}{0.912228in}}%
\pgfpathlineto{\pgfqpoint{2.766020in}{0.912228in}}%
\pgfpathlineto{\pgfqpoint{2.767014in}{1.000101in}}%
\pgfpathlineto{\pgfqpoint{2.768008in}{0.912228in}}%
\pgfpathlineto{\pgfqpoint{2.769002in}{0.934307in}}%
\pgfpathlineto{\pgfqpoint{2.769996in}{0.912228in}}%
\pgfpathlineto{\pgfqpoint{2.770990in}{0.947554in}}%
\pgfpathlineto{\pgfqpoint{2.771984in}{0.912228in}}%
\pgfpathlineto{\pgfqpoint{2.772979in}{0.918631in}}%
\pgfpathlineto{\pgfqpoint{2.773973in}{0.912228in}}%
\pgfpathlineto{\pgfqpoint{2.774967in}{0.931878in}}%
\pgfpathlineto{\pgfqpoint{2.775961in}{0.912228in}}%
\pgfpathlineto{\pgfqpoint{2.776955in}{0.935632in}}%
\pgfpathlineto{\pgfqpoint{2.777949in}{0.912228in}}%
\pgfpathlineto{\pgfqpoint{2.778943in}{1.296618in}}%
\pgfpathlineto{\pgfqpoint{2.779937in}{0.912228in}}%
\pgfpathlineto{\pgfqpoint{2.780931in}{0.942255in}}%
\pgfpathlineto{\pgfqpoint{2.781925in}{0.912228in}}%
\pgfpathlineto{\pgfqpoint{2.782919in}{0.915098in}}%
\pgfpathlineto{\pgfqpoint{2.783913in}{0.912228in}}%
\pgfpathlineto{\pgfqpoint{2.784907in}{0.994361in}}%
\pgfpathlineto{\pgfqpoint{2.785901in}{0.912228in}}%
\pgfpathlineto{\pgfqpoint{2.786895in}{1.291982in}}%
\pgfpathlineto{\pgfqpoint{2.787889in}{0.912228in}}%
\pgfpathlineto{\pgfqpoint{2.788883in}{0.933203in}}%
\pgfpathlineto{\pgfqpoint{2.789877in}{0.912228in}}%
\pgfpathlineto{\pgfqpoint{2.790871in}{1.003634in}}%
\pgfpathlineto{\pgfqpoint{2.791865in}{0.912228in}}%
\pgfpathlineto{\pgfqpoint{2.792859in}{0.980451in}}%
\pgfpathlineto{\pgfqpoint{2.793853in}{0.912228in}}%
\pgfpathlineto{\pgfqpoint{2.794847in}{0.995023in}}%
\pgfpathlineto{\pgfqpoint{2.795841in}{0.912228in}}%
\pgfpathlineto{\pgfqpoint{2.796835in}{0.915540in}}%
\pgfpathlineto{\pgfqpoint{2.798824in}{0.912228in}}%
\pgfpathlineto{\pgfqpoint{2.799818in}{0.912228in}}%
\pgfpathlineto{\pgfqpoint{2.800812in}{1.046025in}}%
\pgfpathlineto{\pgfqpoint{2.801806in}{0.912228in}}%
\pgfpathlineto{\pgfqpoint{2.802800in}{1.030128in}}%
\pgfpathlineto{\pgfqpoint{2.803794in}{0.912228in}}%
\pgfpathlineto{\pgfqpoint{2.804788in}{0.930995in}}%
\pgfpathlineto{\pgfqpoint{2.805782in}{0.912228in}}%
\pgfpathlineto{\pgfqpoint{2.806776in}{0.976256in}}%
\pgfpathlineto{\pgfqpoint{2.807770in}{0.912228in}}%
\pgfpathlineto{\pgfqpoint{2.808764in}{0.975594in}}%
\pgfpathlineto{\pgfqpoint{2.809758in}{0.912228in}}%
\pgfpathlineto{\pgfqpoint{2.810752in}{1.037414in}}%
\pgfpathlineto{\pgfqpoint{2.811746in}{0.912228in}}%
\pgfpathlineto{\pgfqpoint{2.812740in}{0.914215in}}%
\pgfpathlineto{\pgfqpoint{2.813734in}{0.912228in}}%
\pgfpathlineto{\pgfqpoint{2.814728in}{0.921060in}}%
\pgfpathlineto{\pgfqpoint{2.815722in}{0.912228in}}%
\pgfpathlineto{\pgfqpoint{2.816716in}{1.051103in}}%
\pgfpathlineto{\pgfqpoint{2.817710in}{0.912228in}}%
\pgfpathlineto{\pgfqpoint{2.818704in}{1.008050in}}%
\pgfpathlineto{\pgfqpoint{2.819698in}{0.912228in}}%
\pgfpathlineto{\pgfqpoint{2.820692in}{0.932761in}}%
\pgfpathlineto{\pgfqpoint{2.821687in}{0.912228in}}%
\pgfpathlineto{\pgfqpoint{2.822681in}{0.925034in}}%
\pgfpathlineto{\pgfqpoint{2.823675in}{0.912228in}}%
\pgfpathlineto{\pgfqpoint{2.824669in}{0.917086in}}%
\pgfpathlineto{\pgfqpoint{2.825663in}{0.912228in}}%
\pgfpathlineto{\pgfqpoint{2.826657in}{1.475014in}}%
\pgfpathlineto{\pgfqpoint{2.827651in}{0.912228in}}%
\pgfpathlineto{\pgfqpoint{2.828645in}{0.924151in}}%
\pgfpathlineto{\pgfqpoint{2.829639in}{0.912228in}}%
\pgfpathlineto{\pgfqpoint{2.830633in}{0.960139in}}%
\pgfpathlineto{\pgfqpoint{2.831627in}{0.912228in}}%
\pgfpathlineto{\pgfqpoint{2.832621in}{0.919735in}}%
\pgfpathlineto{\pgfqpoint{2.833615in}{0.912228in}}%
\pgfpathlineto{\pgfqpoint{2.834609in}{0.965438in}}%
\pgfpathlineto{\pgfqpoint{2.835603in}{0.912228in}}%
\pgfpathlineto{\pgfqpoint{2.836597in}{0.924813in}}%
\pgfpathlineto{\pgfqpoint{2.837591in}{0.912228in}}%
\pgfpathlineto{\pgfqpoint{2.838585in}{0.919293in}}%
\pgfpathlineto{\pgfqpoint{2.839579in}{0.912228in}}%
\pgfpathlineto{\pgfqpoint{2.840573in}{1.037635in}}%
\pgfpathlineto{\pgfqpoint{2.842561in}{0.912228in}}%
\pgfpathlineto{\pgfqpoint{2.843555in}{0.912228in}}%
\pgfpathlineto{\pgfqpoint{2.844549in}{0.913553in}}%
\pgfpathlineto{\pgfqpoint{2.845544in}{0.912228in}}%
\pgfpathlineto{\pgfqpoint{2.846538in}{1.042272in}}%
\pgfpathlineto{\pgfqpoint{2.847532in}{0.912228in}}%
\pgfpathlineto{\pgfqpoint{2.848526in}{0.992815in}}%
\pgfpathlineto{\pgfqpoint{2.849520in}{0.912228in}}%
\pgfpathlineto{\pgfqpoint{2.850514in}{1.019089in}}%
\pgfpathlineto{\pgfqpoint{2.851508in}{0.912228in}}%
\pgfpathlineto{\pgfqpoint{2.852502in}{0.913995in}}%
\pgfpathlineto{\pgfqpoint{2.853496in}{0.912228in}}%
\pgfpathlineto{\pgfqpoint{2.854490in}{0.923488in}}%
\pgfpathlineto{\pgfqpoint{2.855484in}{0.912228in}}%
\pgfpathlineto{\pgfqpoint{2.856478in}{0.963672in}}%
\pgfpathlineto{\pgfqpoint{2.857472in}{0.912228in}}%
\pgfpathlineto{\pgfqpoint{2.858466in}{1.052428in}}%
\pgfpathlineto{\pgfqpoint{2.859460in}{0.912228in}}%
\pgfpathlineto{\pgfqpoint{2.860454in}{0.913332in}}%
\pgfpathlineto{\pgfqpoint{2.861448in}{0.912228in}}%
\pgfpathlineto{\pgfqpoint{2.862442in}{0.964996in}}%
\pgfpathlineto{\pgfqpoint{2.863436in}{0.912228in}}%
\pgfpathlineto{\pgfqpoint{2.864430in}{0.930554in}}%
\pgfpathlineto{\pgfqpoint{2.865424in}{0.912228in}}%
\pgfpathlineto{\pgfqpoint{2.866418in}{1.925862in}}%
\pgfpathlineto{\pgfqpoint{2.867412in}{0.912228in}}%
\pgfpathlineto{\pgfqpoint{2.868406in}{0.923709in}}%
\pgfpathlineto{\pgfqpoint{2.869400in}{0.912228in}}%
\pgfpathlineto{\pgfqpoint{2.870395in}{0.912449in}}%
\pgfpathlineto{\pgfqpoint{2.871389in}{0.912228in}}%
\pgfpathlineto{\pgfqpoint{2.872383in}{0.948879in}}%
\pgfpathlineto{\pgfqpoint{2.873377in}{0.912228in}}%
\pgfpathlineto{\pgfqpoint{2.874371in}{1.019972in}}%
\pgfpathlineto{\pgfqpoint{2.875365in}{0.912228in}}%
\pgfpathlineto{\pgfqpoint{2.876359in}{0.916423in}}%
\pgfpathlineto{\pgfqpoint{2.877353in}{0.912228in}}%
\pgfpathlineto{\pgfqpoint{2.878347in}{0.916423in}}%
\pgfpathlineto{\pgfqpoint{2.879341in}{0.912228in}}%
\pgfpathlineto{\pgfqpoint{2.880335in}{1.062143in}}%
\pgfpathlineto{\pgfqpoint{2.881329in}{0.912228in}}%
\pgfpathlineto{\pgfqpoint{2.882323in}{1.025492in}}%
\pgfpathlineto{\pgfqpoint{2.883317in}{0.912228in}}%
\pgfpathlineto{\pgfqpoint{2.884311in}{0.941151in}}%
\pgfpathlineto{\pgfqpoint{2.885305in}{0.912228in}}%
\pgfpathlineto{\pgfqpoint{2.886299in}{0.964555in}}%
\pgfpathlineto{\pgfqpoint{2.887293in}{0.912228in}}%
\pgfpathlineto{\pgfqpoint{2.888287in}{1.111157in}}%
\pgfpathlineto{\pgfqpoint{2.889281in}{0.912228in}}%
\pgfpathlineto{\pgfqpoint{2.890275in}{1.016440in}}%
\pgfpathlineto{\pgfqpoint{2.891269in}{0.912228in}}%
\pgfpathlineto{\pgfqpoint{2.892263in}{0.930554in}}%
\pgfpathlineto{\pgfqpoint{2.894252in}{0.912228in}}%
\pgfpathlineto{\pgfqpoint{2.895246in}{0.912228in}}%
\pgfpathlineto{\pgfqpoint{2.896240in}{0.994803in}}%
\pgfpathlineto{\pgfqpoint{2.897234in}{0.912228in}}%
\pgfpathlineto{\pgfqpoint{2.898228in}{0.995906in}}%
\pgfpathlineto{\pgfqpoint{2.899222in}{0.912228in}}%
\pgfpathlineto{\pgfqpoint{2.900216in}{0.919514in}}%
\pgfpathlineto{\pgfqpoint{2.901210in}{0.912228in}}%
\pgfpathlineto{\pgfqpoint{2.902204in}{1.019972in}}%
\pgfpathlineto{\pgfqpoint{2.903198in}{0.912228in}}%
\pgfpathlineto{\pgfqpoint{2.904192in}{0.931437in}}%
\pgfpathlineto{\pgfqpoint{2.906180in}{0.912228in}}%
\pgfpathlineto{\pgfqpoint{2.909162in}{0.912228in}}%
\pgfpathlineto{\pgfqpoint{2.910156in}{1.026817in}}%
\pgfpathlineto{\pgfqpoint{2.911150in}{0.912228in}}%
\pgfpathlineto{\pgfqpoint{2.912144in}{0.983101in}}%
\pgfpathlineto{\pgfqpoint{2.913138in}{0.912228in}}%
\pgfpathlineto{\pgfqpoint{2.914132in}{1.289774in}}%
\pgfpathlineto{\pgfqpoint{2.915126in}{0.912228in}}%
\pgfpathlineto{\pgfqpoint{2.916120in}{0.922384in}}%
\pgfpathlineto{\pgfqpoint{2.917114in}{0.912228in}}%
\pgfpathlineto{\pgfqpoint{2.918109in}{0.917306in}}%
\pgfpathlineto{\pgfqpoint{2.919103in}{0.912228in}}%
\pgfpathlineto{\pgfqpoint{2.920097in}{0.958152in}}%
\pgfpathlineto{\pgfqpoint{2.921091in}{0.912228in}}%
\pgfpathlineto{\pgfqpoint{2.922085in}{0.951087in}}%
\pgfpathlineto{\pgfqpoint{2.923079in}{0.912228in}}%
\pgfpathlineto{\pgfqpoint{2.924073in}{0.968087in}}%
\pgfpathlineto{\pgfqpoint{2.925067in}{0.912228in}}%
\pgfpathlineto{\pgfqpoint{2.926061in}{1.137652in}}%
\pgfpathlineto{\pgfqpoint{2.927055in}{0.912228in}}%
\pgfpathlineto{\pgfqpoint{2.928049in}{1.165029in}}%
\pgfpathlineto{\pgfqpoint{2.929043in}{0.912228in}}%
\pgfpathlineto{\pgfqpoint{2.930037in}{1.056623in}}%
\pgfpathlineto{\pgfqpoint{2.931031in}{0.912228in}}%
\pgfpathlineto{\pgfqpoint{2.932025in}{0.920177in}}%
\pgfpathlineto{\pgfqpoint{2.933019in}{0.912228in}}%
\pgfpathlineto{\pgfqpoint{2.934013in}{0.913111in}}%
\pgfpathlineto{\pgfqpoint{2.935007in}{0.912228in}}%
\pgfpathlineto{\pgfqpoint{2.936001in}{0.919514in}}%
\pgfpathlineto{\pgfqpoint{2.936995in}{0.912228in}}%
\pgfpathlineto{\pgfqpoint{2.937989in}{1.051324in}}%
\pgfpathlineto{\pgfqpoint{2.939977in}{0.912228in}}%
\pgfpathlineto{\pgfqpoint{2.940971in}{0.912228in}}%
\pgfpathlineto{\pgfqpoint{2.941965in}{0.959035in}}%
\pgfpathlineto{\pgfqpoint{2.942960in}{0.912228in}}%
\pgfpathlineto{\pgfqpoint{2.943954in}{1.052428in}}%
\pgfpathlineto{\pgfqpoint{2.944948in}{0.912228in}}%
\pgfpathlineto{\pgfqpoint{2.945942in}{0.916423in}}%
\pgfpathlineto{\pgfqpoint{2.946936in}{0.912228in}}%
\pgfpathlineto{\pgfqpoint{2.947930in}{0.914657in}}%
\pgfpathlineto{\pgfqpoint{2.948924in}{0.912228in}}%
\pgfpathlineto{\pgfqpoint{2.949918in}{0.914215in}}%
\pgfpathlineto{\pgfqpoint{2.950912in}{0.912228in}}%
\pgfpathlineto{\pgfqpoint{2.951906in}{1.102326in}}%
\pgfpathlineto{\pgfqpoint{2.952900in}{0.912228in}}%
\pgfpathlineto{\pgfqpoint{2.953894in}{1.123742in}}%
\pgfpathlineto{\pgfqpoint{2.954888in}{0.912228in}}%
\pgfpathlineto{\pgfqpoint{2.955882in}{0.915098in}}%
\pgfpathlineto{\pgfqpoint{2.956876in}{0.912228in}}%
\pgfpathlineto{\pgfqpoint{2.957870in}{0.914657in}}%
\pgfpathlineto{\pgfqpoint{2.958864in}{0.912228in}}%
\pgfpathlineto{\pgfqpoint{2.959858in}{1.137431in}}%
\pgfpathlineto{\pgfqpoint{2.960852in}{0.912228in}}%
\pgfpathlineto{\pgfqpoint{2.961846in}{1.020414in}}%
\pgfpathlineto{\pgfqpoint{2.962840in}{0.912228in}}%
\pgfpathlineto{\pgfqpoint{2.963834in}{0.951749in}}%
\pgfpathlineto{\pgfqpoint{2.964828in}{0.912228in}}%
\pgfpathlineto{\pgfqpoint{2.965822in}{1.044259in}}%
\pgfpathlineto{\pgfqpoint{2.966817in}{0.912228in}}%
\pgfpathlineto{\pgfqpoint{2.967811in}{0.930774in}}%
\pgfpathlineto{\pgfqpoint{2.968805in}{0.912228in}}%
\pgfpathlineto{\pgfqpoint{2.969799in}{0.962788in}}%
\pgfpathlineto{\pgfqpoint{2.970793in}{0.912228in}}%
\pgfpathlineto{\pgfqpoint{2.971787in}{0.928787in}}%
\pgfpathlineto{\pgfqpoint{2.972781in}{0.912228in}}%
\pgfpathlineto{\pgfqpoint{2.973775in}{0.915098in}}%
\pgfpathlineto{\pgfqpoint{2.974769in}{0.912228in}}%
\pgfpathlineto{\pgfqpoint{2.975763in}{0.933203in}}%
\pgfpathlineto{\pgfqpoint{2.976757in}{0.912228in}}%
\pgfpathlineto{\pgfqpoint{2.977751in}{1.049558in}}%
\pgfpathlineto{\pgfqpoint{2.978745in}{0.912228in}}%
\pgfpathlineto{\pgfqpoint{2.979739in}{0.938281in}}%
\pgfpathlineto{\pgfqpoint{2.980733in}{0.912228in}}%
\pgfpathlineto{\pgfqpoint{2.981727in}{0.927021in}}%
\pgfpathlineto{\pgfqpoint{2.982721in}{0.912228in}}%
\pgfpathlineto{\pgfqpoint{2.983715in}{1.003192in}}%
\pgfpathlineto{\pgfqpoint{2.984709in}{0.912228in}}%
\pgfpathlineto{\pgfqpoint{2.985703in}{0.943580in}}%
\pgfpathlineto{\pgfqpoint{2.986697in}{0.912228in}}%
\pgfpathlineto{\pgfqpoint{2.987691in}{0.918410in}}%
\pgfpathlineto{\pgfqpoint{2.989679in}{0.912228in}}%
\pgfpathlineto{\pgfqpoint{2.990674in}{0.912228in}}%
\pgfpathlineto{\pgfqpoint{2.991668in}{1.078260in}}%
\pgfpathlineto{\pgfqpoint{2.992662in}{0.912228in}}%
\pgfpathlineto{\pgfqpoint{2.993656in}{1.093053in}}%
\pgfpathlineto{\pgfqpoint{2.994650in}{0.912228in}}%
\pgfpathlineto{\pgfqpoint{2.995644in}{0.912670in}}%
\pgfpathlineto{\pgfqpoint{2.996638in}{0.912228in}}%
\pgfpathlineto{\pgfqpoint{2.997632in}{0.913332in}}%
\pgfpathlineto{\pgfqpoint{2.998626in}{0.912228in}}%
\pgfpathlineto{\pgfqpoint{2.999620in}{0.980231in}}%
\pgfpathlineto{\pgfqpoint{3.000614in}{0.912228in}}%
\pgfpathlineto{\pgfqpoint{3.001608in}{0.934086in}}%
\pgfpathlineto{\pgfqpoint{3.002602in}{0.912228in}}%
\pgfpathlineto{\pgfqpoint{3.003596in}{0.917306in}}%
\pgfpathlineto{\pgfqpoint{3.004590in}{0.912228in}}%
\pgfpathlineto{\pgfqpoint{3.005584in}{1.017544in}}%
\pgfpathlineto{\pgfqpoint{3.006578in}{0.912228in}}%
\pgfpathlineto{\pgfqpoint{3.007572in}{0.992595in}}%
\pgfpathlineto{\pgfqpoint{3.008566in}{0.912228in}}%
\pgfpathlineto{\pgfqpoint{3.009560in}{1.150237in}}%
\pgfpathlineto{\pgfqpoint{3.010554in}{0.912228in}}%
\pgfpathlineto{\pgfqpoint{3.011548in}{0.925475in}}%
\pgfpathlineto{\pgfqpoint{3.012542in}{0.912228in}}%
\pgfpathlineto{\pgfqpoint{3.013536in}{0.915319in}}%
\pgfpathlineto{\pgfqpoint{3.014531in}{0.912228in}}%
\pgfpathlineto{\pgfqpoint{3.015525in}{0.961464in}}%
\pgfpathlineto{\pgfqpoint{3.016519in}{0.912228in}}%
\pgfpathlineto{\pgfqpoint{3.017513in}{1.168562in}}%
\pgfpathlineto{\pgfqpoint{3.019501in}{0.912228in}}%
\pgfpathlineto{\pgfqpoint{3.020495in}{0.912228in}}%
\pgfpathlineto{\pgfqpoint{3.021489in}{1.109391in}}%
\pgfpathlineto{\pgfqpoint{3.022483in}{0.912228in}}%
\pgfpathlineto{\pgfqpoint{3.023477in}{1.110053in}}%
\pgfpathlineto{\pgfqpoint{3.024471in}{0.912228in}}%
\pgfpathlineto{\pgfqpoint{3.025465in}{0.924813in}}%
\pgfpathlineto{\pgfqpoint{3.026459in}{0.912228in}}%
\pgfpathlineto{\pgfqpoint{3.027453in}{0.933424in}}%
\pgfpathlineto{\pgfqpoint{3.028447in}{0.912228in}}%
\pgfpathlineto{\pgfqpoint{3.029441in}{0.917306in}}%
\pgfpathlineto{\pgfqpoint{3.030435in}{0.912228in}}%
\pgfpathlineto{\pgfqpoint{3.031429in}{0.941593in}}%
\pgfpathlineto{\pgfqpoint{3.032423in}{0.912228in}}%
\pgfpathlineto{\pgfqpoint{3.033417in}{1.376102in}}%
\pgfpathlineto{\pgfqpoint{3.034411in}{0.912228in}}%
\pgfpathlineto{\pgfqpoint{3.035405in}{0.942255in}}%
\pgfpathlineto{\pgfqpoint{3.036399in}{0.912228in}}%
\pgfpathlineto{\pgfqpoint{3.037393in}{0.915098in}}%
\pgfpathlineto{\pgfqpoint{3.038387in}{0.912228in}}%
\pgfpathlineto{\pgfqpoint{3.039382in}{0.943359in}}%
\pgfpathlineto{\pgfqpoint{3.040376in}{0.912228in}}%
\pgfpathlineto{\pgfqpoint{3.041370in}{0.931878in}}%
\pgfpathlineto{\pgfqpoint{3.043358in}{0.912228in}}%
\pgfpathlineto{\pgfqpoint{3.044352in}{0.912228in}}%
\pgfpathlineto{\pgfqpoint{3.045346in}{0.938060in}}%
\pgfpathlineto{\pgfqpoint{3.046340in}{0.912228in}}%
\pgfpathlineto{\pgfqpoint{3.047334in}{0.925034in}}%
\pgfpathlineto{\pgfqpoint{3.048328in}{0.912228in}}%
\pgfpathlineto{\pgfqpoint{3.049322in}{1.002972in}}%
\pgfpathlineto{\pgfqpoint{3.050316in}{0.912228in}}%
\pgfpathlineto{\pgfqpoint{3.051310in}{0.912449in}}%
\pgfpathlineto{\pgfqpoint{3.052304in}{0.912228in}}%
\pgfpathlineto{\pgfqpoint{3.053298in}{0.919073in}}%
\pgfpathlineto{\pgfqpoint{3.054292in}{0.912228in}}%
\pgfpathlineto{\pgfqpoint{3.055286in}{0.975373in}}%
\pgfpathlineto{\pgfqpoint{3.056280in}{0.912228in}}%
\pgfpathlineto{\pgfqpoint{3.057274in}{0.959918in}}%
\pgfpathlineto{\pgfqpoint{3.058268in}{0.912228in}}%
\pgfpathlineto{\pgfqpoint{3.059262in}{0.967204in}}%
\pgfpathlineto{\pgfqpoint{3.060256in}{0.912228in}}%
\pgfpathlineto{\pgfqpoint{3.061250in}{1.024167in}}%
\pgfpathlineto{\pgfqpoint{3.062244in}{0.912228in}}%
\pgfpathlineto{\pgfqpoint{3.063239in}{1.028362in}}%
\pgfpathlineto{\pgfqpoint{3.064233in}{0.912228in}}%
\pgfpathlineto{\pgfqpoint{3.065227in}{0.955061in}}%
\pgfpathlineto{\pgfqpoint{3.067215in}{0.912228in}}%
\pgfpathlineto{\pgfqpoint{3.070197in}{0.912228in}}%
\pgfpathlineto{\pgfqpoint{3.071191in}{1.046246in}}%
\pgfpathlineto{\pgfqpoint{3.072185in}{0.912228in}}%
\pgfpathlineto{\pgfqpoint{3.073179in}{1.385816in}}%
\pgfpathlineto{\pgfqpoint{3.074173in}{0.912228in}}%
\pgfpathlineto{\pgfqpoint{3.075167in}{0.912449in}}%
\pgfpathlineto{\pgfqpoint{3.076161in}{0.912228in}}%
\pgfpathlineto{\pgfqpoint{3.077155in}{0.914436in}}%
\pgfpathlineto{\pgfqpoint{3.078149in}{0.912228in}}%
\pgfpathlineto{\pgfqpoint{3.079143in}{0.931657in}}%
\pgfpathlineto{\pgfqpoint{3.080137in}{0.912228in}}%
\pgfpathlineto{\pgfqpoint{3.081131in}{0.923709in}}%
\pgfpathlineto{\pgfqpoint{3.082125in}{0.912228in}}%
\pgfpathlineto{\pgfqpoint{3.083119in}{0.928346in}}%
\pgfpathlineto{\pgfqpoint{3.084113in}{0.912228in}}%
\pgfpathlineto{\pgfqpoint{3.085107in}{0.914215in}}%
\pgfpathlineto{\pgfqpoint{3.086101in}{0.912228in}}%
\pgfpathlineto{\pgfqpoint{3.087096in}{0.938281in}}%
\pgfpathlineto{\pgfqpoint{3.088090in}{0.912228in}}%
\pgfpathlineto{\pgfqpoint{3.089084in}{1.077156in}}%
\pgfpathlineto{\pgfqpoint{3.090078in}{0.912228in}}%
\pgfpathlineto{\pgfqpoint{3.091072in}{0.917527in}}%
\pgfpathlineto{\pgfqpoint{3.092066in}{0.912228in}}%
\pgfpathlineto{\pgfqpoint{3.093060in}{0.913774in}}%
\pgfpathlineto{\pgfqpoint{3.094054in}{0.912228in}}%
\pgfpathlineto{\pgfqpoint{3.095048in}{1.304125in}}%
\pgfpathlineto{\pgfqpoint{3.097036in}{0.912228in}}%
\pgfpathlineto{\pgfqpoint{3.098030in}{0.912228in}}%
\pgfpathlineto{\pgfqpoint{3.099024in}{0.927242in}}%
\pgfpathlineto{\pgfqpoint{3.100018in}{0.912228in}}%
\pgfpathlineto{\pgfqpoint{3.101012in}{0.917527in}}%
\pgfpathlineto{\pgfqpoint{3.102006in}{0.912228in}}%
\pgfpathlineto{\pgfqpoint{3.103000in}{1.143834in}}%
\pgfpathlineto{\pgfqpoint{3.104988in}{0.912228in}}%
\pgfpathlineto{\pgfqpoint{3.107970in}{0.912228in}}%
\pgfpathlineto{\pgfqpoint{3.108964in}{0.921722in}}%
\pgfpathlineto{\pgfqpoint{3.109958in}{0.912228in}}%
\pgfpathlineto{\pgfqpoint{3.110952in}{0.920839in}}%
\pgfpathlineto{\pgfqpoint{3.111947in}{0.912228in}}%
\pgfpathlineto{\pgfqpoint{3.112941in}{1.129262in}}%
\pgfpathlineto{\pgfqpoint{3.113935in}{0.912228in}}%
\pgfpathlineto{\pgfqpoint{3.114929in}{0.957490in}}%
\pgfpathlineto{\pgfqpoint{3.115923in}{0.912228in}}%
\pgfpathlineto{\pgfqpoint{3.116917in}{0.917086in}}%
\pgfpathlineto{\pgfqpoint{3.117911in}{0.912228in}}%
\pgfpathlineto{\pgfqpoint{3.118905in}{0.967646in}}%
\pgfpathlineto{\pgfqpoint{3.119899in}{0.912228in}}%
\pgfpathlineto{\pgfqpoint{3.120893in}{1.002530in}}%
\pgfpathlineto{\pgfqpoint{3.122881in}{0.912228in}}%
\pgfpathlineto{\pgfqpoint{3.123875in}{0.912228in}}%
\pgfpathlineto{\pgfqpoint{3.124869in}{0.949983in}}%
\pgfpathlineto{\pgfqpoint{3.125863in}{0.912228in}}%
\pgfpathlineto{\pgfqpoint{3.126857in}{0.930774in}}%
\pgfpathlineto{\pgfqpoint{3.127851in}{0.912228in}}%
\pgfpathlineto{\pgfqpoint{3.128845in}{1.184017in}}%
\pgfpathlineto{\pgfqpoint{3.129839in}{0.912228in}}%
\pgfpathlineto{\pgfqpoint{3.130833in}{0.912670in}}%
\pgfpathlineto{\pgfqpoint{3.131827in}{0.912228in}}%
\pgfpathlineto{\pgfqpoint{3.132821in}{0.922384in}}%
\pgfpathlineto{\pgfqpoint{3.133815in}{0.912228in}}%
\pgfpathlineto{\pgfqpoint{3.134809in}{1.210732in}}%
\pgfpathlineto{\pgfqpoint{3.135804in}{0.912228in}}%
\pgfpathlineto{\pgfqpoint{3.136798in}{0.921060in}}%
\pgfpathlineto{\pgfqpoint{3.137792in}{0.912228in}}%
\pgfpathlineto{\pgfqpoint{3.138786in}{0.921722in}}%
\pgfpathlineto{\pgfqpoint{3.139780in}{0.912228in}}%
\pgfpathlineto{\pgfqpoint{3.140774in}{0.915982in}}%
\pgfpathlineto{\pgfqpoint{3.141768in}{0.912228in}}%
\pgfpathlineto{\pgfqpoint{3.142762in}{0.993919in}}%
\pgfpathlineto{\pgfqpoint{3.143756in}{0.912228in}}%
\pgfpathlineto{\pgfqpoint{3.144750in}{0.922826in}}%
\pgfpathlineto{\pgfqpoint{3.145744in}{0.912228in}}%
\pgfpathlineto{\pgfqpoint{3.146738in}{0.913774in}}%
\pgfpathlineto{\pgfqpoint{3.147732in}{0.912228in}}%
\pgfpathlineto{\pgfqpoint{3.148726in}{0.913111in}}%
\pgfpathlineto{\pgfqpoint{3.149720in}{0.912228in}}%
\pgfpathlineto{\pgfqpoint{3.150714in}{1.085988in}}%
\pgfpathlineto{\pgfqpoint{3.151708in}{0.912228in}}%
\pgfpathlineto{\pgfqpoint{3.152702in}{1.333931in}}%
\pgfpathlineto{\pgfqpoint{3.154690in}{0.912228in}}%
\pgfpathlineto{\pgfqpoint{3.155684in}{0.912228in}}%
\pgfpathlineto{\pgfqpoint{3.156678in}{0.920618in}}%
\pgfpathlineto{\pgfqpoint{3.157672in}{0.912228in}}%
\pgfpathlineto{\pgfqpoint{3.158666in}{0.981997in}}%
\pgfpathlineto{\pgfqpoint{3.160655in}{0.912228in}}%
\pgfpathlineto{\pgfqpoint{3.161649in}{0.912228in}}%
\pgfpathlineto{\pgfqpoint{3.162643in}{0.919735in}}%
\pgfpathlineto{\pgfqpoint{3.163637in}{0.912228in}}%
\pgfpathlineto{\pgfqpoint{3.164631in}{0.946892in}}%
\pgfpathlineto{\pgfqpoint{3.165625in}{0.912228in}}%
\pgfpathlineto{\pgfqpoint{3.166619in}{0.971399in}}%
\pgfpathlineto{\pgfqpoint{3.167613in}{0.912228in}}%
\pgfpathlineto{\pgfqpoint{3.168607in}{1.075390in}}%
\pgfpathlineto{\pgfqpoint{3.169601in}{0.912228in}}%
\pgfpathlineto{\pgfqpoint{3.170595in}{0.949541in}}%
\pgfpathlineto{\pgfqpoint{3.172583in}{0.912228in}}%
\pgfpathlineto{\pgfqpoint{3.173577in}{0.912228in}}%
\pgfpathlineto{\pgfqpoint{3.174571in}{0.940047in}}%
\pgfpathlineto{\pgfqpoint{3.176559in}{0.912228in}}%
\pgfpathlineto{\pgfqpoint{3.177553in}{0.912228in}}%
\pgfpathlineto{\pgfqpoint{3.178547in}{0.929450in}}%
\pgfpathlineto{\pgfqpoint{3.179541in}{0.912228in}}%
\pgfpathlineto{\pgfqpoint{3.180535in}{0.916644in}}%
\pgfpathlineto{\pgfqpoint{3.182523in}{0.912449in}}%
\pgfpathlineto{\pgfqpoint{3.183517in}{0.912228in}}%
\pgfpathlineto{\pgfqpoint{3.184512in}{0.926138in}}%
\pgfpathlineto{\pgfqpoint{3.185506in}{0.912228in}}%
\pgfpathlineto{\pgfqpoint{3.186500in}{0.927683in}}%
\pgfpathlineto{\pgfqpoint{3.187494in}{0.912228in}}%
\pgfpathlineto{\pgfqpoint{3.188488in}{0.915319in}}%
\pgfpathlineto{\pgfqpoint{3.189482in}{0.912228in}}%
\pgfpathlineto{\pgfqpoint{3.190476in}{0.912670in}}%
\pgfpathlineto{\pgfqpoint{3.191470in}{0.912228in}}%
\pgfpathlineto{\pgfqpoint{3.192464in}{0.925696in}}%
\pgfpathlineto{\pgfqpoint{3.194452in}{0.912228in}}%
\pgfpathlineto{\pgfqpoint{3.195446in}{0.912228in}}%
\pgfpathlineto{\pgfqpoint{3.196440in}{0.921060in}}%
\pgfpathlineto{\pgfqpoint{3.197434in}{0.912228in}}%
\pgfpathlineto{\pgfqpoint{3.198428in}{1.061701in}}%
\pgfpathlineto{\pgfqpoint{3.199422in}{0.912228in}}%
\pgfpathlineto{\pgfqpoint{3.200416in}{0.942034in}}%
\pgfpathlineto{\pgfqpoint{3.201410in}{0.912228in}}%
\pgfpathlineto{\pgfqpoint{3.202404in}{0.955502in}}%
\pgfpathlineto{\pgfqpoint{3.203398in}{0.912228in}}%
\pgfpathlineto{\pgfqpoint{3.204392in}{0.930554in}}%
\pgfpathlineto{\pgfqpoint{3.205386in}{0.912228in}}%
\pgfpathlineto{\pgfqpoint{3.206380in}{1.096144in}}%
\pgfpathlineto{\pgfqpoint{3.207374in}{0.912228in}}%
\pgfpathlineto{\pgfqpoint{3.208369in}{1.072299in}}%
\pgfpathlineto{\pgfqpoint{3.210357in}{0.912228in}}%
\pgfpathlineto{\pgfqpoint{3.211351in}{0.912228in}}%
\pgfpathlineto{\pgfqpoint{3.212345in}{0.917306in}}%
\pgfpathlineto{\pgfqpoint{3.213339in}{0.912228in}}%
\pgfpathlineto{\pgfqpoint{3.214333in}{0.946671in}}%
\pgfpathlineto{\pgfqpoint{3.215327in}{0.912228in}}%
\pgfpathlineto{\pgfqpoint{3.216321in}{0.954178in}}%
\pgfpathlineto{\pgfqpoint{3.217315in}{0.912228in}}%
\pgfpathlineto{\pgfqpoint{3.218309in}{0.916202in}}%
\pgfpathlineto{\pgfqpoint{3.219303in}{0.912228in}}%
\pgfpathlineto{\pgfqpoint{3.220297in}{0.918852in}}%
\pgfpathlineto{\pgfqpoint{3.221291in}{0.912228in}}%
\pgfpathlineto{\pgfqpoint{3.222285in}{0.935190in}}%
\pgfpathlineto{\pgfqpoint{3.223279in}{0.912228in}}%
\pgfpathlineto{\pgfqpoint{3.224273in}{0.957931in}}%
\pgfpathlineto{\pgfqpoint{3.225267in}{0.912228in}}%
\pgfpathlineto{\pgfqpoint{3.226261in}{0.912670in}}%
\pgfpathlineto{\pgfqpoint{3.227255in}{0.912228in}}%
\pgfpathlineto{\pgfqpoint{3.228249in}{0.939827in}}%
\pgfpathlineto{\pgfqpoint{3.229243in}{0.912228in}}%
\pgfpathlineto{\pgfqpoint{3.230237in}{0.981776in}}%
\pgfpathlineto{\pgfqpoint{3.231231in}{0.912228in}}%
\pgfpathlineto{\pgfqpoint{3.232226in}{0.992153in}}%
\pgfpathlineto{\pgfqpoint{3.233220in}{0.912228in}}%
\pgfpathlineto{\pgfqpoint{3.234214in}{0.923488in}}%
\pgfpathlineto{\pgfqpoint{3.235208in}{0.912228in}}%
\pgfpathlineto{\pgfqpoint{3.236202in}{0.912449in}}%
\pgfpathlineto{\pgfqpoint{3.237196in}{0.912228in}}%
\pgfpathlineto{\pgfqpoint{3.238190in}{1.314502in}}%
\pgfpathlineto{\pgfqpoint{3.239184in}{0.912228in}}%
\pgfpathlineto{\pgfqpoint{3.240178in}{1.038518in}}%
\pgfpathlineto{\pgfqpoint{3.241172in}{0.912228in}}%
\pgfpathlineto{\pgfqpoint{3.242166in}{0.946892in}}%
\pgfpathlineto{\pgfqpoint{3.243160in}{0.912228in}}%
\pgfpathlineto{\pgfqpoint{3.244154in}{0.924592in}}%
\pgfpathlineto{\pgfqpoint{3.245148in}{0.912228in}}%
\pgfpathlineto{\pgfqpoint{3.246142in}{1.045804in}}%
\pgfpathlineto{\pgfqpoint{3.247136in}{0.912228in}}%
\pgfpathlineto{\pgfqpoint{3.248130in}{1.264604in}}%
\pgfpathlineto{\pgfqpoint{3.250118in}{0.912228in}}%
\pgfpathlineto{\pgfqpoint{3.251112in}{0.912228in}}%
\pgfpathlineto{\pgfqpoint{3.252106in}{0.917306in}}%
\pgfpathlineto{\pgfqpoint{3.253100in}{0.912228in}}%
\pgfpathlineto{\pgfqpoint{3.254094in}{0.959477in}}%
\pgfpathlineto{\pgfqpoint{3.255088in}{0.912228in}}%
\pgfpathlineto{\pgfqpoint{3.256083in}{0.945567in}}%
\pgfpathlineto{\pgfqpoint{3.257077in}{0.912228in}}%
\pgfpathlineto{\pgfqpoint{3.258071in}{0.998998in}}%
\pgfpathlineto{\pgfqpoint{3.260059in}{0.912228in}}%
\pgfpathlineto{\pgfqpoint{3.261053in}{0.912228in}}%
\pgfpathlineto{\pgfqpoint{3.262047in}{0.947554in}}%
\pgfpathlineto{\pgfqpoint{3.264035in}{0.912228in}}%
\pgfpathlineto{\pgfqpoint{3.267017in}{0.912228in}}%
\pgfpathlineto{\pgfqpoint{3.268011in}{0.981114in}}%
\pgfpathlineto{\pgfqpoint{3.269005in}{0.912228in}}%
\pgfpathlineto{\pgfqpoint{3.269999in}{0.930774in}}%
\pgfpathlineto{\pgfqpoint{3.270993in}{0.912228in}}%
\pgfpathlineto{\pgfqpoint{3.271987in}{0.938281in}}%
\pgfpathlineto{\pgfqpoint{3.273975in}{0.912228in}}%
\pgfpathlineto{\pgfqpoint{3.274969in}{0.912228in}}%
\pgfpathlineto{\pgfqpoint{3.275963in}{0.928125in}}%
\pgfpathlineto{\pgfqpoint{3.276957in}{0.912228in}}%
\pgfpathlineto{\pgfqpoint{3.277951in}{1.253344in}}%
\pgfpathlineto{\pgfqpoint{3.278945in}{0.912228in}}%
\pgfpathlineto{\pgfqpoint{3.279939in}{0.957490in}}%
\pgfpathlineto{\pgfqpoint{3.281928in}{0.912228in}}%
\pgfpathlineto{\pgfqpoint{3.282922in}{0.912228in}}%
\pgfpathlineto{\pgfqpoint{3.283916in}{0.913774in}}%
\pgfpathlineto{\pgfqpoint{3.284910in}{0.912228in}}%
\pgfpathlineto{\pgfqpoint{3.285904in}{1.093715in}}%
\pgfpathlineto{\pgfqpoint{3.286898in}{0.912228in}}%
\pgfpathlineto{\pgfqpoint{3.287892in}{0.932320in}}%
\pgfpathlineto{\pgfqpoint{3.288886in}{0.912228in}}%
\pgfpathlineto{\pgfqpoint{3.289880in}{0.913995in}}%
\pgfpathlineto{\pgfqpoint{3.290874in}{0.912228in}}%
\pgfpathlineto{\pgfqpoint{3.291868in}{0.916423in}}%
\pgfpathlineto{\pgfqpoint{3.292862in}{0.912228in}}%
\pgfpathlineto{\pgfqpoint{3.293856in}{1.065234in}}%
\pgfpathlineto{\pgfqpoint{3.294850in}{0.912228in}}%
\pgfpathlineto{\pgfqpoint{3.295844in}{0.962126in}}%
\pgfpathlineto{\pgfqpoint{3.296838in}{0.912228in}}%
\pgfpathlineto{\pgfqpoint{3.297832in}{0.934086in}}%
\pgfpathlineto{\pgfqpoint{3.298826in}{0.912228in}}%
\pgfpathlineto{\pgfqpoint{3.299820in}{0.930774in}}%
\pgfpathlineto{\pgfqpoint{3.300814in}{0.912228in}}%
\pgfpathlineto{\pgfqpoint{3.301808in}{0.912891in}}%
\pgfpathlineto{\pgfqpoint{3.304791in}{0.912228in}}%
\pgfpathlineto{\pgfqpoint{3.305785in}{0.916202in}}%
\pgfpathlineto{\pgfqpoint{3.306779in}{0.912228in}}%
\pgfpathlineto{\pgfqpoint{3.307773in}{0.919073in}}%
\pgfpathlineto{\pgfqpoint{3.308767in}{0.912228in}}%
\pgfpathlineto{\pgfqpoint{3.309761in}{0.950645in}}%
\pgfpathlineto{\pgfqpoint{3.310755in}{0.912228in}}%
\pgfpathlineto{\pgfqpoint{3.311749in}{0.950866in}}%
\pgfpathlineto{\pgfqpoint{3.312743in}{0.912228in}}%
\pgfpathlineto{\pgfqpoint{3.313737in}{0.979127in}}%
\pgfpathlineto{\pgfqpoint{3.314731in}{0.912228in}}%
\pgfpathlineto{\pgfqpoint{3.315725in}{0.912449in}}%
\pgfpathlineto{\pgfqpoint{3.316719in}{0.912228in}}%
\pgfpathlineto{\pgfqpoint{3.317713in}{0.924371in}}%
\pgfpathlineto{\pgfqpoint{3.318707in}{0.912228in}}%
\pgfpathlineto{\pgfqpoint{3.319701in}{1.008271in}}%
\pgfpathlineto{\pgfqpoint{3.321689in}{0.912228in}}%
\pgfpathlineto{\pgfqpoint{3.322683in}{0.912228in}}%
\pgfpathlineto{\pgfqpoint{3.323677in}{0.924592in}}%
\pgfpathlineto{\pgfqpoint{3.324671in}{0.912228in}}%
\pgfpathlineto{\pgfqpoint{3.325665in}{0.913111in}}%
\pgfpathlineto{\pgfqpoint{3.326659in}{0.912228in}}%
\pgfpathlineto{\pgfqpoint{3.327653in}{0.942255in}}%
\pgfpathlineto{\pgfqpoint{3.329642in}{0.912228in}}%
\pgfpathlineto{\pgfqpoint{3.330636in}{0.912228in}}%
\pgfpathlineto{\pgfqpoint{3.331630in}{0.923930in}}%
\pgfpathlineto{\pgfqpoint{3.332624in}{0.912228in}}%
\pgfpathlineto{\pgfqpoint{3.333618in}{0.965438in}}%
\pgfpathlineto{\pgfqpoint{3.334612in}{0.912228in}}%
\pgfpathlineto{\pgfqpoint{3.335606in}{0.927904in}}%
\pgfpathlineto{\pgfqpoint{3.337594in}{0.912228in}}%
\pgfpathlineto{\pgfqpoint{3.338588in}{0.912228in}}%
\pgfpathlineto{\pgfqpoint{3.339582in}{0.929450in}}%
\pgfpathlineto{\pgfqpoint{3.340576in}{0.912228in}}%
\pgfpathlineto{\pgfqpoint{3.341570in}{1.036973in}}%
\pgfpathlineto{\pgfqpoint{3.342564in}{0.912228in}}%
\pgfpathlineto{\pgfqpoint{3.343558in}{0.937619in}}%
\pgfpathlineto{\pgfqpoint{3.344552in}{0.912228in}}%
\pgfpathlineto{\pgfqpoint{3.345546in}{0.914436in}}%
\pgfpathlineto{\pgfqpoint{3.346540in}{0.912228in}}%
\pgfpathlineto{\pgfqpoint{3.347534in}{0.938060in}}%
\pgfpathlineto{\pgfqpoint{3.348528in}{0.912228in}}%
\pgfpathlineto{\pgfqpoint{3.349522in}{1.088416in}}%
\pgfpathlineto{\pgfqpoint{3.350516in}{0.912228in}}%
\pgfpathlineto{\pgfqpoint{3.351510in}{1.131470in}}%
\pgfpathlineto{\pgfqpoint{3.353499in}{0.912228in}}%
\pgfpathlineto{\pgfqpoint{3.356481in}{0.912228in}}%
\pgfpathlineto{\pgfqpoint{3.357475in}{0.959477in}}%
\pgfpathlineto{\pgfqpoint{3.358469in}{0.912228in}}%
\pgfpathlineto{\pgfqpoint{3.359463in}{0.916865in}}%
\pgfpathlineto{\pgfqpoint{3.361451in}{0.912228in}}%
\pgfpathlineto{\pgfqpoint{3.362445in}{0.912228in}}%
\pgfpathlineto{\pgfqpoint{3.363439in}{0.976698in}}%
\pgfpathlineto{\pgfqpoint{3.365427in}{0.912228in}}%
\pgfpathlineto{\pgfqpoint{3.366421in}{0.912228in}}%
\pgfpathlineto{\pgfqpoint{3.367415in}{0.944684in}}%
\pgfpathlineto{\pgfqpoint{3.369403in}{0.912228in}}%
\pgfpathlineto{\pgfqpoint{3.370397in}{0.912228in}}%
\pgfpathlineto{\pgfqpoint{3.371391in}{0.937840in}}%
\pgfpathlineto{\pgfqpoint{3.372385in}{0.912228in}}%
\pgfpathlineto{\pgfqpoint{3.373379in}{1.040505in}}%
\pgfpathlineto{\pgfqpoint{3.374373in}{0.912228in}}%
\pgfpathlineto{\pgfqpoint{3.375367in}{1.096365in}}%
\pgfpathlineto{\pgfqpoint{3.377356in}{0.912228in}}%
\pgfpathlineto{\pgfqpoint{3.378350in}{0.912228in}}%
\pgfpathlineto{\pgfqpoint{3.379344in}{0.921280in}}%
\pgfpathlineto{\pgfqpoint{3.381332in}{0.912228in}}%
\pgfpathlineto{\pgfqpoint{3.386302in}{0.912228in}}%
\pgfpathlineto{\pgfqpoint{3.387296in}{0.944684in}}%
\pgfpathlineto{\pgfqpoint{3.388290in}{0.912228in}}%
\pgfpathlineto{\pgfqpoint{3.389284in}{0.928787in}}%
\pgfpathlineto{\pgfqpoint{3.390278in}{0.912228in}}%
\pgfpathlineto{\pgfqpoint{3.391272in}{0.994803in}}%
\pgfpathlineto{\pgfqpoint{3.393260in}{0.912228in}}%
\pgfpathlineto{\pgfqpoint{3.394254in}{0.912228in}}%
\pgfpathlineto{\pgfqpoint{3.395248in}{0.923709in}}%
\pgfpathlineto{\pgfqpoint{3.396242in}{0.912228in}}%
\pgfpathlineto{\pgfqpoint{3.397236in}{0.985309in}}%
\pgfpathlineto{\pgfqpoint{3.398230in}{0.912228in}}%
\pgfpathlineto{\pgfqpoint{3.399224in}{0.979347in}}%
\pgfpathlineto{\pgfqpoint{3.401213in}{0.912228in}}%
\pgfpathlineto{\pgfqpoint{3.402207in}{0.912228in}}%
\pgfpathlineto{\pgfqpoint{3.403201in}{0.936736in}}%
\pgfpathlineto{\pgfqpoint{3.404195in}{0.912228in}}%
\pgfpathlineto{\pgfqpoint{3.405189in}{0.951970in}}%
\pgfpathlineto{\pgfqpoint{3.406183in}{0.912228in}}%
\pgfpathlineto{\pgfqpoint{3.407177in}{1.053532in}}%
\pgfpathlineto{\pgfqpoint{3.409165in}{0.912228in}}%
\pgfpathlineto{\pgfqpoint{3.410159in}{0.912228in}}%
\pgfpathlineto{\pgfqpoint{3.411153in}{0.934528in}}%
\pgfpathlineto{\pgfqpoint{3.412147in}{0.912228in}}%
\pgfpathlineto{\pgfqpoint{3.413141in}{1.031453in}}%
\pgfpathlineto{\pgfqpoint{3.414135in}{0.912228in}}%
\pgfpathlineto{\pgfqpoint{3.415129in}{0.994803in}}%
\pgfpathlineto{\pgfqpoint{3.417117in}{0.912228in}}%
\pgfpathlineto{\pgfqpoint{3.418111in}{0.912228in}}%
\pgfpathlineto{\pgfqpoint{3.419105in}{0.922384in}}%
\pgfpathlineto{\pgfqpoint{3.421093in}{0.912228in}}%
\pgfpathlineto{\pgfqpoint{3.422087in}{0.912228in}}%
\pgfpathlineto{\pgfqpoint{3.423081in}{0.930774in}}%
\pgfpathlineto{\pgfqpoint{3.424075in}{0.912228in}}%
\pgfpathlineto{\pgfqpoint{3.425069in}{0.912891in}}%
\pgfpathlineto{\pgfqpoint{3.426064in}{0.912228in}}%
\pgfpathlineto{\pgfqpoint{3.427058in}{0.925255in}}%
\pgfpathlineto{\pgfqpoint{3.428052in}{0.912228in}}%
\pgfpathlineto{\pgfqpoint{3.429046in}{1.197706in}}%
\pgfpathlineto{\pgfqpoint{3.430040in}{0.912228in}}%
\pgfpathlineto{\pgfqpoint{3.431034in}{0.938723in}}%
\pgfpathlineto{\pgfqpoint{3.433022in}{0.912228in}}%
\pgfpathlineto{\pgfqpoint{3.434016in}{0.912228in}}%
\pgfpathlineto{\pgfqpoint{3.435010in}{0.921060in}}%
\pgfpathlineto{\pgfqpoint{3.436998in}{0.912228in}}%
\pgfpathlineto{\pgfqpoint{3.437992in}{0.912228in}}%
\pgfpathlineto{\pgfqpoint{3.438986in}{0.921722in}}%
\pgfpathlineto{\pgfqpoint{3.440974in}{0.912228in}}%
\pgfpathlineto{\pgfqpoint{3.441968in}{0.912228in}}%
\pgfpathlineto{\pgfqpoint{3.442962in}{0.950204in}}%
\pgfpathlineto{\pgfqpoint{3.443956in}{0.912228in}}%
\pgfpathlineto{\pgfqpoint{3.444950in}{0.915540in}}%
\pgfpathlineto{\pgfqpoint{3.446938in}{0.912228in}}%
\pgfpathlineto{\pgfqpoint{3.451909in}{0.912228in}}%
\pgfpathlineto{\pgfqpoint{3.452903in}{0.980893in}}%
\pgfpathlineto{\pgfqpoint{3.453897in}{0.912228in}}%
\pgfpathlineto{\pgfqpoint{3.454891in}{0.997673in}}%
\pgfpathlineto{\pgfqpoint{3.456879in}{0.912228in}}%
\pgfpathlineto{\pgfqpoint{3.461849in}{0.912228in}}%
\pgfpathlineto{\pgfqpoint{3.462843in}{1.061039in}}%
\pgfpathlineto{\pgfqpoint{3.464831in}{0.912228in}}%
\pgfpathlineto{\pgfqpoint{3.465825in}{0.912228in}}%
\pgfpathlineto{\pgfqpoint{3.466819in}{1.025492in}}%
\pgfpathlineto{\pgfqpoint{3.467813in}{0.912228in}}%
\pgfpathlineto{\pgfqpoint{3.468807in}{1.010258in}}%
\pgfpathlineto{\pgfqpoint{3.469801in}{0.912228in}}%
\pgfpathlineto{\pgfqpoint{3.470795in}{1.123521in}}%
\pgfpathlineto{\pgfqpoint{3.472783in}{0.912228in}}%
\pgfpathlineto{\pgfqpoint{3.473778in}{0.912228in}}%
\pgfpathlineto{\pgfqpoint{3.474772in}{0.936956in}}%
\pgfpathlineto{\pgfqpoint{3.475766in}{0.912228in}}%
\pgfpathlineto{\pgfqpoint{3.476760in}{0.946892in}}%
\pgfpathlineto{\pgfqpoint{3.477754in}{0.912228in}}%
\pgfpathlineto{\pgfqpoint{3.478748in}{0.949762in}}%
\pgfpathlineto{\pgfqpoint{3.480736in}{0.912228in}}%
\pgfpathlineto{\pgfqpoint{3.481730in}{0.912228in}}%
\pgfpathlineto{\pgfqpoint{3.482724in}{0.927021in}}%
\pgfpathlineto{\pgfqpoint{3.483718in}{0.912228in}}%
\pgfpathlineto{\pgfqpoint{3.484712in}{1.147366in}}%
\pgfpathlineto{\pgfqpoint{3.485706in}{0.912228in}}%
\pgfpathlineto{\pgfqpoint{3.486700in}{1.318256in}}%
\pgfpathlineto{\pgfqpoint{3.488688in}{0.912228in}}%
\pgfpathlineto{\pgfqpoint{3.491670in}{0.912228in}}%
\pgfpathlineto{\pgfqpoint{3.492664in}{0.914657in}}%
\pgfpathlineto{\pgfqpoint{3.493658in}{0.912228in}}%
\pgfpathlineto{\pgfqpoint{3.494652in}{0.996790in}}%
\pgfpathlineto{\pgfqpoint{3.496640in}{0.912228in}}%
\pgfpathlineto{\pgfqpoint{3.497634in}{0.912228in}}%
\pgfpathlineto{\pgfqpoint{3.498629in}{1.029245in}}%
\pgfpathlineto{\pgfqpoint{3.500617in}{0.912228in}}%
\pgfpathlineto{\pgfqpoint{3.505587in}{0.912228in}}%
\pgfpathlineto{\pgfqpoint{3.506581in}{0.913774in}}%
\pgfpathlineto{\pgfqpoint{3.507575in}{0.912228in}}%
\pgfpathlineto{\pgfqpoint{3.508569in}{0.922605in}}%
\pgfpathlineto{\pgfqpoint{3.509563in}{0.912228in}}%
\pgfpathlineto{\pgfqpoint{3.510557in}{1.001647in}}%
\pgfpathlineto{\pgfqpoint{3.512545in}{0.912228in}}%
\pgfpathlineto{\pgfqpoint{3.513539in}{0.912228in}}%
\pgfpathlineto{\pgfqpoint{3.514533in}{0.938060in}}%
\pgfpathlineto{\pgfqpoint{3.515527in}{0.912228in}}%
\pgfpathlineto{\pgfqpoint{3.516521in}{0.914878in}}%
\pgfpathlineto{\pgfqpoint{3.517515in}{0.912228in}}%
\pgfpathlineto{\pgfqpoint{3.518509in}{0.973386in}}%
\pgfpathlineto{\pgfqpoint{3.520497in}{0.912228in}}%
\pgfpathlineto{\pgfqpoint{3.521491in}{0.912228in}}%
\pgfpathlineto{\pgfqpoint{3.522486in}{1.050882in}}%
\pgfpathlineto{\pgfqpoint{3.523480in}{0.912228in}}%
\pgfpathlineto{\pgfqpoint{3.524474in}{0.930112in}}%
\pgfpathlineto{\pgfqpoint{3.525468in}{0.912228in}}%
\pgfpathlineto{\pgfqpoint{3.526462in}{1.027258in}}%
\pgfpathlineto{\pgfqpoint{3.528450in}{0.912228in}}%
\pgfpathlineto{\pgfqpoint{3.529444in}{0.912228in}}%
\pgfpathlineto{\pgfqpoint{3.530438in}{0.946450in}}%
\pgfpathlineto{\pgfqpoint{3.531432in}{0.912228in}}%
\pgfpathlineto{\pgfqpoint{3.532426in}{0.993036in}}%
\pgfpathlineto{\pgfqpoint{3.533420in}{0.912228in}}%
\pgfpathlineto{\pgfqpoint{3.534414in}{1.045804in}}%
\pgfpathlineto{\pgfqpoint{3.536402in}{0.912228in}}%
\pgfpathlineto{\pgfqpoint{3.537396in}{0.912228in}}%
\pgfpathlineto{\pgfqpoint{3.538390in}{1.034544in}}%
\pgfpathlineto{\pgfqpoint{3.539384in}{0.912228in}}%
\pgfpathlineto{\pgfqpoint{3.540378in}{0.922605in}}%
\pgfpathlineto{\pgfqpoint{3.541372in}{0.912228in}}%
\pgfpathlineto{\pgfqpoint{3.542366in}{1.433948in}}%
\pgfpathlineto{\pgfqpoint{3.544354in}{0.912228in}}%
\pgfpathlineto{\pgfqpoint{3.547337in}{0.912228in}}%
\pgfpathlineto{\pgfqpoint{3.548331in}{0.924371in}}%
\pgfpathlineto{\pgfqpoint{3.549325in}{0.912228in}}%
\pgfpathlineto{\pgfqpoint{3.550319in}{1.091287in}}%
\pgfpathlineto{\pgfqpoint{3.552307in}{0.912228in}}%
\pgfpathlineto{\pgfqpoint{3.553301in}{0.912228in}}%
\pgfpathlineto{\pgfqpoint{3.554295in}{0.965217in}}%
\pgfpathlineto{\pgfqpoint{3.555289in}{0.912228in}}%
\pgfpathlineto{\pgfqpoint{3.556283in}{0.912449in}}%
\pgfpathlineto{\pgfqpoint{3.557277in}{0.912228in}}%
\pgfpathlineto{\pgfqpoint{3.558271in}{0.924371in}}%
\pgfpathlineto{\pgfqpoint{3.560259in}{0.912228in}}%
\pgfpathlineto{\pgfqpoint{3.563241in}{0.912228in}}%
\pgfpathlineto{\pgfqpoint{3.564235in}{0.937619in}}%
\pgfpathlineto{\pgfqpoint{3.566223in}{0.912228in}}%
\pgfpathlineto{\pgfqpoint{3.571194in}{0.912228in}}%
\pgfpathlineto{\pgfqpoint{3.572188in}{0.943138in}}%
\pgfpathlineto{\pgfqpoint{3.573182in}{0.912228in}}%
\pgfpathlineto{\pgfqpoint{3.574176in}{1.040064in}}%
\pgfpathlineto{\pgfqpoint{3.576164in}{0.912228in}}%
\pgfpathlineto{\pgfqpoint{3.577158in}{0.912228in}}%
\pgfpathlineto{\pgfqpoint{3.578152in}{1.048012in}}%
\pgfpathlineto{\pgfqpoint{3.579146in}{0.912228in}}%
\pgfpathlineto{\pgfqpoint{3.580140in}{0.912449in}}%
\pgfpathlineto{\pgfqpoint{3.581134in}{0.912228in}}%
\pgfpathlineto{\pgfqpoint{3.582128in}{0.933203in}}%
\pgfpathlineto{\pgfqpoint{3.584116in}{0.912228in}}%
\pgfpathlineto{\pgfqpoint{3.585110in}{0.912228in}}%
\pgfpathlineto{\pgfqpoint{3.586104in}{0.919956in}}%
\pgfpathlineto{\pgfqpoint{3.587098in}{0.912228in}}%
\pgfpathlineto{\pgfqpoint{3.588092in}{1.006725in}}%
\pgfpathlineto{\pgfqpoint{3.589086in}{0.912228in}}%
\pgfpathlineto{\pgfqpoint{3.590080in}{1.210953in}}%
\pgfpathlineto{\pgfqpoint{3.592068in}{0.912228in}}%
\pgfpathlineto{\pgfqpoint{3.595051in}{0.912228in}}%
\pgfpathlineto{\pgfqpoint{3.596045in}{0.957048in}}%
\pgfpathlineto{\pgfqpoint{3.597039in}{0.912228in}}%
\pgfpathlineto{\pgfqpoint{3.598033in}{1.291761in}}%
\pgfpathlineto{\pgfqpoint{3.600021in}{0.912228in}}%
\pgfpathlineto{\pgfqpoint{3.603003in}{0.912228in}}%
\pgfpathlineto{\pgfqpoint{3.603997in}{0.918189in}}%
\pgfpathlineto{\pgfqpoint{3.604991in}{0.912228in}}%
\pgfpathlineto{\pgfqpoint{3.605985in}{1.204771in}}%
\pgfpathlineto{\pgfqpoint{3.607973in}{0.912228in}}%
\pgfpathlineto{\pgfqpoint{3.610955in}{0.912228in}}%
\pgfpathlineto{\pgfqpoint{3.611949in}{0.980672in}}%
\pgfpathlineto{\pgfqpoint{3.612943in}{0.912228in}}%
\pgfpathlineto{\pgfqpoint{3.613937in}{0.937619in}}%
\pgfpathlineto{\pgfqpoint{3.615925in}{0.912228in}}%
\pgfpathlineto{\pgfqpoint{3.618908in}{0.912228in}}%
\pgfpathlineto{\pgfqpoint{3.619902in}{1.042713in}}%
\pgfpathlineto{\pgfqpoint{3.620896in}{0.912228in}}%
\pgfpathlineto{\pgfqpoint{3.621890in}{0.940931in}}%
\pgfpathlineto{\pgfqpoint{3.622884in}{0.912228in}}%
\pgfpathlineto{\pgfqpoint{3.623878in}{0.913995in}}%
\pgfpathlineto{\pgfqpoint{3.625866in}{0.912228in}}%
\pgfpathlineto{\pgfqpoint{3.626860in}{0.912228in}}%
\pgfpathlineto{\pgfqpoint{3.627854in}{0.972061in}}%
\pgfpathlineto{\pgfqpoint{3.628848in}{0.912228in}}%
\pgfpathlineto{\pgfqpoint{3.629842in}{1.121093in}}%
\pgfpathlineto{\pgfqpoint{3.631830in}{0.912228in}}%
\pgfpathlineto{\pgfqpoint{3.632824in}{0.912228in}}%
\pgfpathlineto{\pgfqpoint{3.633818in}{0.919956in}}%
\pgfpathlineto{\pgfqpoint{3.634812in}{0.912228in}}%
\pgfpathlineto{\pgfqpoint{3.635806in}{0.915761in}}%
\pgfpathlineto{\pgfqpoint{3.636800in}{0.912228in}}%
\pgfpathlineto{\pgfqpoint{3.637794in}{1.032778in}}%
\pgfpathlineto{\pgfqpoint{3.639782in}{0.912228in}}%
\pgfpathlineto{\pgfqpoint{3.640776in}{0.912228in}}%
\pgfpathlineto{\pgfqpoint{3.641770in}{1.143171in}}%
\pgfpathlineto{\pgfqpoint{3.642765in}{0.912228in}}%
\pgfpathlineto{\pgfqpoint{3.643759in}{0.926579in}}%
\pgfpathlineto{\pgfqpoint{3.644753in}{0.912228in}}%
\pgfpathlineto{\pgfqpoint{3.645747in}{1.513211in}}%
\pgfpathlineto{\pgfqpoint{3.647735in}{0.912228in}}%
\pgfpathlineto{\pgfqpoint{3.650717in}{0.912228in}}%
\pgfpathlineto{\pgfqpoint{3.651711in}{0.934528in}}%
\pgfpathlineto{\pgfqpoint{3.652705in}{0.912228in}}%
\pgfpathlineto{\pgfqpoint{3.653699in}{0.912449in}}%
\pgfpathlineto{\pgfqpoint{3.654693in}{0.912228in}}%
\pgfpathlineto{\pgfqpoint{3.655687in}{0.913774in}}%
\pgfpathlineto{\pgfqpoint{3.656681in}{0.912228in}}%
\pgfpathlineto{\pgfqpoint{3.657675in}{1.407454in}}%
\pgfpathlineto{\pgfqpoint{3.658669in}{0.912228in}}%
\pgfpathlineto{\pgfqpoint{3.659663in}{0.912670in}}%
\pgfpathlineto{\pgfqpoint{3.660657in}{0.912228in}}%
\pgfpathlineto{\pgfqpoint{3.661651in}{1.060597in}}%
\pgfpathlineto{\pgfqpoint{3.663639in}{0.912228in}}%
\pgfpathlineto{\pgfqpoint{3.664633in}{0.912228in}}%
\pgfpathlineto{\pgfqpoint{3.665627in}{0.944242in}}%
\pgfpathlineto{\pgfqpoint{3.666621in}{0.912228in}}%
\pgfpathlineto{\pgfqpoint{3.667616in}{1.050662in}}%
\pgfpathlineto{\pgfqpoint{3.668610in}{0.912228in}}%
\pgfpathlineto{\pgfqpoint{3.669604in}{0.934086in}}%
\pgfpathlineto{\pgfqpoint{3.671592in}{0.912228in}}%
\pgfpathlineto{\pgfqpoint{3.672586in}{0.912228in}}%
\pgfpathlineto{\pgfqpoint{3.673580in}{0.935411in}}%
\pgfpathlineto{\pgfqpoint{3.674574in}{0.912228in}}%
\pgfpathlineto{\pgfqpoint{3.675568in}{1.110274in}}%
\pgfpathlineto{\pgfqpoint{3.676562in}{0.912228in}}%
\pgfpathlineto{\pgfqpoint{3.677556in}{0.966763in}}%
\pgfpathlineto{\pgfqpoint{3.678550in}{0.912228in}}%
\pgfpathlineto{\pgfqpoint{3.679544in}{0.913553in}}%
\pgfpathlineto{\pgfqpoint{3.680538in}{0.912228in}}%
\pgfpathlineto{\pgfqpoint{3.681532in}{0.925917in}}%
\pgfpathlineto{\pgfqpoint{3.682526in}{0.912228in}}%
\pgfpathlineto{\pgfqpoint{3.683520in}{0.953074in}}%
\pgfpathlineto{\pgfqpoint{3.684514in}{0.912228in}}%
\pgfpathlineto{\pgfqpoint{3.685508in}{1.242305in}}%
\pgfpathlineto{\pgfqpoint{3.687496in}{0.912228in}}%
\pgfpathlineto{\pgfqpoint{3.688490in}{0.912228in}}%
\pgfpathlineto{\pgfqpoint{3.689484in}{0.919956in}}%
\pgfpathlineto{\pgfqpoint{3.690478in}{0.912228in}}%
\pgfpathlineto{\pgfqpoint{3.691473in}{0.917086in}}%
\pgfpathlineto{\pgfqpoint{3.692467in}{0.912228in}}%
\pgfpathlineto{\pgfqpoint{3.693461in}{1.139639in}}%
\pgfpathlineto{\pgfqpoint{3.694455in}{0.912228in}}%
\pgfpathlineto{\pgfqpoint{3.695449in}{0.913332in}}%
\pgfpathlineto{\pgfqpoint{3.696443in}{0.912228in}}%
\pgfpathlineto{\pgfqpoint{3.697437in}{1.192407in}}%
\pgfpathlineto{\pgfqpoint{3.698431in}{0.912228in}}%
\pgfpathlineto{\pgfqpoint{3.699425in}{0.936736in}}%
\pgfpathlineto{\pgfqpoint{3.701413in}{0.912228in}}%
\pgfpathlineto{\pgfqpoint{3.706383in}{0.912228in}}%
\pgfpathlineto{\pgfqpoint{3.707377in}{0.914436in}}%
\pgfpathlineto{\pgfqpoint{3.708371in}{0.912228in}}%
\pgfpathlineto{\pgfqpoint{3.709365in}{1.255552in}}%
\pgfpathlineto{\pgfqpoint{3.711353in}{0.912228in}}%
\pgfpathlineto{\pgfqpoint{3.716324in}{0.912228in}}%
\pgfpathlineto{\pgfqpoint{3.717318in}{0.961905in}}%
\pgfpathlineto{\pgfqpoint{3.719306in}{0.912228in}}%
\pgfpathlineto{\pgfqpoint{3.720300in}{0.912228in}}%
\pgfpathlineto{\pgfqpoint{3.721294in}{0.937177in}}%
\pgfpathlineto{\pgfqpoint{3.722288in}{0.912228in}}%
\pgfpathlineto{\pgfqpoint{3.723282in}{1.059714in}}%
\pgfpathlineto{\pgfqpoint{3.724276in}{0.912228in}}%
\pgfpathlineto{\pgfqpoint{3.725270in}{1.151341in}}%
\pgfpathlineto{\pgfqpoint{3.727258in}{0.912228in}}%
\pgfpathlineto{\pgfqpoint{3.730240in}{0.912228in}}%
\pgfpathlineto{\pgfqpoint{3.731234in}{1.127054in}}%
\pgfpathlineto{\pgfqpoint{3.732228in}{0.912228in}}%
\pgfpathlineto{\pgfqpoint{3.733222in}{0.914657in}}%
\pgfpathlineto{\pgfqpoint{3.735210in}{0.912449in}}%
\pgfpathlineto{\pgfqpoint{3.740181in}{0.912228in}}%
\pgfpathlineto{\pgfqpoint{3.741175in}{0.934969in}}%
\pgfpathlineto{\pgfqpoint{3.742169in}{0.912228in}}%
\pgfpathlineto{\pgfqpoint{3.743163in}{0.915319in}}%
\pgfpathlineto{\pgfqpoint{3.745151in}{0.912228in}}%
\pgfpathlineto{\pgfqpoint{3.746145in}{0.912228in}}%
\pgfpathlineto{\pgfqpoint{3.747139in}{0.917086in}}%
\pgfpathlineto{\pgfqpoint{3.749127in}{0.912228in}}%
\pgfpathlineto{\pgfqpoint{3.754097in}{0.912228in}}%
\pgfpathlineto{\pgfqpoint{3.755091in}{1.086650in}}%
\pgfpathlineto{\pgfqpoint{3.757079in}{0.912228in}}%
\pgfpathlineto{\pgfqpoint{3.764038in}{0.912228in}}%
\pgfpathlineto{\pgfqpoint{3.765032in}{1.751440in}}%
\pgfpathlineto{\pgfqpoint{3.767020in}{0.912228in}}%
\pgfpathlineto{\pgfqpoint{3.768014in}{0.912228in}}%
\pgfpathlineto{\pgfqpoint{3.769008in}{0.914657in}}%
\pgfpathlineto{\pgfqpoint{3.770002in}{0.912228in}}%
\pgfpathlineto{\pgfqpoint{3.770996in}{0.914878in}}%
\pgfpathlineto{\pgfqpoint{3.771990in}{0.912228in}}%
\pgfpathlineto{\pgfqpoint{3.772984in}{0.979568in}}%
\pgfpathlineto{\pgfqpoint{3.774972in}{0.912228in}}%
\pgfpathlineto{\pgfqpoint{3.777954in}{0.912228in}}%
\pgfpathlineto{\pgfqpoint{3.778948in}{1.018868in}}%
\pgfpathlineto{\pgfqpoint{3.780936in}{0.912228in}}%
\pgfpathlineto{\pgfqpoint{3.783918in}{0.912228in}}%
\pgfpathlineto{\pgfqpoint{3.784912in}{0.916644in}}%
\pgfpathlineto{\pgfqpoint{3.785906in}{0.912228in}}%
\pgfpathlineto{\pgfqpoint{3.786900in}{0.947996in}}%
\pgfpathlineto{\pgfqpoint{3.787895in}{0.912228in}}%
\pgfpathlineto{\pgfqpoint{3.788889in}{1.067662in}}%
\pgfpathlineto{\pgfqpoint{3.790877in}{0.912228in}}%
\pgfpathlineto{\pgfqpoint{3.791871in}{0.912228in}}%
\pgfpathlineto{\pgfqpoint{3.792865in}{0.932099in}}%
\pgfpathlineto{\pgfqpoint{3.793859in}{0.912228in}}%
\pgfpathlineto{\pgfqpoint{3.794853in}{0.914215in}}%
\pgfpathlineto{\pgfqpoint{3.795847in}{0.912228in}}%
\pgfpathlineto{\pgfqpoint{3.796841in}{0.965879in}}%
\pgfpathlineto{\pgfqpoint{3.797835in}{0.912228in}}%
\pgfpathlineto{\pgfqpoint{3.798829in}{0.912670in}}%
\pgfpathlineto{\pgfqpoint{3.801811in}{0.912228in}}%
\pgfpathlineto{\pgfqpoint{3.802805in}{0.917969in}}%
\pgfpathlineto{\pgfqpoint{3.803799in}{0.912228in}}%
\pgfpathlineto{\pgfqpoint{3.804793in}{1.416285in}}%
\pgfpathlineto{\pgfqpoint{3.806781in}{0.912228in}}%
\pgfpathlineto{\pgfqpoint{3.807775in}{0.912228in}}%
\pgfpathlineto{\pgfqpoint{3.808769in}{0.981114in}}%
\pgfpathlineto{\pgfqpoint{3.809763in}{0.912228in}}%
\pgfpathlineto{\pgfqpoint{3.810757in}{1.228837in}}%
\pgfpathlineto{\pgfqpoint{3.811752in}{0.912228in}}%
\pgfpathlineto{\pgfqpoint{3.812746in}{1.127716in}}%
\pgfpathlineto{\pgfqpoint{3.813740in}{0.912228in}}%
\pgfpathlineto{\pgfqpoint{3.814734in}{0.915540in}}%
\pgfpathlineto{\pgfqpoint{3.816722in}{0.912228in}}%
\pgfpathlineto{\pgfqpoint{3.819704in}{0.912228in}}%
\pgfpathlineto{\pgfqpoint{3.820698in}{1.027921in}}%
\pgfpathlineto{\pgfqpoint{3.821692in}{0.912228in}}%
\pgfpathlineto{\pgfqpoint{3.822686in}{0.912891in}}%
\pgfpathlineto{\pgfqpoint{3.825668in}{0.912228in}}%
\pgfpathlineto{\pgfqpoint{3.826662in}{0.914657in}}%
\pgfpathlineto{\pgfqpoint{3.828650in}{0.912228in}}%
\pgfpathlineto{\pgfqpoint{3.833620in}{0.912228in}}%
\pgfpathlineto{\pgfqpoint{3.834614in}{0.994582in}}%
\pgfpathlineto{\pgfqpoint{3.836603in}{0.912228in}}%
\pgfpathlineto{\pgfqpoint{3.837597in}{0.912228in}}%
\pgfpathlineto{\pgfqpoint{3.838591in}{0.913553in}}%
\pgfpathlineto{\pgfqpoint{3.840579in}{0.912228in}}%
\pgfpathlineto{\pgfqpoint{3.843561in}{0.912228in}}%
\pgfpathlineto{\pgfqpoint{3.844555in}{1.260189in}}%
\pgfpathlineto{\pgfqpoint{3.846543in}{0.912228in}}%
\pgfpathlineto{\pgfqpoint{3.847537in}{0.912228in}}%
\pgfpathlineto{\pgfqpoint{3.848531in}{0.926359in}}%
\pgfpathlineto{\pgfqpoint{3.849525in}{0.912228in}}%
\pgfpathlineto{\pgfqpoint{3.850519in}{0.917527in}}%
\pgfpathlineto{\pgfqpoint{3.852507in}{0.912228in}}%
\pgfpathlineto{\pgfqpoint{3.853501in}{0.912228in}}%
\pgfpathlineto{\pgfqpoint{3.854495in}{0.913553in}}%
\pgfpathlineto{\pgfqpoint{3.856483in}{0.912228in}}%
\pgfpathlineto{\pgfqpoint{3.857477in}{0.912228in}}%
\pgfpathlineto{\pgfqpoint{3.858471in}{0.976698in}}%
\pgfpathlineto{\pgfqpoint{3.860460in}{0.912228in}}%
\pgfpathlineto{\pgfqpoint{3.863442in}{0.912228in}}%
\pgfpathlineto{\pgfqpoint{3.864436in}{0.957710in}}%
\pgfpathlineto{\pgfqpoint{3.865430in}{0.912228in}}%
\pgfpathlineto{\pgfqpoint{3.866424in}{1.147808in}}%
\pgfpathlineto{\pgfqpoint{3.868412in}{0.912228in}}%
\pgfpathlineto{\pgfqpoint{3.873382in}{0.912228in}}%
\pgfpathlineto{\pgfqpoint{3.874376in}{1.068766in}}%
\pgfpathlineto{\pgfqpoint{3.876364in}{0.912228in}}%
\pgfpathlineto{\pgfqpoint{3.881334in}{0.912228in}}%
\pgfpathlineto{\pgfqpoint{3.882328in}{1.023505in}}%
\pgfpathlineto{\pgfqpoint{3.883322in}{0.912228in}}%
\pgfpathlineto{\pgfqpoint{3.884317in}{1.799351in}}%
\pgfpathlineto{\pgfqpoint{3.886305in}{0.912228in}}%
\pgfpathlineto{\pgfqpoint{3.889287in}{0.912228in}}%
\pgfpathlineto{\pgfqpoint{3.890281in}{0.914436in}}%
\pgfpathlineto{\pgfqpoint{3.892269in}{0.912228in}}%
\pgfpathlineto{\pgfqpoint{3.897239in}{0.912228in}}%
\pgfpathlineto{\pgfqpoint{3.898233in}{1.240539in}}%
\pgfpathlineto{\pgfqpoint{3.899227in}{0.912228in}}%
\pgfpathlineto{\pgfqpoint{3.900221in}{0.962347in}}%
\pgfpathlineto{\pgfqpoint{3.902209in}{0.912228in}}%
\pgfpathlineto{\pgfqpoint{3.905191in}{0.912228in}}%
\pgfpathlineto{\pgfqpoint{3.906185in}{0.913553in}}%
\pgfpathlineto{\pgfqpoint{3.907179in}{0.912228in}}%
\pgfpathlineto{\pgfqpoint{3.908173in}{1.023063in}}%
\pgfpathlineto{\pgfqpoint{3.910162in}{0.912228in}}%
\pgfpathlineto{\pgfqpoint{3.913144in}{0.912228in}}%
\pgfpathlineto{\pgfqpoint{3.914138in}{0.942255in}}%
\pgfpathlineto{\pgfqpoint{3.916126in}{0.912228in}}%
\pgfpathlineto{\pgfqpoint{3.921096in}{0.912228in}}%
\pgfpathlineto{\pgfqpoint{3.922090in}{0.923488in}}%
\pgfpathlineto{\pgfqpoint{3.923084in}{0.912228in}}%
\pgfpathlineto{\pgfqpoint{3.924078in}{1.339451in}}%
\pgfpathlineto{\pgfqpoint{3.926066in}{0.912228in}}%
\pgfpathlineto{\pgfqpoint{3.929048in}{0.912228in}}%
\pgfpathlineto{\pgfqpoint{3.930042in}{0.994361in}}%
\pgfpathlineto{\pgfqpoint{3.932030in}{0.912228in}}%
\pgfpathlineto{\pgfqpoint{3.937001in}{0.912228in}}%
\pgfpathlineto{\pgfqpoint{3.937995in}{1.126392in}}%
\pgfpathlineto{\pgfqpoint{3.939983in}{0.912228in}}%
\pgfpathlineto{\pgfqpoint{3.940977in}{0.912228in}}%
\pgfpathlineto{\pgfqpoint{3.941971in}{0.914878in}}%
\pgfpathlineto{\pgfqpoint{3.943959in}{0.912228in}}%
\pgfpathlineto{\pgfqpoint{3.944953in}{0.912228in}}%
\pgfpathlineto{\pgfqpoint{3.945947in}{0.916644in}}%
\pgfpathlineto{\pgfqpoint{3.947935in}{0.912228in}}%
\pgfpathlineto{\pgfqpoint{3.952905in}{0.912228in}}%
\pgfpathlineto{\pgfqpoint{3.953899in}{1.542134in}}%
\pgfpathlineto{\pgfqpoint{3.955887in}{0.912228in}}%
\pgfpathlineto{\pgfqpoint{3.960858in}{0.912228in}}%
\pgfpathlineto{\pgfqpoint{3.961852in}{0.917527in}}%
\pgfpathlineto{\pgfqpoint{3.962846in}{0.912228in}}%
\pgfpathlineto{\pgfqpoint{3.963840in}{0.998335in}}%
\pgfpathlineto{\pgfqpoint{3.965828in}{0.912228in}}%
\pgfpathlineto{\pgfqpoint{3.968810in}{0.912228in}}%
\pgfpathlineto{\pgfqpoint{3.969804in}{0.913995in}}%
\pgfpathlineto{\pgfqpoint{3.970798in}{0.912228in}}%
\pgfpathlineto{\pgfqpoint{3.971792in}{0.936294in}}%
\pgfpathlineto{\pgfqpoint{3.972786in}{0.912228in}}%
\pgfpathlineto{\pgfqpoint{3.973780in}{0.915319in}}%
\pgfpathlineto{\pgfqpoint{3.975768in}{0.912228in}}%
\pgfpathlineto{\pgfqpoint{3.976762in}{0.912228in}}%
\pgfpathlineto{\pgfqpoint{3.977756in}{0.919293in}}%
\pgfpathlineto{\pgfqpoint{3.978750in}{0.912228in}}%
\pgfpathlineto{\pgfqpoint{3.979744in}{1.240980in}}%
\pgfpathlineto{\pgfqpoint{3.981733in}{0.912228in}}%
\pgfpathlineto{\pgfqpoint{3.984715in}{0.912228in}}%
\pgfpathlineto{\pgfqpoint{3.985709in}{0.916202in}}%
\pgfpathlineto{\pgfqpoint{3.987697in}{0.912228in}}%
\pgfpathlineto{\pgfqpoint{3.992667in}{0.912228in}}%
\pgfpathlineto{\pgfqpoint{3.993661in}{1.060156in}}%
\pgfpathlineto{\pgfqpoint{3.994655in}{0.912228in}}%
\pgfpathlineto{\pgfqpoint{3.995649in}{0.959918in}}%
\pgfpathlineto{\pgfqpoint{3.996643in}{0.912228in}}%
\pgfpathlineto{\pgfqpoint{3.997637in}{0.915319in}}%
\pgfpathlineto{\pgfqpoint{3.999625in}{0.912228in}}%
\pgfpathlineto{\pgfqpoint{4.000619in}{0.912228in}}%
\pgfpathlineto{\pgfqpoint{4.001613in}{0.918189in}}%
\pgfpathlineto{\pgfqpoint{4.002607in}{0.912228in}}%
\pgfpathlineto{\pgfqpoint{4.003601in}{1.004296in}}%
\pgfpathlineto{\pgfqpoint{4.005590in}{0.912228in}}%
\pgfpathlineto{\pgfqpoint{4.008572in}{0.912228in}}%
\pgfpathlineto{\pgfqpoint{4.009566in}{1.384933in}}%
\pgfpathlineto{\pgfqpoint{4.011554in}{0.912228in}}%
\pgfpathlineto{\pgfqpoint{4.012548in}{0.912228in}}%
\pgfpathlineto{\pgfqpoint{4.013542in}{0.914878in}}%
\pgfpathlineto{\pgfqpoint{4.015530in}{0.912228in}}%
\pgfpathlineto{\pgfqpoint{4.024476in}{0.912228in}}%
\pgfpathlineto{\pgfqpoint{4.025470in}{0.919514in}}%
\pgfpathlineto{\pgfqpoint{4.026464in}{0.912228in}}%
\pgfpathlineto{\pgfqpoint{4.027458in}{1.109612in}}%
\pgfpathlineto{\pgfqpoint{4.029447in}{0.912228in}}%
\pgfpathlineto{\pgfqpoint{4.032429in}{0.912228in}}%
\pgfpathlineto{\pgfqpoint{4.033423in}{0.918852in}}%
\pgfpathlineto{\pgfqpoint{4.035411in}{0.912228in}}%
\pgfpathlineto{\pgfqpoint{4.040381in}{0.912228in}}%
\pgfpathlineto{\pgfqpoint{4.041375in}{0.923047in}}%
\pgfpathlineto{\pgfqpoint{4.043363in}{0.912228in}}%
\pgfpathlineto{\pgfqpoint{4.048333in}{0.912228in}}%
\pgfpathlineto{\pgfqpoint{4.049327in}{0.914657in}}%
\pgfpathlineto{\pgfqpoint{4.050321in}{0.912228in}}%
\pgfpathlineto{\pgfqpoint{4.051315in}{1.025492in}}%
\pgfpathlineto{\pgfqpoint{4.052309in}{0.912228in}}%
\pgfpathlineto{\pgfqpoint{4.053303in}{0.914657in}}%
\pgfpathlineto{\pgfqpoint{4.055292in}{0.912449in}}%
\pgfpathlineto{\pgfqpoint{4.056286in}{0.912228in}}%
\pgfpathlineto{\pgfqpoint{4.057280in}{0.913774in}}%
\pgfpathlineto{\pgfqpoint{4.058274in}{0.912228in}}%
\pgfpathlineto{\pgfqpoint{4.059268in}{0.961243in}}%
\pgfpathlineto{\pgfqpoint{4.061256in}{0.912228in}}%
\pgfpathlineto{\pgfqpoint{4.064238in}{0.912228in}}%
\pgfpathlineto{\pgfqpoint{4.065232in}{0.921280in}}%
\pgfpathlineto{\pgfqpoint{4.067220in}{0.912228in}}%
\pgfpathlineto{\pgfqpoint{4.072190in}{0.912228in}}%
\pgfpathlineto{\pgfqpoint{4.073184in}{0.915319in}}%
\pgfpathlineto{\pgfqpoint{4.075172in}{0.912228in}}%
\pgfpathlineto{\pgfqpoint{4.080143in}{0.912228in}}%
\pgfpathlineto{\pgfqpoint{4.081137in}{0.921060in}}%
\pgfpathlineto{\pgfqpoint{4.082131in}{0.912228in}}%
\pgfpathlineto{\pgfqpoint{4.083125in}{1.286904in}}%
\pgfpathlineto{\pgfqpoint{4.085113in}{0.912228in}}%
\pgfpathlineto{\pgfqpoint{4.088095in}{0.912228in}}%
\pgfpathlineto{\pgfqpoint{4.089089in}{0.919073in}}%
\pgfpathlineto{\pgfqpoint{4.091077in}{0.912228in}}%
\pgfpathlineto{\pgfqpoint{4.096047in}{0.912228in}}%
\pgfpathlineto{\pgfqpoint{4.097041in}{0.921722in}}%
\pgfpathlineto{\pgfqpoint{4.099029in}{0.912228in}}%
\pgfpathlineto{\pgfqpoint{4.104000in}{0.912228in}}%
\pgfpathlineto{\pgfqpoint{4.104994in}{0.913553in}}%
\pgfpathlineto{\pgfqpoint{4.105988in}{0.912228in}}%
\pgfpathlineto{\pgfqpoint{4.106982in}{0.996569in}}%
\pgfpathlineto{\pgfqpoint{4.108970in}{0.912228in}}%
\pgfpathlineto{\pgfqpoint{4.111952in}{0.912228in}}%
\pgfpathlineto{\pgfqpoint{4.112946in}{0.917527in}}%
\pgfpathlineto{\pgfqpoint{4.114934in}{0.912228in}}%
\pgfpathlineto{\pgfqpoint{4.115928in}{0.912228in}}%
\pgfpathlineto{\pgfqpoint{4.116922in}{0.914878in}}%
\pgfpathlineto{\pgfqpoint{4.118910in}{0.912228in}}%
\pgfpathlineto{\pgfqpoint{4.119904in}{0.912228in}}%
\pgfpathlineto{\pgfqpoint{4.120898in}{0.923930in}}%
\pgfpathlineto{\pgfqpoint{4.122886in}{0.912228in}}%
\pgfpathlineto{\pgfqpoint{4.127857in}{0.912228in}}%
\pgfpathlineto{\pgfqpoint{4.128851in}{0.915098in}}%
\pgfpathlineto{\pgfqpoint{4.130839in}{0.912228in}}%
\pgfpathlineto{\pgfqpoint{4.131833in}{0.912228in}}%
\pgfpathlineto{\pgfqpoint{4.132827in}{0.921943in}}%
\pgfpathlineto{\pgfqpoint{4.133821in}{0.912228in}}%
\pgfpathlineto{\pgfqpoint{4.134815in}{0.912449in}}%
\pgfpathlineto{\pgfqpoint{4.135809in}{0.912228in}}%
\pgfpathlineto{\pgfqpoint{4.136803in}{0.918189in}}%
\pgfpathlineto{\pgfqpoint{4.137797in}{0.912228in}}%
\pgfpathlineto{\pgfqpoint{4.138791in}{1.189537in}}%
\pgfpathlineto{\pgfqpoint{4.140779in}{0.912228in}}%
\pgfpathlineto{\pgfqpoint{4.143761in}{0.912228in}}%
\pgfpathlineto{\pgfqpoint{4.144755in}{0.929229in}}%
\pgfpathlineto{\pgfqpoint{4.146743in}{0.912228in}}%
\pgfpathlineto{\pgfqpoint{4.151714in}{0.912228in}}%
\pgfpathlineto{\pgfqpoint{4.152708in}{0.915982in}}%
\pgfpathlineto{\pgfqpoint{4.154696in}{0.912228in}}%
\pgfpathlineto{\pgfqpoint{4.159666in}{0.912228in}}%
\pgfpathlineto{\pgfqpoint{4.160660in}{0.919293in}}%
\pgfpathlineto{\pgfqpoint{4.161654in}{0.912228in}}%
\pgfpathlineto{\pgfqpoint{4.162648in}{0.912449in}}%
\pgfpathlineto{\pgfqpoint{4.165630in}{0.912228in}}%
\pgfpathlineto{\pgfqpoint{4.166624in}{0.913111in}}%
\pgfpathlineto{\pgfqpoint{4.167618in}{0.912228in}}%
\pgfpathlineto{\pgfqpoint{4.168612in}{0.919293in}}%
\pgfpathlineto{\pgfqpoint{4.170600in}{0.912228in}}%
\pgfpathlineto{\pgfqpoint{4.171594in}{0.912228in}}%
\pgfpathlineto{\pgfqpoint{4.172588in}{0.916644in}}%
\pgfpathlineto{\pgfqpoint{4.173582in}{0.912228in}}%
\pgfpathlineto{\pgfqpoint{4.174577in}{0.913111in}}%
\pgfpathlineto{\pgfqpoint{4.175571in}{0.912228in}}%
\pgfpathlineto{\pgfqpoint{4.176565in}{0.919735in}}%
\pgfpathlineto{\pgfqpoint{4.178553in}{0.912228in}}%
\pgfpathlineto{\pgfqpoint{4.183523in}{0.912228in}}%
\pgfpathlineto{\pgfqpoint{4.184517in}{0.921060in}}%
\pgfpathlineto{\pgfqpoint{4.185511in}{0.912228in}}%
\pgfpathlineto{\pgfqpoint{4.186505in}{1.005400in}}%
\pgfpathlineto{\pgfqpoint{4.188493in}{0.912228in}}%
\pgfpathlineto{\pgfqpoint{4.191475in}{0.912228in}}%
\pgfpathlineto{\pgfqpoint{4.192469in}{0.914436in}}%
\pgfpathlineto{\pgfqpoint{4.194457in}{0.912228in}}%
\pgfpathlineto{\pgfqpoint{4.199428in}{0.912228in}}%
\pgfpathlineto{\pgfqpoint{4.200422in}{0.933203in}}%
\pgfpathlineto{\pgfqpoint{4.202410in}{0.912228in}}%
\pgfpathlineto{\pgfqpoint{4.207380in}{0.912228in}}%
\pgfpathlineto{\pgfqpoint{4.208374in}{0.921280in}}%
\pgfpathlineto{\pgfqpoint{4.209368in}{0.912228in}}%
\pgfpathlineto{\pgfqpoint{4.210362in}{1.076273in}}%
\pgfpathlineto{\pgfqpoint{4.212350in}{0.912228in}}%
\pgfpathlineto{\pgfqpoint{4.215332in}{0.912228in}}%
\pgfpathlineto{\pgfqpoint{4.216326in}{0.913553in}}%
\pgfpathlineto{\pgfqpoint{4.218314in}{0.912228in}}%
\pgfpathlineto{\pgfqpoint{4.223285in}{0.912228in}}%
\pgfpathlineto{\pgfqpoint{4.224279in}{0.917969in}}%
\pgfpathlineto{\pgfqpoint{4.225273in}{0.912228in}}%
\pgfpathlineto{\pgfqpoint{4.226267in}{1.116235in}}%
\pgfpathlineto{\pgfqpoint{4.228255in}{0.912228in}}%
\pgfpathlineto{\pgfqpoint{4.231237in}{0.912228in}}%
\pgfpathlineto{\pgfqpoint{4.232231in}{0.925255in}}%
\pgfpathlineto{\pgfqpoint{4.234219in}{0.912228in}}%
\pgfpathlineto{\pgfqpoint{4.239189in}{0.912228in}}%
\pgfpathlineto{\pgfqpoint{4.240183in}{0.927904in}}%
\pgfpathlineto{\pgfqpoint{4.241177in}{0.912228in}}%
\pgfpathlineto{\pgfqpoint{4.242171in}{0.953074in}}%
\pgfpathlineto{\pgfqpoint{4.244159in}{0.912228in}}%
\pgfpathlineto{\pgfqpoint{4.247142in}{0.912228in}}%
\pgfpathlineto{\pgfqpoint{4.248136in}{0.913553in}}%
\pgfpathlineto{\pgfqpoint{4.249130in}{0.912228in}}%
\pgfpathlineto{\pgfqpoint{4.250124in}{0.969191in}}%
\pgfpathlineto{\pgfqpoint{4.252112in}{0.912228in}}%
\pgfpathlineto{\pgfqpoint{4.257082in}{0.912228in}}%
\pgfpathlineto{\pgfqpoint{4.258076in}{1.002530in}}%
\pgfpathlineto{\pgfqpoint{4.260064in}{0.912228in}}%
\pgfpathlineto{\pgfqpoint{4.263046in}{0.912228in}}%
\pgfpathlineto{\pgfqpoint{4.264040in}{0.916202in}}%
\pgfpathlineto{\pgfqpoint{4.265034in}{0.912228in}}%
\pgfpathlineto{\pgfqpoint{4.266028in}{1.260189in}}%
\pgfpathlineto{\pgfqpoint{4.268016in}{0.912228in}}%
\pgfpathlineto{\pgfqpoint{4.272987in}{0.912228in}}%
\pgfpathlineto{\pgfqpoint{4.273981in}{1.267695in}}%
\pgfpathlineto{\pgfqpoint{4.275969in}{0.912228in}}%
\pgfpathlineto{\pgfqpoint{4.278951in}{0.912228in}}%
\pgfpathlineto{\pgfqpoint{4.279945in}{0.922164in}}%
\pgfpathlineto{\pgfqpoint{4.280939in}{0.912228in}}%
\pgfpathlineto{\pgfqpoint{4.281933in}{1.194173in}}%
\pgfpathlineto{\pgfqpoint{4.283921in}{0.912228in}}%
\pgfpathlineto{\pgfqpoint{4.286903in}{0.912228in}}%
\pgfpathlineto{\pgfqpoint{4.287897in}{0.914215in}}%
\pgfpathlineto{\pgfqpoint{4.289885in}{0.912228in}}%
\pgfpathlineto{\pgfqpoint{4.294855in}{0.912228in}}%
\pgfpathlineto{\pgfqpoint{4.295850in}{0.915540in}}%
\pgfpathlineto{\pgfqpoint{4.297838in}{0.912228in}}%
\pgfpathlineto{\pgfqpoint{4.302808in}{0.912228in}}%
\pgfpathlineto{\pgfqpoint{4.303802in}{0.917969in}}%
\pgfpathlineto{\pgfqpoint{4.304796in}{0.912228in}}%
\pgfpathlineto{\pgfqpoint{4.305790in}{1.021518in}}%
\pgfpathlineto{\pgfqpoint{4.307778in}{0.912228in}}%
\pgfpathlineto{\pgfqpoint{4.310760in}{0.912228in}}%
\pgfpathlineto{\pgfqpoint{4.311754in}{0.918852in}}%
\pgfpathlineto{\pgfqpoint{4.312748in}{0.912228in}}%
\pgfpathlineto{\pgfqpoint{4.313742in}{0.955502in}}%
\pgfpathlineto{\pgfqpoint{4.315730in}{0.912228in}}%
\pgfpathlineto{\pgfqpoint{4.318712in}{0.912228in}}%
\pgfpathlineto{\pgfqpoint{4.319707in}{0.923488in}}%
\pgfpathlineto{\pgfqpoint{4.320701in}{0.912228in}}%
\pgfpathlineto{\pgfqpoint{4.321695in}{1.173419in}}%
\pgfpathlineto{\pgfqpoint{4.323683in}{0.912228in}}%
\pgfpathlineto{\pgfqpoint{4.326665in}{0.912228in}}%
\pgfpathlineto{\pgfqpoint{4.327659in}{0.920177in}}%
\pgfpathlineto{\pgfqpoint{4.328653in}{0.912228in}}%
\pgfpathlineto{\pgfqpoint{4.329647in}{1.619409in}}%
\pgfpathlineto{\pgfqpoint{4.331635in}{0.912228in}}%
\pgfpathlineto{\pgfqpoint{4.334617in}{0.912228in}}%
\pgfpathlineto{\pgfqpoint{4.335611in}{0.917527in}}%
\pgfpathlineto{\pgfqpoint{4.336605in}{0.912228in}}%
\pgfpathlineto{\pgfqpoint{4.337599in}{1.255331in}}%
\pgfpathlineto{\pgfqpoint{4.339587in}{0.912228in}}%
\pgfpathlineto{\pgfqpoint{4.342569in}{0.912228in}}%
\pgfpathlineto{\pgfqpoint{4.343564in}{0.923047in}}%
\pgfpathlineto{\pgfqpoint{4.345552in}{0.912228in}}%
\pgfpathlineto{\pgfqpoint{4.348534in}{0.912228in}}%
\pgfpathlineto{\pgfqpoint{4.349528in}{0.913553in}}%
\pgfpathlineto{\pgfqpoint{4.350522in}{0.912228in}}%
\pgfpathlineto{\pgfqpoint{4.351516in}{0.929450in}}%
\pgfpathlineto{\pgfqpoint{4.353504in}{0.912228in}}%
\pgfpathlineto{\pgfqpoint{4.358474in}{0.912228in}}%
\pgfpathlineto{\pgfqpoint{4.359468in}{0.930333in}}%
\pgfpathlineto{\pgfqpoint{4.360462in}{0.912228in}}%
\pgfpathlineto{\pgfqpoint{4.361456in}{1.000764in}}%
\pgfpathlineto{\pgfqpoint{4.363444in}{0.912228in}}%
\pgfpathlineto{\pgfqpoint{4.366426in}{0.912228in}}%
\pgfpathlineto{\pgfqpoint{4.367421in}{0.919956in}}%
\pgfpathlineto{\pgfqpoint{4.369409in}{0.912228in}}%
\pgfpathlineto{\pgfqpoint{4.390283in}{0.912228in}}%
\pgfpathlineto{\pgfqpoint{4.391277in}{0.915761in}}%
\pgfpathlineto{\pgfqpoint{4.392272in}{0.912228in}}%
\pgfpathlineto{\pgfqpoint{4.393266in}{1.161276in}}%
\pgfpathlineto{\pgfqpoint{4.395254in}{0.912228in}}%
\pgfpathlineto{\pgfqpoint{4.398236in}{0.912228in}}%
\pgfpathlineto{\pgfqpoint{4.399230in}{0.913774in}}%
\pgfpathlineto{\pgfqpoint{4.401218in}{0.912449in}}%
\pgfpathlineto{\pgfqpoint{4.404200in}{0.912228in}}%
\pgfpathlineto{\pgfqpoint{4.407182in}{0.913111in}}%
\pgfpathlineto{\pgfqpoint{4.409170in}{0.912228in}}%
\pgfpathlineto{\pgfqpoint{4.422093in}{0.912228in}}%
\pgfpathlineto{\pgfqpoint{4.423087in}{0.919293in}}%
\pgfpathlineto{\pgfqpoint{4.424081in}{0.912228in}}%
\pgfpathlineto{\pgfqpoint{4.425075in}{1.244954in}}%
\pgfpathlineto{\pgfqpoint{4.427063in}{0.912228in}}%
\pgfpathlineto{\pgfqpoint{4.428057in}{0.912228in}}%
\pgfpathlineto{\pgfqpoint{4.429051in}{0.913553in}}%
\pgfpathlineto{\pgfqpoint{4.430045in}{0.912228in}}%
\pgfpathlineto{\pgfqpoint{4.431039in}{0.920397in}}%
\pgfpathlineto{\pgfqpoint{4.433027in}{0.912228in}}%
\pgfpathlineto{\pgfqpoint{4.437997in}{0.912228in}}%
\pgfpathlineto{\pgfqpoint{4.438991in}{0.915540in}}%
\pgfpathlineto{\pgfqpoint{4.439986in}{0.912228in}}%
\pgfpathlineto{\pgfqpoint{4.440980in}{1.435494in}}%
\pgfpathlineto{\pgfqpoint{4.442968in}{0.912228in}}%
\pgfpathlineto{\pgfqpoint{4.447938in}{0.912228in}}%
\pgfpathlineto{\pgfqpoint{4.448932in}{1.613889in}}%
\pgfpathlineto{\pgfqpoint{4.450920in}{0.912228in}}%
\pgfpathlineto{\pgfqpoint{4.451914in}{0.912228in}}%
\pgfpathlineto{\pgfqpoint{4.452908in}{0.913774in}}%
\pgfpathlineto{\pgfqpoint{4.454896in}{0.912670in}}%
\pgfpathlineto{\pgfqpoint{4.457878in}{0.912228in}}%
\pgfpathlineto{\pgfqpoint{4.461854in}{0.912228in}}%
\pgfpathlineto{\pgfqpoint{4.462848in}{0.938943in}}%
\pgfpathlineto{\pgfqpoint{4.464837in}{0.912228in}}%
\pgfpathlineto{\pgfqpoint{4.477759in}{0.912228in}}%
\pgfpathlineto{\pgfqpoint{4.478753in}{0.913774in}}%
\pgfpathlineto{\pgfqpoint{4.480741in}{0.912228in}}%
\pgfpathlineto{\pgfqpoint{4.485711in}{0.912228in}}%
\pgfpathlineto{\pgfqpoint{4.486705in}{0.921280in}}%
\pgfpathlineto{\pgfqpoint{4.488694in}{0.912228in}}%
\pgfpathlineto{\pgfqpoint{4.499628in}{0.912228in}}%
\pgfpathlineto{\pgfqpoint{4.500622in}{0.913774in}}%
\pgfpathlineto{\pgfqpoint{4.502610in}{0.912449in}}%
\pgfpathlineto{\pgfqpoint{4.507580in}{0.912228in}}%
\pgfpathlineto{\pgfqpoint{4.508574in}{0.914878in}}%
\pgfpathlineto{\pgfqpoint{4.509568in}{0.912228in}}%
\pgfpathlineto{\pgfqpoint{4.511556in}{0.912228in}}%
\pgfpathlineto{\pgfqpoint{4.517521in}{0.912228in}}%
\pgfpathlineto{\pgfqpoint{4.518515in}{0.930333in}}%
\pgfpathlineto{\pgfqpoint{4.520503in}{0.912228in}}%
\pgfpathlineto{\pgfqpoint{4.523485in}{0.912228in}}%
\pgfpathlineto{\pgfqpoint{4.524479in}{0.915098in}}%
\pgfpathlineto{\pgfqpoint{4.525473in}{0.912228in}}%
\pgfpathlineto{\pgfqpoint{4.526467in}{0.913553in}}%
\pgfpathlineto{\pgfqpoint{4.528455in}{0.912228in}}%
\pgfpathlineto{\pgfqpoint{4.533425in}{0.912228in}}%
\pgfpathlineto{\pgfqpoint{4.534419in}{0.914215in}}%
\pgfpathlineto{\pgfqpoint{4.535413in}{0.912228in}}%
\pgfpathlineto{\pgfqpoint{4.536407in}{1.087975in}}%
\pgfpathlineto{\pgfqpoint{4.538396in}{0.912228in}}%
\pgfpathlineto{\pgfqpoint{4.549330in}{0.912228in}}%
\pgfpathlineto{\pgfqpoint{4.550324in}{0.913553in}}%
\pgfpathlineto{\pgfqpoint{4.552312in}{0.912228in}}%
\pgfpathlineto{\pgfqpoint{4.559270in}{0.912228in}}%
\pgfpathlineto{\pgfqpoint{4.560264in}{2.357059in}}%
\pgfpathlineto{\pgfqpoint{4.562253in}{0.912228in}}%
\pgfpathlineto{\pgfqpoint{4.563247in}{0.912228in}}%
\pgfpathlineto{\pgfqpoint{4.564241in}{0.916865in}}%
\pgfpathlineto{\pgfqpoint{4.565235in}{0.912228in}}%
\pgfpathlineto{\pgfqpoint{4.566229in}{0.913995in}}%
\pgfpathlineto{\pgfqpoint{4.568217in}{0.912228in}}%
\pgfpathlineto{\pgfqpoint{4.573187in}{0.912228in}}%
\pgfpathlineto{\pgfqpoint{4.574181in}{0.928566in}}%
\pgfpathlineto{\pgfqpoint{4.575175in}{0.912228in}}%
\pgfpathlineto{\pgfqpoint{4.576169in}{1.144275in}}%
\pgfpathlineto{\pgfqpoint{4.578157in}{0.912228in}}%
\pgfpathlineto{\pgfqpoint{4.579151in}{0.912228in}}%
\pgfpathlineto{\pgfqpoint{4.580145in}{0.915761in}}%
\pgfpathlineto{\pgfqpoint{4.581139in}{0.912228in}}%
\pgfpathlineto{\pgfqpoint{4.582133in}{0.916202in}}%
\pgfpathlineto{\pgfqpoint{4.583127in}{0.912228in}}%
\pgfpathlineto{\pgfqpoint{4.584121in}{1.014011in}}%
\pgfpathlineto{\pgfqpoint{4.586110in}{0.912228in}}%
\pgfpathlineto{\pgfqpoint{4.587104in}{0.912228in}}%
\pgfpathlineto{\pgfqpoint{4.588098in}{0.916865in}}%
\pgfpathlineto{\pgfqpoint{4.589092in}{0.912228in}}%
\pgfpathlineto{\pgfqpoint{4.590086in}{0.913553in}}%
\pgfpathlineto{\pgfqpoint{4.592074in}{0.912228in}}%
\pgfpathlineto{\pgfqpoint{4.597044in}{0.912228in}}%
\pgfpathlineto{\pgfqpoint{4.598038in}{0.944463in}}%
\pgfpathlineto{\pgfqpoint{4.599032in}{0.912228in}}%
\pgfpathlineto{\pgfqpoint{4.600026in}{1.337022in}}%
\pgfpathlineto{\pgfqpoint{4.602014in}{0.912228in}}%
\pgfpathlineto{\pgfqpoint{4.604996in}{0.912228in}}%
\pgfpathlineto{\pgfqpoint{4.605990in}{0.916202in}}%
\pgfpathlineto{\pgfqpoint{4.607978in}{0.912228in}}%
\pgfpathlineto{\pgfqpoint{4.614937in}{0.912228in}}%
\pgfpathlineto{\pgfqpoint{4.615931in}{1.994085in}}%
\pgfpathlineto{\pgfqpoint{4.617919in}{0.912228in}}%
\pgfpathlineto{\pgfqpoint{4.628853in}{0.912228in}}%
\pgfpathlineto{\pgfqpoint{4.629847in}{0.919956in}}%
\pgfpathlineto{\pgfqpoint{4.630841in}{0.912228in}}%
\pgfpathlineto{\pgfqpoint{4.631835in}{1.014894in}}%
\pgfpathlineto{\pgfqpoint{4.633824in}{0.912228in}}%
\pgfpathlineto{\pgfqpoint{4.634818in}{0.912228in}}%
\pgfpathlineto{\pgfqpoint{4.635812in}{0.915540in}}%
\pgfpathlineto{\pgfqpoint{4.637800in}{0.912228in}}%
\pgfpathlineto{\pgfqpoint{4.638794in}{0.912228in}}%
\pgfpathlineto{\pgfqpoint{4.639788in}{1.137652in}}%
\pgfpathlineto{\pgfqpoint{4.641776in}{0.912228in}}%
\pgfpathlineto{\pgfqpoint{4.642770in}{0.912228in}}%
\pgfpathlineto{\pgfqpoint{4.643764in}{0.922826in}}%
\pgfpathlineto{\pgfqpoint{4.644758in}{0.912228in}}%
\pgfpathlineto{\pgfqpoint{4.645752in}{0.915982in}}%
\pgfpathlineto{\pgfqpoint{4.647740in}{0.912228in}}%
\pgfpathlineto{\pgfqpoint{4.650722in}{0.912228in}}%
\pgfpathlineto{\pgfqpoint{4.651716in}{0.914215in}}%
\pgfpathlineto{\pgfqpoint{4.652710in}{0.912228in}}%
\pgfpathlineto{\pgfqpoint{4.653704in}{0.976256in}}%
\pgfpathlineto{\pgfqpoint{4.654698in}{0.912228in}}%
\pgfpathlineto{\pgfqpoint{4.655692in}{1.765791in}}%
\pgfpathlineto{\pgfqpoint{4.657681in}{0.912228in}}%
\pgfpathlineto{\pgfqpoint{4.658675in}{0.912228in}}%
\pgfpathlineto{\pgfqpoint{4.659669in}{0.913553in}}%
\pgfpathlineto{\pgfqpoint{4.660663in}{0.912228in}}%
\pgfpathlineto{\pgfqpoint{4.661657in}{0.914436in}}%
\pgfpathlineto{\pgfqpoint{4.663645in}{0.912228in}}%
\pgfpathlineto{\pgfqpoint{4.674579in}{0.912228in}}%
\pgfpathlineto{\pgfqpoint{4.675573in}{0.914436in}}%
\pgfpathlineto{\pgfqpoint{4.677561in}{0.912228in}}%
\pgfpathlineto{\pgfqpoint{4.682532in}{0.912228in}}%
\pgfpathlineto{\pgfqpoint{4.683526in}{0.916644in}}%
\pgfpathlineto{\pgfqpoint{4.684520in}{0.912228in}}%
\pgfpathlineto{\pgfqpoint{4.685514in}{0.917306in}}%
\pgfpathlineto{\pgfqpoint{4.687502in}{0.912228in}}%
\pgfpathlineto{\pgfqpoint{4.694460in}{0.912228in}}%
\pgfpathlineto{\pgfqpoint{4.695454in}{1.070974in}}%
\pgfpathlineto{\pgfqpoint{4.697442in}{0.912228in}}%
\pgfpathlineto{\pgfqpoint{4.698436in}{0.912228in}}%
\pgfpathlineto{\pgfqpoint{4.699430in}{0.924592in}}%
\pgfpathlineto{\pgfqpoint{4.700424in}{0.912228in}}%
\pgfpathlineto{\pgfqpoint{4.701418in}{0.915098in}}%
\pgfpathlineto{\pgfqpoint{4.703406in}{0.912228in}}%
\pgfpathlineto{\pgfqpoint{4.706389in}{0.912228in}}%
\pgfpathlineto{\pgfqpoint{4.707383in}{0.919073in}}%
\pgfpathlineto{\pgfqpoint{4.708377in}{0.912228in}}%
\pgfpathlineto{\pgfqpoint{4.709371in}{0.961905in}}%
\pgfpathlineto{\pgfqpoint{4.710365in}{0.912228in}}%
\pgfpathlineto{\pgfqpoint{4.711359in}{1.561121in}}%
\pgfpathlineto{\pgfqpoint{4.713347in}{0.912228in}}%
\pgfpathlineto{\pgfqpoint{4.716329in}{0.912228in}}%
\pgfpathlineto{\pgfqpoint{4.717323in}{0.919735in}}%
\pgfpathlineto{\pgfqpoint{4.719311in}{0.912228in}}%
\pgfpathlineto{\pgfqpoint{4.722293in}{0.912228in}}%
\pgfpathlineto{\pgfqpoint{4.723287in}{0.923047in}}%
\pgfpathlineto{\pgfqpoint{4.724281in}{0.912228in}}%
\pgfpathlineto{\pgfqpoint{4.725275in}{0.913332in}}%
\pgfpathlineto{\pgfqpoint{4.727263in}{0.912228in}}%
\pgfpathlineto{\pgfqpoint{4.730246in}{0.912228in}}%
\pgfpathlineto{\pgfqpoint{4.731240in}{0.930333in}}%
\pgfpathlineto{\pgfqpoint{4.732234in}{0.912228in}}%
\pgfpathlineto{\pgfqpoint{4.733228in}{0.913553in}}%
\pgfpathlineto{\pgfqpoint{4.735216in}{0.912228in}}%
\pgfpathlineto{\pgfqpoint{4.738198in}{0.912228in}}%
\pgfpathlineto{\pgfqpoint{4.739192in}{0.919735in}}%
\pgfpathlineto{\pgfqpoint{4.740186in}{0.912228in}}%
\pgfpathlineto{\pgfqpoint{4.741180in}{0.922605in}}%
\pgfpathlineto{\pgfqpoint{4.743168in}{0.912228in}}%
\pgfpathlineto{\pgfqpoint{4.748138in}{0.912228in}}%
\pgfpathlineto{\pgfqpoint{4.749132in}{0.920177in}}%
\pgfpathlineto{\pgfqpoint{4.751120in}{0.912228in}}%
\pgfpathlineto{\pgfqpoint{4.754103in}{0.912228in}}%
\pgfpathlineto{\pgfqpoint{4.755097in}{0.913774in}}%
\pgfpathlineto{\pgfqpoint{4.756091in}{0.912228in}}%
\pgfpathlineto{\pgfqpoint{4.757085in}{0.913332in}}%
\pgfpathlineto{\pgfqpoint{4.759073in}{0.912228in}}%
\pgfpathlineto{\pgfqpoint{4.762055in}{0.912228in}}%
\pgfpathlineto{\pgfqpoint{4.763049in}{0.915982in}}%
\pgfpathlineto{\pgfqpoint{4.765037in}{0.912228in}}%
\pgfpathlineto{\pgfqpoint{4.771995in}{0.912228in}}%
\pgfpathlineto{\pgfqpoint{4.772989in}{0.921943in}}%
\pgfpathlineto{\pgfqpoint{4.774977in}{0.912228in}}%
\pgfpathlineto{\pgfqpoint{4.777959in}{0.912228in}}%
\pgfpathlineto{\pgfqpoint{4.778954in}{0.930774in}}%
\pgfpathlineto{\pgfqpoint{4.779948in}{0.912228in}}%
\pgfpathlineto{\pgfqpoint{4.780942in}{0.914215in}}%
\pgfpathlineto{\pgfqpoint{4.782930in}{0.912228in}}%
\pgfpathlineto{\pgfqpoint{4.785912in}{0.912228in}}%
\pgfpathlineto{\pgfqpoint{4.786906in}{0.939827in}}%
\pgfpathlineto{\pgfqpoint{4.787900in}{0.912228in}}%
\pgfpathlineto{\pgfqpoint{4.788894in}{0.914657in}}%
\pgfpathlineto{\pgfqpoint{4.790882in}{0.912228in}}%
\pgfpathlineto{\pgfqpoint{4.793864in}{0.912228in}}%
\pgfpathlineto{\pgfqpoint{4.794858in}{0.917969in}}%
\pgfpathlineto{\pgfqpoint{4.795852in}{0.912228in}}%
\pgfpathlineto{\pgfqpoint{4.796846in}{0.923930in}}%
\pgfpathlineto{\pgfqpoint{4.798834in}{0.912228in}}%
\pgfpathlineto{\pgfqpoint{4.803805in}{0.912228in}}%
\pgfpathlineto{\pgfqpoint{4.804799in}{0.923047in}}%
\pgfpathlineto{\pgfqpoint{4.806787in}{0.912228in}}%
\pgfpathlineto{\pgfqpoint{4.809769in}{0.912228in}}%
\pgfpathlineto{\pgfqpoint{4.810763in}{0.915319in}}%
\pgfpathlineto{\pgfqpoint{4.811757in}{0.912228in}}%
\pgfpathlineto{\pgfqpoint{4.812751in}{0.913774in}}%
\pgfpathlineto{\pgfqpoint{4.814739in}{0.912228in}}%
\pgfpathlineto{\pgfqpoint{4.819709in}{0.912228in}}%
\pgfpathlineto{\pgfqpoint{4.820703in}{0.924592in}}%
\pgfpathlineto{\pgfqpoint{4.822691in}{0.912228in}}%
\pgfpathlineto{\pgfqpoint{4.827662in}{0.912228in}}%
\pgfpathlineto{\pgfqpoint{4.828656in}{0.917748in}}%
\pgfpathlineto{\pgfqpoint{4.830644in}{0.912228in}}%
\pgfpathlineto{\pgfqpoint{4.833626in}{0.912228in}}%
\pgfpathlineto{\pgfqpoint{4.834620in}{0.934969in}}%
\pgfpathlineto{\pgfqpoint{4.835614in}{0.912228in}}%
\pgfpathlineto{\pgfqpoint{4.836608in}{0.913553in}}%
\pgfpathlineto{\pgfqpoint{4.838596in}{0.912228in}}%
\pgfpathlineto{\pgfqpoint{4.841578in}{0.912228in}}%
\pgfpathlineto{\pgfqpoint{4.842572in}{0.941151in}}%
\pgfpathlineto{\pgfqpoint{4.843566in}{0.912228in}}%
\pgfpathlineto{\pgfqpoint{4.844560in}{0.912670in}}%
\pgfpathlineto{\pgfqpoint{4.847542in}{0.912228in}}%
\pgfpathlineto{\pgfqpoint{4.851519in}{0.912228in}}%
\pgfpathlineto{\pgfqpoint{4.852513in}{0.914215in}}%
\pgfpathlineto{\pgfqpoint{4.854501in}{0.912228in}}%
\pgfpathlineto{\pgfqpoint{4.859471in}{0.912228in}}%
\pgfpathlineto{\pgfqpoint{4.860465in}{0.917086in}}%
\pgfpathlineto{\pgfqpoint{4.862453in}{0.912228in}}%
\pgfpathlineto{\pgfqpoint{4.865435in}{0.912228in}}%
\pgfpathlineto{\pgfqpoint{4.866429in}{0.934086in}}%
\pgfpathlineto{\pgfqpoint{4.867423in}{0.912228in}}%
\pgfpathlineto{\pgfqpoint{4.868417in}{0.912449in}}%
\pgfpathlineto{\pgfqpoint{4.874381in}{0.912228in}}%
\pgfpathlineto{\pgfqpoint{4.875376in}{0.912228in}}%
\pgfpathlineto{\pgfqpoint{4.876370in}{0.930333in}}%
\pgfpathlineto{\pgfqpoint{4.878358in}{0.912228in}}%
\pgfpathlineto{\pgfqpoint{4.883328in}{0.912228in}}%
\pgfpathlineto{\pgfqpoint{4.884322in}{0.927683in}}%
\pgfpathlineto{\pgfqpoint{4.886310in}{0.912228in}}%
\pgfpathlineto{\pgfqpoint{4.889292in}{0.912228in}}%
\pgfpathlineto{\pgfqpoint{4.890286in}{0.929450in}}%
\pgfpathlineto{\pgfqpoint{4.891280in}{0.912228in}}%
\pgfpathlineto{\pgfqpoint{4.892274in}{0.918852in}}%
\pgfpathlineto{\pgfqpoint{4.894262in}{0.912228in}}%
\pgfpathlineto{\pgfqpoint{4.897244in}{0.912228in}}%
\pgfpathlineto{\pgfqpoint{4.898238in}{0.917306in}}%
\pgfpathlineto{\pgfqpoint{4.899233in}{0.912228in}}%
\pgfpathlineto{\pgfqpoint{4.900227in}{0.919293in}}%
\pgfpathlineto{\pgfqpoint{4.902215in}{0.912228in}}%
\pgfpathlineto{\pgfqpoint{4.907185in}{0.912228in}}%
\pgfpathlineto{\pgfqpoint{4.908179in}{0.913774in}}%
\pgfpathlineto{\pgfqpoint{4.910167in}{0.912228in}}%
\pgfpathlineto{\pgfqpoint{4.915137in}{0.912228in}}%
\pgfpathlineto{\pgfqpoint{4.916131in}{0.924592in}}%
\pgfpathlineto{\pgfqpoint{4.918119in}{0.912228in}}%
\pgfpathlineto{\pgfqpoint{4.921101in}{0.912228in}}%
\pgfpathlineto{\pgfqpoint{4.922095in}{0.954399in}}%
\pgfpathlineto{\pgfqpoint{4.923090in}{0.912228in}}%
\pgfpathlineto{\pgfqpoint{4.924084in}{0.921722in}}%
\pgfpathlineto{\pgfqpoint{4.926072in}{0.912228in}}%
\pgfpathlineto{\pgfqpoint{4.931042in}{0.912228in}}%
\pgfpathlineto{\pgfqpoint{4.932036in}{0.926359in}}%
\pgfpathlineto{\pgfqpoint{4.934024in}{0.912228in}}%
\pgfpathlineto{\pgfqpoint{4.938994in}{0.912228in}}%
\pgfpathlineto{\pgfqpoint{4.939988in}{0.927021in}}%
\pgfpathlineto{\pgfqpoint{4.941976in}{0.912228in}}%
\pgfpathlineto{\pgfqpoint{4.944958in}{0.912228in}}%
\pgfpathlineto{\pgfqpoint{4.945952in}{0.922826in}}%
\pgfpathlineto{\pgfqpoint{4.946946in}{0.912228in}}%
\pgfpathlineto{\pgfqpoint{4.947941in}{0.916423in}}%
\pgfpathlineto{\pgfqpoint{4.949929in}{0.912228in}}%
\pgfpathlineto{\pgfqpoint{4.968815in}{0.912228in}}%
\pgfpathlineto{\pgfqpoint{4.969809in}{0.919956in}}%
\pgfpathlineto{\pgfqpoint{4.971798in}{0.912228in}}%
\pgfpathlineto{\pgfqpoint{4.976768in}{0.912228in}}%
\pgfpathlineto{\pgfqpoint{4.977762in}{0.947996in}}%
\pgfpathlineto{\pgfqpoint{4.979750in}{0.912228in}}%
\pgfpathlineto{\pgfqpoint{4.984720in}{0.912228in}}%
\pgfpathlineto{\pgfqpoint{4.985714in}{0.933865in}}%
\pgfpathlineto{\pgfqpoint{4.987702in}{0.912228in}}%
\pgfpathlineto{\pgfqpoint{4.992672in}{0.912228in}}%
\pgfpathlineto{\pgfqpoint{4.993666in}{0.926138in}}%
\pgfpathlineto{\pgfqpoint{4.994660in}{0.912228in}}%
\pgfpathlineto{\pgfqpoint{4.995655in}{0.927904in}}%
\pgfpathlineto{\pgfqpoint{4.997643in}{0.912228in}}%
\pgfpathlineto{\pgfqpoint{5.008577in}{0.912228in}}%
\pgfpathlineto{\pgfqpoint{5.009571in}{0.955061in}}%
\pgfpathlineto{\pgfqpoint{5.010565in}{0.912228in}}%
\pgfpathlineto{\pgfqpoint{5.011559in}{0.913995in}}%
\pgfpathlineto{\pgfqpoint{5.013547in}{0.912228in}}%
\pgfpathlineto{\pgfqpoint{5.018517in}{0.912228in}}%
\pgfpathlineto{\pgfqpoint{5.019511in}{0.918189in}}%
\pgfpathlineto{\pgfqpoint{5.021500in}{0.912228in}}%
\pgfpathlineto{\pgfqpoint{5.024482in}{0.912228in}}%
\pgfpathlineto{\pgfqpoint{5.025476in}{0.916865in}}%
\pgfpathlineto{\pgfqpoint{5.027464in}{0.912228in}}%
\pgfpathlineto{\pgfqpoint{5.034422in}{0.912228in}}%
\pgfpathlineto{\pgfqpoint{5.035416in}{0.932320in}}%
\pgfpathlineto{\pgfqpoint{5.037404in}{0.912228in}}%
\pgfpathlineto{\pgfqpoint{5.040386in}{0.912228in}}%
\pgfpathlineto{\pgfqpoint{5.041380in}{0.924151in}}%
\pgfpathlineto{\pgfqpoint{5.043368in}{0.912228in}}%
\pgfpathlineto{\pgfqpoint{5.048339in}{0.912228in}}%
\pgfpathlineto{\pgfqpoint{5.049333in}{0.938060in}}%
\pgfpathlineto{\pgfqpoint{5.051321in}{0.912228in}}%
\pgfpathlineto{\pgfqpoint{5.064243in}{0.912228in}}%
\pgfpathlineto{\pgfqpoint{5.065237in}{1.003855in}}%
\pgfpathlineto{\pgfqpoint{5.067225in}{0.912228in}}%
\pgfpathlineto{\pgfqpoint{5.074184in}{0.912228in}}%
\pgfpathlineto{\pgfqpoint{5.075178in}{0.917748in}}%
\pgfpathlineto{\pgfqpoint{5.077166in}{0.912228in}}%
\pgfpathlineto{\pgfqpoint{5.082136in}{0.912228in}}%
\pgfpathlineto{\pgfqpoint{5.083130in}{0.917748in}}%
\pgfpathlineto{\pgfqpoint{5.085118in}{0.912228in}}%
\pgfpathlineto{\pgfqpoint{5.090088in}{0.912228in}}%
\pgfpathlineto{\pgfqpoint{5.091082in}{0.927683in}}%
\pgfpathlineto{\pgfqpoint{5.093071in}{0.912228in}}%
\pgfpathlineto{\pgfqpoint{5.104005in}{0.912228in}}%
\pgfpathlineto{\pgfqpoint{5.104999in}{0.935190in}}%
\pgfpathlineto{\pgfqpoint{5.105993in}{0.912228in}}%
\pgfpathlineto{\pgfqpoint{5.106987in}{0.921722in}}%
\pgfpathlineto{\pgfqpoint{5.108975in}{0.912228in}}%
\pgfpathlineto{\pgfqpoint{5.113945in}{0.912228in}}%
\pgfpathlineto{\pgfqpoint{5.114939in}{0.922164in}}%
\pgfpathlineto{\pgfqpoint{5.116928in}{0.912228in}}%
\pgfpathlineto{\pgfqpoint{5.119910in}{0.912228in}}%
\pgfpathlineto{\pgfqpoint{5.120904in}{0.974711in}}%
\pgfpathlineto{\pgfqpoint{5.122892in}{0.912228in}}%
\pgfpathlineto{\pgfqpoint{5.137802in}{0.912228in}}%
\pgfpathlineto{\pgfqpoint{5.138796in}{0.945346in}}%
\pgfpathlineto{\pgfqpoint{5.140785in}{0.912228in}}%
\pgfpathlineto{\pgfqpoint{5.161659in}{0.912228in}}%
\pgfpathlineto{\pgfqpoint{5.162653in}{0.932099in}}%
\pgfpathlineto{\pgfqpoint{5.164642in}{0.912228in}}%
\pgfpathlineto{\pgfqpoint{5.169612in}{0.912228in}}%
\pgfpathlineto{\pgfqpoint{5.170606in}{0.918410in}}%
\pgfpathlineto{\pgfqpoint{5.172594in}{0.912228in}}%
\pgfpathlineto{\pgfqpoint{5.191481in}{0.912228in}}%
\pgfpathlineto{\pgfqpoint{5.192475in}{0.914436in}}%
\pgfpathlineto{\pgfqpoint{5.193469in}{0.912228in}}%
\pgfpathlineto{\pgfqpoint{5.194463in}{0.970958in}}%
\pgfpathlineto{\pgfqpoint{5.196451in}{0.912228in}}%
\pgfpathlineto{\pgfqpoint{5.211361in}{0.912228in}}%
\pgfpathlineto{\pgfqpoint{5.212355in}{1.604396in}}%
\pgfpathlineto{\pgfqpoint{5.214344in}{0.912228in}}%
\pgfpathlineto{\pgfqpoint{5.217326in}{0.912228in}}%
\pgfpathlineto{\pgfqpoint{5.218320in}{0.925917in}}%
\pgfpathlineto{\pgfqpoint{5.220308in}{0.912228in}}%
\pgfpathlineto{\pgfqpoint{5.235218in}{0.912228in}}%
\pgfpathlineto{\pgfqpoint{5.236212in}{2.290823in}}%
\pgfpathlineto{\pgfqpoint{5.238201in}{0.912228in}}%
\pgfpathlineto{\pgfqpoint{5.249135in}{0.912228in}}%
\pgfpathlineto{\pgfqpoint{5.250129in}{0.951308in}}%
\pgfpathlineto{\pgfqpoint{5.252117in}{0.912228in}}%
\pgfpathlineto{\pgfqpoint{5.267028in}{0.912228in}}%
\pgfpathlineto{\pgfqpoint{5.268022in}{1.263280in}}%
\pgfpathlineto{\pgfqpoint{5.270010in}{0.912228in}}%
\pgfpathlineto{\pgfqpoint{5.290885in}{0.912228in}}%
\pgfpathlineto{\pgfqpoint{5.291879in}{3.712912in}}%
\pgfpathlineto{\pgfqpoint{5.293867in}{0.912228in}}%
\pgfpathlineto{\pgfqpoint{5.318718in}{0.912228in}}%
\pgfpathlineto{\pgfqpoint{5.319712in}{0.913995in}}%
\pgfpathlineto{\pgfqpoint{5.321700in}{0.912228in}}%
\pgfpathlineto{\pgfqpoint{5.336611in}{0.912228in}}%
\pgfpathlineto{\pgfqpoint{5.337605in}{0.913553in}}%
\pgfpathlineto{\pgfqpoint{5.339593in}{0.912228in}}%
\pgfpathlineto{\pgfqpoint{5.346551in}{0.912228in}}%
\pgfpathlineto{\pgfqpoint{5.347545in}{2.974600in}}%
\pgfpathlineto{\pgfqpoint{5.349533in}{0.912228in}}%
\pgfpathlineto{\pgfqpoint{5.360468in}{0.912228in}}%
\pgfpathlineto{\pgfqpoint{5.361462in}{0.913995in}}%
\pgfpathlineto{\pgfqpoint{5.363450in}{0.912228in}}%
\pgfpathlineto{\pgfqpoint{5.368420in}{0.912228in}}%
\pgfpathlineto{\pgfqpoint{5.369414in}{0.916644in}}%
\pgfpathlineto{\pgfqpoint{5.371402in}{0.912228in}}%
\pgfpathlineto{\pgfqpoint{5.392277in}{0.912228in}}%
\pgfpathlineto{\pgfqpoint{5.393271in}{0.920177in}}%
\pgfpathlineto{\pgfqpoint{5.395259in}{0.912228in}}%
\pgfpathlineto{\pgfqpoint{5.398241in}{0.912228in}}%
\pgfpathlineto{\pgfqpoint{5.399235in}{0.913995in}}%
\pgfpathlineto{\pgfqpoint{5.401223in}{0.912228in}}%
\pgfpathlineto{\pgfqpoint{5.416134in}{0.912228in}}%
\pgfpathlineto{\pgfqpoint{5.417128in}{0.917969in}}%
\pgfpathlineto{\pgfqpoint{5.419116in}{0.912228in}}%
\pgfpathlineto{\pgfqpoint{5.424086in}{0.912228in}}%
\pgfpathlineto{\pgfqpoint{5.425080in}{0.914657in}}%
\pgfpathlineto{\pgfqpoint{5.427068in}{0.912228in}}%
\pgfpathlineto{\pgfqpoint{5.447943in}{0.912228in}}%
\pgfpathlineto{\pgfqpoint{5.448937in}{0.927904in}}%
\pgfpathlineto{\pgfqpoint{5.450925in}{0.912228in}}%
\pgfpathlineto{\pgfqpoint{5.471800in}{0.912228in}}%
\pgfpathlineto{\pgfqpoint{5.472794in}{0.917086in}}%
\pgfpathlineto{\pgfqpoint{5.474782in}{0.912228in}}%
\pgfpathlineto{\pgfqpoint{5.477764in}{0.912228in}}%
\pgfpathlineto{\pgfqpoint{5.478759in}{0.914215in}}%
\pgfpathlineto{\pgfqpoint{5.480747in}{0.912228in}}%
\pgfpathlineto{\pgfqpoint{5.503610in}{0.912228in}}%
\pgfpathlineto{\pgfqpoint{5.504604in}{0.925917in}}%
\pgfpathlineto{\pgfqpoint{5.506592in}{0.912228in}}%
\pgfpathlineto{\pgfqpoint{5.533431in}{0.912228in}}%
\pgfpathlineto{\pgfqpoint{5.534425in}{0.913553in}}%
\pgfpathlineto{\pgfqpoint{5.536413in}{0.912228in}}%
\pgfpathlineto{\pgfqpoint{5.670608in}{0.912228in}}%
\pgfpathlineto{\pgfqpoint{5.671602in}{0.914657in}}%
\pgfpathlineto{\pgfqpoint{5.673591in}{0.912228in}}%
\pgfpathlineto{\pgfqpoint{5.686513in}{0.912228in}}%
\pgfpathlineto{\pgfqpoint{5.687507in}{0.921060in}}%
\pgfpathlineto{\pgfqpoint{5.689495in}{0.912228in}}%
\pgfpathlineto{\pgfqpoint{5.694465in}{0.912228in}}%
\pgfpathlineto{\pgfqpoint{5.695459in}{0.916865in}}%
\pgfpathlineto{\pgfqpoint{5.697448in}{0.912228in}}%
\pgfpathlineto{\pgfqpoint{5.710370in}{0.912228in}}%
\pgfpathlineto{\pgfqpoint{5.711364in}{0.934307in}}%
\pgfpathlineto{\pgfqpoint{5.713352in}{0.912228in}}%
\pgfpathlineto{\pgfqpoint{5.726275in}{0.912228in}}%
\pgfpathlineto{\pgfqpoint{5.727269in}{0.913995in}}%
\pgfpathlineto{\pgfqpoint{5.729257in}{0.912228in}}%
\pgfpathlineto{\pgfqpoint{5.742179in}{0.912228in}}%
\pgfpathlineto{\pgfqpoint{5.743173in}{0.917086in}}%
\pgfpathlineto{\pgfqpoint{5.745162in}{0.912228in}}%
\pgfpathlineto{\pgfqpoint{5.750132in}{0.912228in}}%
\pgfpathlineto{\pgfqpoint{5.751126in}{0.923709in}}%
\pgfpathlineto{\pgfqpoint{5.753114in}{0.912228in}}%
\pgfpathlineto{\pgfqpoint{5.766036in}{0.912228in}}%
\pgfpathlineto{\pgfqpoint{5.767030in}{0.956606in}}%
\pgfpathlineto{\pgfqpoint{5.769019in}{0.912228in}}%
\pgfpathlineto{\pgfqpoint{5.805798in}{0.912228in}}%
\pgfpathlineto{\pgfqpoint{5.806792in}{0.923488in}}%
\pgfpathlineto{\pgfqpoint{5.808780in}{0.912228in}}%
\pgfpathlineto{\pgfqpoint{5.821703in}{0.912228in}}%
\pgfpathlineto{\pgfqpoint{5.822697in}{0.945125in}}%
\pgfpathlineto{\pgfqpoint{5.824685in}{0.912228in}}%
\pgfpathlineto{\pgfqpoint{5.994666in}{0.912228in}}%
\pgfpathlineto{\pgfqpoint{5.995660in}{0.913995in}}%
\pgfpathlineto{\pgfqpoint{5.997648in}{0.912228in}}%
\pgfpathlineto{\pgfqpoint{6.050332in}{0.912228in}}%
\pgfpathlineto{\pgfqpoint{6.051326in}{0.914657in}}%
\pgfpathlineto{\pgfqpoint{6.053314in}{0.912228in}}%
\pgfpathlineto{\pgfqpoint{6.105998in}{0.912228in}}%
\pgfpathlineto{\pgfqpoint{6.106993in}{0.914878in}}%
\pgfpathlineto{\pgfqpoint{6.106993in}{0.914878in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.870384in}{0.772194in}}{\pgfqpoint{6.759480in}{3.080752in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.028436in}{0.912398in}}%
\pgfpathlineto{\pgfqpoint{1.266105in}{0.913960in}}%
\pgfpathlineto{\pgfqpoint{1.401348in}{0.917622in}}%
\pgfpathlineto{\pgfqpoint{1.690727in}{0.929241in}}%
\pgfpathlineto{\pgfqpoint{1.759343in}{0.934747in}}%
\pgfpathlineto{\pgfqpoint{1.848841in}{0.941952in}}%
\pgfpathlineto{\pgfqpoint{1.948284in}{0.948851in}}%
\pgfpathlineto{\pgfqpoint{2.135237in}{0.968342in}}%
\pgfpathlineto{\pgfqpoint{2.191920in}{0.974604in}}%
\pgfpathlineto{\pgfqpoint{2.233686in}{0.976752in}}%
\pgfpathlineto{\pgfqpoint{2.437544in}{0.984104in}}%
\pgfpathlineto{\pgfqpoint{2.534004in}{0.992165in}}%
\pgfpathlineto{\pgfqpoint{2.561848in}{0.990509in}}%
\pgfpathlineto{\pgfqpoint{2.637425in}{0.984452in}}%
\pgfpathlineto{\pgfqpoint{2.671235in}{0.985240in}}%
\pgfpathlineto{\pgfqpoint{2.839294in}{0.994221in}}%
\pgfpathlineto{\pgfqpoint{2.879071in}{0.995534in}}%
\pgfpathlineto{\pgfqpoint{2.917854in}{0.994440in}}%
\pgfpathlineto{\pgfqpoint{2.993431in}{0.991683in}}%
\pgfpathlineto{\pgfqpoint{3.034202in}{0.993154in}}%
\pgfpathlineto{\pgfqpoint{3.093868in}{0.995411in}}%
\pgfpathlineto{\pgfqpoint{3.122707in}{0.993989in}}%
\pgfpathlineto{\pgfqpoint{3.156517in}{0.989938in}}%
\pgfpathlineto{\pgfqpoint{3.241044in}{0.978915in}}%
\pgfpathlineto{\pgfqpoint{3.323582in}{0.970985in}}%
\pgfpathlineto{\pgfqpoint{3.353415in}{0.970552in}}%
\pgfpathlineto{\pgfqpoint{3.380264in}{0.972359in}}%
\pgfpathlineto{\pgfqpoint{3.406119in}{0.976341in}}%
\pgfpathlineto{\pgfqpoint{3.431975in}{0.982613in}}%
\pgfpathlineto{\pgfqpoint{3.460813in}{0.991983in}}%
\pgfpathlineto{\pgfqpoint{3.553295in}{1.024095in}}%
\pgfpathlineto{\pgfqpoint{3.580145in}{1.029848in}}%
\pgfpathlineto{\pgfqpoint{3.606000in}{1.033114in}}%
\pgfpathlineto{\pgfqpoint{3.632850in}{1.034267in}}%
\pgfpathlineto{\pgfqpoint{3.666660in}{1.033314in}}%
\pgfpathlineto{\pgfqpoint{3.763120in}{1.029228in}}%
\pgfpathlineto{\pgfqpoint{3.792953in}{1.030610in}}%
\pgfpathlineto{\pgfqpoint{3.817814in}{1.033917in}}%
\pgfpathlineto{\pgfqpoint{3.844663in}{1.039820in}}%
\pgfpathlineto{\pgfqpoint{3.893390in}{1.051097in}}%
\pgfpathlineto{\pgfqpoint{3.911290in}{1.052474in}}%
\pgfpathlineto{\pgfqpoint{3.927201in}{1.051369in}}%
\pgfpathlineto{\pgfqpoint{3.942117in}{1.048079in}}%
\pgfpathlineto{\pgfqpoint{3.958028in}{1.042175in}}%
\pgfpathlineto{\pgfqpoint{3.975928in}{1.032935in}}%
\pgfpathlineto{\pgfqpoint{3.998800in}{1.018315in}}%
\pgfpathlineto{\pgfqpoint{4.053494in}{0.982195in}}%
\pgfpathlineto{\pgfqpoint{4.074377in}{0.971664in}}%
\pgfpathlineto{\pgfqpoint{4.093271in}{0.964514in}}%
\pgfpathlineto{\pgfqpoint{4.112165in}{0.959650in}}%
\pgfpathlineto{\pgfqpoint{4.131059in}{0.956979in}}%
\pgfpathlineto{\pgfqpoint{4.150948in}{0.956446in}}%
\pgfpathlineto{\pgfqpoint{4.170836in}{0.958218in}}%
\pgfpathlineto{\pgfqpoint{4.190725in}{0.962254in}}%
\pgfpathlineto{\pgfqpoint{4.212603in}{0.969046in}}%
\pgfpathlineto{\pgfqpoint{4.243430in}{0.981311in}}%
\pgfpathlineto{\pgfqpoint{4.277241in}{0.994291in}}%
\pgfpathlineto{\pgfqpoint{4.297129in}{0.999531in}}%
\pgfpathlineto{\pgfqpoint{4.315029in}{1.001952in}}%
\pgfpathlineto{\pgfqpoint{4.332929in}{1.002132in}}%
\pgfpathlineto{\pgfqpoint{4.353812in}{1.000018in}}%
\pgfpathlineto{\pgfqpoint{4.388617in}{0.993755in}}%
\pgfpathlineto{\pgfqpoint{4.425411in}{0.987923in}}%
\pgfpathlineto{\pgfqpoint{4.449277in}{0.986332in}}%
\pgfpathlineto{\pgfqpoint{4.469166in}{0.987125in}}%
\pgfpathlineto{\pgfqpoint{4.487065in}{0.989962in}}%
\pgfpathlineto{\pgfqpoint{4.504965in}{0.994992in}}%
\pgfpathlineto{\pgfqpoint{4.526843in}{1.003643in}}%
\pgfpathlineto{\pgfqpoint{4.571592in}{1.022234in}}%
\pgfpathlineto{\pgfqpoint{4.587503in}{1.025994in}}%
\pgfpathlineto{\pgfqpoint{4.601425in}{1.027092in}}%
\pgfpathlineto{\pgfqpoint{4.615347in}{1.025936in}}%
\pgfpathlineto{\pgfqpoint{4.629269in}{1.022557in}}%
\pgfpathlineto{\pgfqpoint{4.645180in}{1.016255in}}%
\pgfpathlineto{\pgfqpoint{4.664074in}{1.006103in}}%
\pgfpathlineto{\pgfqpoint{4.689929in}{0.989378in}}%
\pgfpathlineto{\pgfqpoint{4.740645in}{0.956177in}}%
\pgfpathlineto{\pgfqpoint{4.763517in}{0.944064in}}%
\pgfpathlineto{\pgfqpoint{4.784400in}{0.935417in}}%
\pgfpathlineto{\pgfqpoint{4.805283in}{0.929166in}}%
\pgfpathlineto{\pgfqpoint{4.827161in}{0.924959in}}%
\pgfpathlineto{\pgfqpoint{4.852021in}{0.922495in}}%
\pgfpathlineto{\pgfqpoint{4.883843in}{0.921739in}}%
\pgfpathlineto{\pgfqpoint{4.930581in}{0.923104in}}%
\pgfpathlineto{\pgfqpoint{4.994225in}{0.927222in}}%
\pgfpathlineto{\pgfqpoint{5.039969in}{0.932180in}}%
\pgfpathlineto{\pgfqpoint{5.065824in}{0.937087in}}%
\pgfpathlineto{\pgfqpoint{5.083724in}{0.942676in}}%
\pgfpathlineto{\pgfqpoint{5.097646in}{0.949208in}}%
\pgfpathlineto{\pgfqpoint{5.110573in}{0.957824in}}%
\pgfpathlineto{\pgfqpoint{5.121512in}{0.967701in}}%
\pgfpathlineto{\pgfqpoint{5.132451in}{0.980598in}}%
\pgfpathlineto{\pgfqpoint{5.143389in}{0.997177in}}%
\pgfpathlineto{\pgfqpoint{5.154328in}{1.018102in}}%
\pgfpathlineto{\pgfqpoint{5.165267in}{1.043985in}}%
\pgfpathlineto{\pgfqpoint{5.177200in}{1.078445in}}%
\pgfpathlineto{\pgfqpoint{5.189133in}{1.119731in}}%
\pgfpathlineto{\pgfqpoint{5.203055in}{1.176374in}}%
\pgfpathlineto{\pgfqpoint{5.219961in}{1.255702in}}%
\pgfpathlineto{\pgfqpoint{5.271671in}{1.508074in}}%
\pgfpathlineto{\pgfqpoint{5.282610in}{1.546099in}}%
\pgfpathlineto{\pgfqpoint{5.290565in}{1.566798in}}%
\pgfpathlineto{\pgfqpoint{5.297526in}{1.579393in}}%
\pgfpathlineto{\pgfqpoint{5.303493in}{1.585771in}}%
\pgfpathlineto{\pgfqpoint{5.308465in}{1.587841in}}%
\pgfpathlineto{\pgfqpoint{5.312443in}{1.587332in}}%
\pgfpathlineto{\pgfqpoint{5.317415in}{1.583978in}}%
\pgfpathlineto{\pgfqpoint{5.322387in}{1.577629in}}%
\pgfpathlineto{\pgfqpoint{5.328353in}{1.566153in}}%
\pgfpathlineto{\pgfqpoint{5.335314in}{1.547698in}}%
\pgfpathlineto{\pgfqpoint{5.344264in}{1.516653in}}%
\pgfpathlineto{\pgfqpoint{5.355203in}{1.469261in}}%
\pgfpathlineto{\pgfqpoint{5.369125in}{1.398105in}}%
\pgfpathlineto{\pgfqpoint{5.419841in}{1.128535in}}%
\pgfpathlineto{\pgfqpoint{5.433763in}{1.071454in}}%
\pgfpathlineto{\pgfqpoint{5.445696in}{1.031366in}}%
\pgfpathlineto{\pgfqpoint{5.456635in}{1.001661in}}%
\pgfpathlineto{\pgfqpoint{5.467574in}{0.978155in}}%
\pgfpathlineto{\pgfqpoint{5.478512in}{0.960085in}}%
\pgfpathlineto{\pgfqpoint{5.488457in}{0.947640in}}%
\pgfpathlineto{\pgfqpoint{5.499396in}{0.937508in}}%
\pgfpathlineto{\pgfqpoint{5.510334in}{0.930298in}}%
\pgfpathlineto{\pgfqpoint{5.523262in}{0.924557in}}%
\pgfpathlineto{\pgfqpoint{5.538178in}{0.920489in}}%
\pgfpathlineto{\pgfqpoint{5.558067in}{0.917608in}}%
\pgfpathlineto{\pgfqpoint{5.586905in}{0.915967in}}%
\pgfpathlineto{\pgfqpoint{5.626683in}{0.916027in}}%
\pgfpathlineto{\pgfqpoint{5.665465in}{0.918222in}}%
\pgfpathlineto{\pgfqpoint{5.704248in}{0.922674in}}%
\pgfpathlineto{\pgfqpoint{5.823580in}{0.938487in}}%
\pgfpathlineto{\pgfqpoint{5.851424in}{0.938429in}}%
\pgfpathlineto{\pgfqpoint{5.879268in}{0.936167in}}%
\pgfpathlineto{\pgfqpoint{5.913079in}{0.931042in}}%
\pgfpathlineto{\pgfqpoint{5.994622in}{0.917602in}}%
\pgfpathlineto{\pgfqpoint{6.031416in}{0.914606in}}%
\pgfpathlineto{\pgfqpoint{6.080143in}{0.913105in}}%
\pgfpathlineto{\pgfqpoint{6.106993in}{0.912794in}}%
\pgfpathlineto{\pgfqpoint{6.106993in}{0.912794in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.870384in}{0.772194in}}%
\pgfpathlineto{\pgfqpoint{0.870384in}{3.852946in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.629864in}{0.772194in}}%
\pgfpathlineto{\pgfqpoint{7.629864in}{3.852946in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.870384in}{0.772194in}}%
\pgfpathlineto{\pgfqpoint{7.629864in}{0.772194in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.870384in}{3.852946in}}%
\pgfpathlineto{\pgfqpoint{7.629864in}{3.852946in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.020106in}{3.079335in}}%
\pgfpathlineto{\pgfqpoint{4.473381in}{3.079335in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.516159in}{3.079335in}}{\pgfqpoint{4.516159in}{3.122113in}}%
\pgfpathlineto{\pgfqpoint{4.516159in}{3.703224in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.516159in}{3.746002in}}{\pgfqpoint{4.473381in}{3.746002in}}%
\pgfpathlineto{\pgfqpoint{1.020106in}{3.746002in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.977328in}{3.746002in}}{\pgfqpoint{0.977328in}{3.703224in}}%
\pgfpathlineto{\pgfqpoint{0.977328in}{3.122113in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.977328in}{3.079335in}}{\pgfqpoint{1.020106in}{3.079335in}}%
\pgfpathlineto{\pgfqpoint{1.020106in}{3.079335in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.062884in}{3.585585in}}%
\pgfpathlineto{\pgfqpoint{1.276773in}{3.585585in}}%
\pgfpathlineto{\pgfqpoint{1.490662in}{3.585585in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.661773in,y=3.510724in,left,base]{\color{textcolor}{\rmfamily\fontsize{15.400000}{18.480000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}min comp 1360, max comp 6468}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.062884in}{3.289752in}}%
\pgfpathlineto{\pgfqpoint{1.276773in}{3.289752in}}%
\pgfpathlineto{\pgfqpoint{1.490662in}{3.289752in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.661773in,y=3.214891in,left,base]{\color{textcolor}{\rmfamily\fontsize{15.400000}{18.480000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Smoothed (KDE)}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.000000in,y=7.840000in,,top]{\color{textcolor}{\rmfamily\fontsize{22.000000}{26.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}}}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> images/min_max_comp_plot_no_az_v3.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
\def\mathdefault#1{#1}
%%   \everymath=\expandafter{\the\everymath\displaystyle}
%%   \IfFileExists{scrextend.sty}{
%%     \usepackage[fontsize=10.000000pt]{scrextend}
%%   }{
%%     \renewcommand{\normalsize}{\fontsize{10.000000}{12.000000}\selectfont}
%%     \normalsize
%%   }
%%   
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{8.000000in}{8.000000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{8.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{8.000000in}{8.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{8.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.867523in}{0.772194in}}%
\pgfpathlineto{\pgfqpoint{7.850000in}{0.772194in}}%
\pgfpathlineto{\pgfqpoint{7.850000in}{7.443932in}}%
\pgfpathlineto{\pgfqpoint{0.867523in}{7.443932in}}%
\pgfpathlineto{\pgfqpoint{0.867523in}{0.772194in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.867523in}{0.772194in}}{\pgfqpoint{6.982477in}{6.671738in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{{2.590000pt}{1.120000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.184908in}{0.772194in}}%
\pgfpathlineto{\pgfqpoint{1.184908in}{7.443932in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.184908in}{0.772194in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.184908in,y=0.674972in,,top]{\color{textcolor}{\rmfamily\fontsize{17.600000}{21.120000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}4}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.867523in}{0.772194in}}{\pgfqpoint{6.982477in}{6.671738in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{{2.590000pt}{1.120000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.242859in}{0.772194in}}%
\pgfpathlineto{\pgfqpoint{2.242859in}{7.443932in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.242859in}{0.772194in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.242859in,y=0.674972in,,top]{\color{textcolor}{\rmfamily\fontsize{17.600000}{21.120000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}6}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.867523in}{0.772194in}}{\pgfqpoint{6.982477in}{6.671738in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{{2.590000pt}{1.120000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.300810in}{0.772194in}}%
\pgfpathlineto{\pgfqpoint{3.300810in}{7.443932in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.300810in}{0.772194in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.300810in,y=0.674972in,,top]{\color{textcolor}{\rmfamily\fontsize{17.600000}{21.120000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}8}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.867523in}{0.772194in}}{\pgfqpoint{6.982477in}{6.671738in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{{2.590000pt}{1.120000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.358761in}{0.772194in}}%
\pgfpathlineto{\pgfqpoint{4.358761in}{7.443932in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.358761in}{0.772194in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.358761in,y=0.674972in,,top]{\color{textcolor}{\rmfamily\fontsize{17.600000}{21.120000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}10}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.867523in}{0.772194in}}{\pgfqpoint{6.982477in}{6.671738in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{{2.590000pt}{1.120000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{5.416712in}{0.772194in}}%
\pgfpathlineto{\pgfqpoint{5.416712in}{7.443932in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.416712in}{0.772194in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.416712in,y=0.674972in,,top]{\color{textcolor}{\rmfamily\fontsize{17.600000}{21.120000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}12}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.867523in}{0.772194in}}{\pgfqpoint{6.982477in}{6.671738in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{{2.590000pt}{1.120000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{6.474664in}{0.772194in}}%
\pgfpathlineto{\pgfqpoint{6.474664in}{7.443932in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.474664in}{0.772194in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.474664in,y=0.674972in,,top]{\color{textcolor}{\rmfamily\fontsize{17.600000}{21.120000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}14}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.867523in}{0.772194in}}{\pgfqpoint{6.982477in}{6.671738in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{{2.590000pt}{1.120000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{7.532615in}{0.772194in}}%
\pgfpathlineto{\pgfqpoint{7.532615in}{7.443932in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.532615in}{0.772194in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.532615in,y=0.674972in,,top]{\color{textcolor}{\rmfamily\fontsize{17.600000}{21.120000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}16}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.358761in,y=0.406068in,,top]{\color{textcolor}{\rmfamily\fontsize{22.000000}{26.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Kernel size}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.867523in}{0.772194in}}{\pgfqpoint{6.982477in}{6.671738in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{{2.590000pt}{1.120000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.867523in}{0.772194in}}%
\pgfpathlineto{\pgfqpoint{7.850000in}{0.772194in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.867523in}{0.772194in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.461623in, y=0.688861in, left, base]{\color{textcolor}{\rmfamily\fontsize{17.600000}{21.120000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{1}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.867523in}{0.772194in}}{\pgfqpoint{6.982477in}{6.671738in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{{2.590000pt}{1.120000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.867523in}{2.793302in}}%
\pgfpathlineto{\pgfqpoint{7.850000in}{2.793302in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.867523in}{2.793302in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.461623in, y=2.709969in, left, base]{\color{textcolor}{\rmfamily\fontsize{17.600000}{21.120000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{2}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.867523in}{0.772194in}}{\pgfqpoint{6.982477in}{6.671738in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{{2.590000pt}{1.120000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.867523in}{4.814410in}}%
\pgfpathlineto{\pgfqpoint{7.850000in}{4.814410in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.867523in}{4.814410in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.461623in, y=4.731077in, left, base]{\color{textcolor}{\rmfamily\fontsize{17.600000}{21.120000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{3}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.867523in}{0.772194in}}{\pgfqpoint{6.982477in}{6.671738in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{{2.590000pt}{1.120000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.867523in}{6.835518in}}%
\pgfpathlineto{\pgfqpoint{7.850000in}{6.835518in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.867523in}{6.835518in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.461623in, y=6.752185in, left, base]{\color{textcolor}{\rmfamily\fontsize{17.600000}{21.120000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{4}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.867523in}{0.772194in}}{\pgfqpoint{6.982477in}{6.671738in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{{2.590000pt}{1.120000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.867523in}{1.380608in}}%
\pgfpathlineto{\pgfqpoint{7.850000in}{1.380608in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.867523in}{1.380608in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.867523in}{0.772194in}}{\pgfqpoint{6.982477in}{6.671738in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{{2.590000pt}{1.120000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.867523in}{1.736508in}}%
\pgfpathlineto{\pgfqpoint{7.850000in}{1.736508in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.867523in}{1.736508in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.867523in}{0.772194in}}{\pgfqpoint{6.982477in}{6.671738in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{{2.590000pt}{1.120000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.867523in}{1.989022in}}%
\pgfpathlineto{\pgfqpoint{7.850000in}{1.989022in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.867523in}{1.989022in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.867523in}{0.772194in}}{\pgfqpoint{6.982477in}{6.671738in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{{2.590000pt}{1.120000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.867523in}{2.184888in}}%
\pgfpathlineto{\pgfqpoint{7.850000in}{2.184888in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.867523in}{2.184888in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.867523in}{0.772194in}}{\pgfqpoint{6.982477in}{6.671738in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{{2.590000pt}{1.120000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.867523in}{2.344922in}}%
\pgfpathlineto{\pgfqpoint{7.850000in}{2.344922in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.867523in}{2.344922in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.867523in}{0.772194in}}{\pgfqpoint{6.982477in}{6.671738in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{{2.590000pt}{1.120000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.867523in}{2.480228in}}%
\pgfpathlineto{\pgfqpoint{7.850000in}{2.480228in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.867523in}{2.480228in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.867523in}{0.772194in}}{\pgfqpoint{6.982477in}{6.671738in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{{2.590000pt}{1.120000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.867523in}{2.597436in}}%
\pgfpathlineto{\pgfqpoint{7.850000in}{2.597436in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.867523in}{2.597436in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.867523in}{0.772194in}}{\pgfqpoint{6.982477in}{6.671738in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{{2.590000pt}{1.120000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.867523in}{2.700821in}}%
\pgfpathlineto{\pgfqpoint{7.850000in}{2.700821in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.867523in}{2.700821in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.867523in}{0.772194in}}{\pgfqpoint{6.982477in}{6.671738in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{{2.590000pt}{1.120000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.867523in}{3.401716in}}%
\pgfpathlineto{\pgfqpoint{7.850000in}{3.401716in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.867523in}{3.401716in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.867523in}{0.772194in}}{\pgfqpoint{6.982477in}{6.671738in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{{2.590000pt}{1.120000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.867523in}{3.757616in}}%
\pgfpathlineto{\pgfqpoint{7.850000in}{3.757616in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.867523in}{3.757616in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.867523in}{0.772194in}}{\pgfqpoint{6.982477in}{6.671738in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{{2.590000pt}{1.120000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.867523in}{4.010130in}}%
\pgfpathlineto{\pgfqpoint{7.850000in}{4.010130in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.867523in}{4.010130in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.867523in}{0.772194in}}{\pgfqpoint{6.982477in}{6.671738in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{{2.590000pt}{1.120000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.867523in}{4.205996in}}%
\pgfpathlineto{\pgfqpoint{7.850000in}{4.205996in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.867523in}{4.205996in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.867523in}{0.772194in}}{\pgfqpoint{6.982477in}{6.671738in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{{2.590000pt}{1.120000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.867523in}{4.366030in}}%
\pgfpathlineto{\pgfqpoint{7.850000in}{4.366030in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.867523in}{4.366030in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.867523in}{0.772194in}}{\pgfqpoint{6.982477in}{6.671738in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{{2.590000pt}{1.120000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.867523in}{4.501337in}}%
\pgfpathlineto{\pgfqpoint{7.850000in}{4.501337in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.867523in}{4.501337in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.867523in}{0.772194in}}{\pgfqpoint{6.982477in}{6.671738in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{{2.590000pt}{1.120000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.867523in}{4.618545in}}%
\pgfpathlineto{\pgfqpoint{7.850000in}{4.618545in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.867523in}{4.618545in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.867523in}{0.772194in}}{\pgfqpoint{6.982477in}{6.671738in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{{2.590000pt}{1.120000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.867523in}{4.721929in}}%
\pgfpathlineto{\pgfqpoint{7.850000in}{4.721929in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.867523in}{4.721929in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.867523in}{0.772194in}}{\pgfqpoint{6.982477in}{6.671738in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{{2.590000pt}{1.120000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.867523in}{5.422824in}}%
\pgfpathlineto{\pgfqpoint{7.850000in}{5.422824in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.867523in}{5.422824in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.867523in}{0.772194in}}{\pgfqpoint{6.982477in}{6.671738in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{{2.590000pt}{1.120000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.867523in}{5.778724in}}%
\pgfpathlineto{\pgfqpoint{7.850000in}{5.778724in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.867523in}{5.778724in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.867523in}{0.772194in}}{\pgfqpoint{6.982477in}{6.671738in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{{2.590000pt}{1.120000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.867523in}{6.031238in}}%
\pgfpathlineto{\pgfqpoint{7.850000in}{6.031238in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.867523in}{6.031238in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.867523in}{0.772194in}}{\pgfqpoint{6.982477in}{6.671738in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{{2.590000pt}{1.120000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.867523in}{6.227104in}}%
\pgfpathlineto{\pgfqpoint{7.850000in}{6.227104in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.867523in}{6.227104in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.867523in}{0.772194in}}{\pgfqpoint{6.982477in}{6.671738in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{{2.590000pt}{1.120000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.867523in}{6.387138in}}%
\pgfpathlineto{\pgfqpoint{7.850000in}{6.387138in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.867523in}{6.387138in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.867523in}{0.772194in}}{\pgfqpoint{6.982477in}{6.671738in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{{2.590000pt}{1.120000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.867523in}{6.522445in}}%
\pgfpathlineto{\pgfqpoint{7.850000in}{6.522445in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.867523in}{6.522445in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.867523in}{0.772194in}}{\pgfqpoint{6.982477in}{6.671738in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{{2.590000pt}{1.120000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.867523in}{6.639653in}}%
\pgfpathlineto{\pgfqpoint{7.850000in}{6.639653in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.867523in}{6.639653in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.867523in}{0.772194in}}{\pgfqpoint{6.982477in}{6.671738in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{{2.590000pt}{1.120000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.867523in}{6.743037in}}%
\pgfpathlineto{\pgfqpoint{7.850000in}{6.743037in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.867523in}{6.743037in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.867523in}{0.772194in}}{\pgfqpoint{6.982477in}{6.671738in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{{2.590000pt}{1.120000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.867523in}{7.443932in}}%
\pgfpathlineto{\pgfqpoint{7.850000in}{7.443932in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.867523in}{7.443932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.406068in,y=4.108063in,,bottom,rotate=90.000000]{\color{textcolor}{\rmfamily\fontsize{22.000000}{26.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Complexity}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.867523in}{0.772194in}}{\pgfqpoint{6.982477in}{6.671738in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.184908in}{1.793157in}}%
\pgfpathlineto{\pgfqpoint{1.713884in}{2.299899in}}%
\pgfpathlineto{\pgfqpoint{2.242859in}{2.681096in}}%
\pgfpathlineto{\pgfqpoint{2.771835in}{2.960620in}}%
\pgfpathlineto{\pgfqpoint{3.300810in}{3.183628in}}%
\pgfpathlineto{\pgfqpoint{3.829786in}{3.730880in}}%
\pgfpathlineto{\pgfqpoint{4.358761in}{3.907842in}}%
\pgfpathlineto{\pgfqpoint{4.887737in}{4.376211in}}%
\pgfpathlineto{\pgfqpoint{5.416712in}{4.710147in}}%
\pgfpathlineto{\pgfqpoint{5.945688in}{4.927108in}}%
\pgfpathlineto{\pgfqpoint{6.474664in}{5.272914in}}%
\pgfpathlineto{\pgfqpoint{7.003639in}{5.524256in}}%
\pgfpathlineto{\pgfqpoint{7.532615in}{5.872433in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.867523in}{0.772194in}}{\pgfqpoint{6.982477in}{6.671738in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.184908in}{2.072681in}}%
\pgfpathlineto{\pgfqpoint{1.713884in}{2.729603in}}%
\pgfpathlineto{\pgfqpoint{2.242859in}{3.194810in}}%
\pgfpathlineto{\pgfqpoint{2.771835in}{3.594064in}}%
\pgfpathlineto{\pgfqpoint{3.300810in}{3.867478in}}%
\pgfpathlineto{\pgfqpoint{3.829786in}{4.370408in}}%
\pgfpathlineto{\pgfqpoint{4.358761in}{4.675879in}}%
\pgfpathlineto{\pgfqpoint{4.887737in}{5.052098in}}%
\pgfpathlineto{\pgfqpoint{5.416712in}{5.346769in}}%
\pgfpathlineto{\pgfqpoint{5.945688in}{5.696263in}}%
\pgfpathlineto{\pgfqpoint{6.474664in}{5.976460in}}%
\pgfpathlineto{\pgfqpoint{7.003639in}{6.337328in}}%
\pgfpathlineto{\pgfqpoint{7.532615in}{6.627055in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.867523in}{0.772194in}}{\pgfqpoint{6.982477in}{6.671738in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.184908in}{2.219314in}}%
\pgfpathlineto{\pgfqpoint{1.713884in}{2.650650in}}%
\pgfpathlineto{\pgfqpoint{2.242859in}{3.088643in}}%
\pgfpathlineto{\pgfqpoint{2.771835in}{3.414785in}}%
\pgfpathlineto{\pgfqpoint{3.300810in}{3.684427in}}%
\pgfpathlineto{\pgfqpoint{3.829786in}{4.107644in}}%
\pgfpathlineto{\pgfqpoint{4.358761in}{4.377656in}}%
\pgfpathlineto{\pgfqpoint{4.887737in}{4.689140in}}%
\pgfpathlineto{\pgfqpoint{5.416712in}{4.970044in}}%
\pgfpathlineto{\pgfqpoint{5.945688in}{5.308121in}}%
\pgfpathlineto{\pgfqpoint{6.474664in}{5.578458in}}%
\pgfpathlineto{\pgfqpoint{7.003639in}{5.914281in}}%
\pgfpathlineto{\pgfqpoint{7.532615in}{6.118481in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.867523in}{0.772194in}}{\pgfqpoint{6.982477in}{6.671738in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.184908in}{2.401571in}}%
\pgfpathlineto{\pgfqpoint{1.713884in}{2.945991in}}%
\pgfpathlineto{\pgfqpoint{2.242859in}{3.427662in}}%
\pgfpathlineto{\pgfqpoint{2.771835in}{3.838611in}}%
\pgfpathlineto{\pgfqpoint{3.300810in}{4.219929in}}%
\pgfpathlineto{\pgfqpoint{3.829786in}{4.576980in}}%
\pgfpathlineto{\pgfqpoint{4.358761in}{4.921687in}}%
\pgfpathlineto{\pgfqpoint{4.887737in}{5.257685in}}%
\pgfpathlineto{\pgfqpoint{5.416712in}{5.579193in}}%
\pgfpathlineto{\pgfqpoint{5.945688in}{5.890907in}}%
\pgfpathlineto{\pgfqpoint{6.474664in}{6.195650in}}%
\pgfpathlineto{\pgfqpoint{7.003639in}{6.519052in}}%
\pgfpathlineto{\pgfqpoint{7.532615in}{6.827228in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.867523in}{0.772194in}}%
\pgfpathlineto{\pgfqpoint{0.867523in}{7.443932in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.850000in}{0.772194in}}%
\pgfpathlineto{\pgfqpoint{7.850000in}{7.443932in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.867523in}{0.772194in}}%
\pgfpathlineto{\pgfqpoint{7.850000in}{0.772194in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.867523in}{7.443932in}}%
\pgfpathlineto{\pgfqpoint{7.850000in}{7.443932in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.867523in}{0.772194in}}{\pgfqpoint{6.982477in}{6.671738in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.031056in}{-0.031056in}}{\pgfqpoint{0.031056in}{0.031056in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.031056in}}%
\pgfpathcurveto{\pgfqpoint{0.008236in}{-0.031056in}}{\pgfqpoint{0.016136in}{-0.027784in}}{\pgfqpoint{0.021960in}{-0.021960in}}%
\pgfpathcurveto{\pgfqpoint{0.027784in}{-0.016136in}}{\pgfqpoint{0.031056in}{-0.008236in}}{\pgfqpoint{0.031056in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.031056in}{0.008236in}}{\pgfqpoint{0.027784in}{0.016136in}}{\pgfqpoint{0.021960in}{0.021960in}}%
\pgfpathcurveto{\pgfqpoint{0.016136in}{0.027784in}}{\pgfqpoint{0.008236in}{0.031056in}}{\pgfqpoint{0.000000in}{0.031056in}}%
\pgfpathcurveto{\pgfqpoint{-0.008236in}{0.031056in}}{\pgfqpoint{-0.016136in}{0.027784in}}{\pgfqpoint{-0.021960in}{0.021960in}}%
\pgfpathcurveto{\pgfqpoint{-0.027784in}{0.016136in}}{\pgfqpoint{-0.031056in}{0.008236in}}{\pgfqpoint{-0.031056in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.031056in}{-0.008236in}}{\pgfqpoint{-0.027784in}{-0.016136in}}{\pgfqpoint{-0.021960in}{-0.021960in}}%
\pgfpathcurveto{\pgfqpoint{-0.016136in}{-0.027784in}}{\pgfqpoint{-0.008236in}{-0.031056in}}{\pgfqpoint{0.000000in}{-0.031056in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.031056in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.184908in}{2.219314in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.300810in}{3.684427in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.532615in}{5.322506in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.867523in}{0.772194in}}{\pgfqpoint{6.982477in}{6.671738in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.031056in}{-0.031056in}}{\pgfqpoint{0.031056in}{0.031056in}}{%
\pgfpathmoveto{\pgfqpoint{-0.031056in}{-0.031056in}}%
\pgfpathlineto{\pgfqpoint{0.031056in}{0.031056in}}%
\pgfpathmoveto{\pgfqpoint{-0.031056in}{0.031056in}}%
\pgfpathlineto{\pgfqpoint{0.031056in}{-0.031056in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.184908in}{1.793157in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.300810in}{3.183628in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.532615in}{4.967099in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.360438in}{0.909694in}}%
\pgfpathlineto{\pgfqpoint{7.657500in}{0.909694in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.712500in}{0.909694in}}{\pgfqpoint{7.712500in}{0.964694in}}%
\pgfpathlineto{\pgfqpoint{7.712500in}{3.393063in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.712500in}{3.448063in}}{\pgfqpoint{7.657500in}{3.448063in}}%
\pgfpathlineto{\pgfqpoint{4.360438in}{3.448063in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.305438in}{3.448063in}}{\pgfqpoint{4.305438in}{3.393063in}}%
\pgfpathlineto{\pgfqpoint{4.305438in}{0.964694in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.305438in}{0.909694in}}{\pgfqpoint{4.360438in}{0.909694in}}%
\pgfpathlineto{\pgfqpoint{4.360438in}{0.909694in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.415438in}{3.234274in}}%
\pgfpathlineto{\pgfqpoint{4.690438in}{3.234274in}}%
\pgfpathlineto{\pgfqpoint{4.965438in}{3.234274in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.185438in,y=3.138024in,left,base]{\color{textcolor}{\rmfamily\fontsize{19.800000}{23.760000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}min comp}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.415438in}{2.840707in}}%
\pgfpathlineto{\pgfqpoint{4.690438in}{2.840707in}}%
\pgfpathlineto{\pgfqpoint{4.965438in}{2.840707in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.185438in,y=2.744457in,left,base]{\color{textcolor}{\rmfamily\fontsize{19.800000}{23.760000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}max comp}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.415438in}{2.431395in}}%
\pgfpathlineto{\pgfqpoint{4.690438in}{2.431395in}}%
\pgfpathlineto{\pgfqpoint{4.965438in}{2.431395in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.185438in,y=2.335145in,left,base]{\color{textcolor}{\rmfamily\fontsize{19.800000}{23.760000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}min comp w/o reuse}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.415438in}{2.006340in}}%
\pgfpathlineto{\pgfqpoint{4.690438in}{2.006340in}}%
\pgfpathlineto{\pgfqpoint{4.965438in}{2.006340in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.185438in,y=1.910090in,left,base]{\color{textcolor}{\rmfamily\fontsize{19.800000}{23.760000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}max comp w/o reuse}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.031056in}{-0.031056in}}{\pgfqpoint{0.031056in}{0.031056in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.031056in}}%
\pgfpathcurveto{\pgfqpoint{0.008236in}{-0.031056in}}{\pgfqpoint{0.016136in}{-0.027784in}}{\pgfqpoint{0.021960in}{-0.021960in}}%
\pgfpathcurveto{\pgfqpoint{0.027784in}{-0.016136in}}{\pgfqpoint{0.031056in}{-0.008236in}}{\pgfqpoint{0.031056in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.031056in}{0.008236in}}{\pgfqpoint{0.027784in}{0.016136in}}{\pgfqpoint{0.021960in}{0.021960in}}%
\pgfpathcurveto{\pgfqpoint{0.016136in}{0.027784in}}{\pgfqpoint{0.008236in}{0.031056in}}{\pgfqpoint{0.000000in}{0.031056in}}%
\pgfpathcurveto{\pgfqpoint{-0.008236in}{0.031056in}}{\pgfqpoint{-0.016136in}{0.027784in}}{\pgfqpoint{-0.021960in}{0.021960in}}%
\pgfpathcurveto{\pgfqpoint{-0.027784in}{0.016136in}}{\pgfqpoint{-0.031056in}{0.008236in}}{\pgfqpoint{-0.031056in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.031056in}{-0.008236in}}{\pgfqpoint{-0.027784in}{-0.016136in}}{\pgfqpoint{-0.021960in}{-0.021960in}}%
\pgfpathcurveto{\pgfqpoint{-0.016136in}{-0.027784in}}{\pgfqpoint{-0.008236in}{-0.031056in}}{\pgfqpoint{0.000000in}{-0.031056in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.031056in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.690438in}{1.557222in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.185438in,y=1.485035in,left,base]{\color{textcolor}{\rmfamily\fontsize{19.800000}{23.760000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$S_{\ell}$  comp w/o reuse}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.031056in}{-0.031056in}}{\pgfqpoint{0.031056in}{0.031056in}}{%
\pgfpathmoveto{\pgfqpoint{-0.031056in}{-0.031056in}}%
\pgfpathlineto{\pgfqpoint{0.031056in}{0.031056in}}%
\pgfpathmoveto{\pgfqpoint{-0.031056in}{0.031056in}}%
\pgfpathlineto{\pgfqpoint{0.031056in}{-0.031056in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.690438in}{1.147911in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.185438in,y=1.075723in,left,base]{\color{textcolor}{\rmfamily\fontsize{19.800000}{23.760000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$S_{\ell}$  comp}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.000000in,y=7.840000in,,top]{\color{textcolor}{\rmfamily\fontsize{20.000000}{24.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}}}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> images/multi_comp.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \def\mathdefault#1{#1}
%%   \everymath=\expandafter{\the\everymath\displaystyle}
%%   
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{10.000000in}{6.000000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{10.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{10.000000in}{6.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{6.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.999118in}{0.772194in}}%
\pgfpathlineto{\pgfqpoint{9.684898in}{0.772194in}}%
\pgfpathlineto{\pgfqpoint{9.684898in}{5.443932in}}%
\pgfpathlineto{\pgfqpoint{0.999118in}{5.443932in}}%
\pgfpathlineto{\pgfqpoint{0.999118in}{0.772194in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.999118in}{0.772194in}}{\pgfqpoint{8.685779in}{4.671738in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.999118in}{0.772194in}}%
\pgfpathlineto{\pgfqpoint{0.999118in}{5.443932in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.999118in}{0.772194in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.999118in,y=0.674972in,,top]{\color{textcolor}{\rmfamily\fontsize{17.600000}{21.120000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.999118in}{0.772194in}}{\pgfqpoint{8.685779in}{4.671738in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.736274in}{0.772194in}}%
\pgfpathlineto{\pgfqpoint{2.736274in}{5.443932in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.736274in}{0.772194in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.736274in,y=0.674972in,,top]{\color{textcolor}{\rmfamily\fontsize{17.600000}{21.120000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}100}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.999118in}{0.772194in}}{\pgfqpoint{8.685779in}{4.671738in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.473430in}{0.772194in}}%
\pgfpathlineto{\pgfqpoint{4.473430in}{5.443932in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.473430in}{0.772194in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.473430in,y=0.674972in,,top]{\color{textcolor}{\rmfamily\fontsize{17.600000}{21.120000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}200}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.999118in}{0.772194in}}{\pgfqpoint{8.685779in}{4.671738in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.210586in}{0.772194in}}%
\pgfpathlineto{\pgfqpoint{6.210586in}{5.443932in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.210586in}{0.772194in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.210586in,y=0.674972in,,top]{\color{textcolor}{\rmfamily\fontsize{17.600000}{21.120000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}300}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.999118in}{0.772194in}}{\pgfqpoint{8.685779in}{4.671738in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.947742in}{0.772194in}}%
\pgfpathlineto{\pgfqpoint{7.947742in}{5.443932in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.947742in}{0.772194in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.947742in,y=0.674972in,,top]{\color{textcolor}{\rmfamily\fontsize{17.600000}{21.120000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}400}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.999118in}{0.772194in}}{\pgfqpoint{8.685779in}{4.671738in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.684898in}{0.772194in}}%
\pgfpathlineto{\pgfqpoint{9.684898in}{5.443932in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{9.684898in}{0.772194in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=9.684898in,y=0.674972in,,top]{\color{textcolor}{\rmfamily\fontsize{17.600000}{21.120000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}500}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.342008in,y=0.406068in,,top]{\color{textcolor}{\rmfamily\fontsize{22.000000}{26.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Iterations}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.999118in}{0.772194in}}{\pgfqpoint{8.685779in}{4.671738in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.999118in}{1.304382in}}%
\pgfpathlineto{\pgfqpoint{9.684898in}{1.304382in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.999118in}{1.304382in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.461623in, y=1.221048in, left, base]{\color{textcolor}{\rmfamily\fontsize{17.600000}{21.120000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}1000}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.999118in}{0.772194in}}{\pgfqpoint{8.685779in}{4.671738in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.999118in}{2.273582in}}%
\pgfpathlineto{\pgfqpoint{9.684898in}{2.273582in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.999118in}{2.273582in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.461623in, y=2.190249in, left, base]{\color{textcolor}{\rmfamily\fontsize{17.600000}{21.120000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}2000}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.999118in}{0.772194in}}{\pgfqpoint{8.685779in}{4.671738in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.999118in}{3.242782in}}%
\pgfpathlineto{\pgfqpoint{9.684898in}{3.242782in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.999118in}{3.242782in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.461623in, y=3.159449in, left, base]{\color{textcolor}{\rmfamily\fontsize{17.600000}{21.120000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}3000}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.999118in}{0.772194in}}{\pgfqpoint{8.685779in}{4.671738in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.999118in}{4.211982in}}%
\pgfpathlineto{\pgfqpoint{9.684898in}{4.211982in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.999118in}{4.211982in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.461623in, y=4.128649in, left, base]{\color{textcolor}{\rmfamily\fontsize{17.600000}{21.120000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}4000}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.999118in}{0.772194in}}{\pgfqpoint{8.685779in}{4.671738in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.999118in}{5.181182in}}%
\pgfpathlineto{\pgfqpoint{9.684898in}{5.181182in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.999118in}{5.181182in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.461623in, y=5.097849in, left, base]{\color{textcolor}{\rmfamily\fontsize{17.600000}{21.120000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}5000}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.406068in,y=3.108063in,,bottom,rotate=90.000000]{\color{textcolor}{\rmfamily\fontsize{22.000000}{26.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Min Comp}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.999118in}{0.772194in}}{\pgfqpoint{8.685779in}{4.671738in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.999118in}{1.184201in}}%
\pgfpathlineto{\pgfqpoint{1.016490in}{1.104727in}}%
\pgfpathlineto{\pgfqpoint{1.033861in}{1.124111in}}%
\pgfpathlineto{\pgfqpoint{1.051233in}{1.139618in}}%
\pgfpathlineto{\pgfqpoint{1.068605in}{1.215215in}}%
\pgfpathlineto{\pgfqpoint{1.085976in}{1.157063in}}%
\pgfpathlineto{\pgfqpoint{1.103348in}{1.172571in}}%
\pgfpathlineto{\pgfqpoint{1.120719in}{1.201647in}}%
\pgfpathlineto{\pgfqpoint{1.138091in}{1.180324in}}%
\pgfpathlineto{\pgfqpoint{1.155462in}{1.242353in}}%
\pgfpathlineto{\pgfqpoint{1.172834in}{1.207462in}}%
\pgfpathlineto{\pgfqpoint{1.190205in}{1.205523in}}%
\pgfpathlineto{\pgfqpoint{1.207577in}{1.137679in}}%
\pgfpathlineto{\pgfqpoint{1.224949in}{1.174509in}}%
\pgfpathlineto{\pgfqpoint{1.242320in}{1.228784in}}%
\pgfpathlineto{\pgfqpoint{1.259692in}{1.114419in}}%
\pgfpathlineto{\pgfqpoint{1.277063in}{1.221031in}}%
\pgfpathlineto{\pgfqpoint{1.294435in}{1.170632in}}%
\pgfpathlineto{\pgfqpoint{1.311806in}{1.151248in}}%
\pgfpathlineto{\pgfqpoint{1.329178in}{1.222969in}}%
\pgfpathlineto{\pgfqpoint{1.346550in}{1.131864in}}%
\pgfpathlineto{\pgfqpoint{1.363921in}{1.170632in}}%
\pgfpathlineto{\pgfqpoint{1.381293in}{1.205523in}}%
\pgfpathlineto{\pgfqpoint{1.398664in}{1.153187in}}%
\pgfpathlineto{\pgfqpoint{1.416036in}{1.151248in}}%
\pgfpathlineto{\pgfqpoint{1.433407in}{1.294690in}}%
\pgfpathlineto{\pgfqpoint{1.450779in}{1.176447in}}%
\pgfpathlineto{\pgfqpoint{1.468150in}{1.087281in}}%
\pgfpathlineto{\pgfqpoint{1.485522in}{1.159002in}}%
\pgfpathlineto{\pgfqpoint{1.502894in}{1.298567in}}%
\pgfpathlineto{\pgfqpoint{1.520265in}{1.172571in}}%
\pgfpathlineto{\pgfqpoint{1.537637in}{1.162879in}}%
\pgfpathlineto{\pgfqpoint{1.555008in}{1.145433in}}%
\pgfpathlineto{\pgfqpoint{1.572380in}{1.160940in}}%
\pgfpathlineto{\pgfqpoint{1.589751in}{1.129926in}}%
\pgfpathlineto{\pgfqpoint{1.607123in}{1.290813in}}%
\pgfpathlineto{\pgfqpoint{1.624494in}{1.164817in}}%
\pgfpathlineto{\pgfqpoint{1.641866in}{1.217154in}}%
\pgfpathlineto{\pgfqpoint{1.659238in}{1.126049in}}%
\pgfpathlineto{\pgfqpoint{1.693981in}{1.095035in}}%
\pgfpathlineto{\pgfqpoint{1.711352in}{1.215215in}}%
\pgfpathlineto{\pgfqpoint{1.728724in}{1.172571in}}%
\pgfpathlineto{\pgfqpoint{1.746095in}{1.151248in}}%
\pgfpathlineto{\pgfqpoint{1.763467in}{1.131864in}}%
\pgfpathlineto{\pgfqpoint{1.780838in}{1.127987in}}%
\pgfpathlineto{\pgfqpoint{1.798210in}{1.100850in}}%
\pgfpathlineto{\pgfqpoint{1.815582in}{1.172571in}}%
\pgfpathlineto{\pgfqpoint{1.832953in}{1.159002in}}%
\pgfpathlineto{\pgfqpoint{1.850325in}{1.085343in}}%
\pgfpathlineto{\pgfqpoint{1.867696in}{1.222969in}}%
\pgfpathlineto{\pgfqpoint{1.885068in}{1.195831in}}%
\pgfpathlineto{\pgfqpoint{1.902439in}{1.093096in}}%
\pgfpathlineto{\pgfqpoint{1.919811in}{1.001991in}}%
\pgfpathlineto{\pgfqpoint{1.937183in}{1.120234in}}%
\pgfpathlineto{\pgfqpoint{1.954554in}{1.126049in}}%
\pgfpathlineto{\pgfqpoint{1.971926in}{1.174509in}}%
\pgfpathlineto{\pgfqpoint{1.989297in}{1.242353in}}%
\pgfpathlineto{\pgfqpoint{2.006669in}{1.108603in}}%
\pgfpathlineto{\pgfqpoint{2.024040in}{1.112480in}}%
\pgfpathlineto{\pgfqpoint{2.041412in}{1.110542in}}%
\pgfpathlineto{\pgfqpoint{2.058783in}{1.120234in}}%
\pgfpathlineto{\pgfqpoint{2.076155in}{1.205523in}}%
\pgfpathlineto{\pgfqpoint{2.110898in}{1.110542in}}%
\pgfpathlineto{\pgfqpoint{2.128270in}{1.157063in}}%
\pgfpathlineto{\pgfqpoint{2.145641in}{1.089219in}}%
\pgfpathlineto{\pgfqpoint{2.163013in}{1.267552in}}%
\pgfpathlineto{\pgfqpoint{2.180384in}{1.190016in}}%
\pgfpathlineto{\pgfqpoint{2.197756in}{1.160940in}}%
\pgfpathlineto{\pgfqpoint{2.215127in}{1.155125in}}%
\pgfpathlineto{\pgfqpoint{2.232499in}{1.226846in}}%
\pgfpathlineto{\pgfqpoint{2.249871in}{1.120234in}}%
\pgfpathlineto{\pgfqpoint{2.267242in}{1.162879in}}%
\pgfpathlineto{\pgfqpoint{2.284614in}{1.178386in}}%
\pgfpathlineto{\pgfqpoint{2.301985in}{1.294690in}}%
\pgfpathlineto{\pgfqpoint{2.319357in}{1.259799in}}%
\pgfpathlineto{\pgfqpoint{2.336728in}{1.248168in}}%
\pgfpathlineto{\pgfqpoint{2.354100in}{1.071774in}}%
\pgfpathlineto{\pgfqpoint{2.371471in}{1.215215in}}%
\pgfpathlineto{\pgfqpoint{2.388843in}{1.159002in}}%
\pgfpathlineto{\pgfqpoint{2.406215in}{1.224907in}}%
\pgfpathlineto{\pgfqpoint{2.423586in}{1.126049in}}%
\pgfpathlineto{\pgfqpoint{2.440958in}{1.118295in}}%
\pgfpathlineto{\pgfqpoint{2.458329in}{1.104727in}}%
\pgfpathlineto{\pgfqpoint{2.475701in}{1.178386in}}%
\pgfpathlineto{\pgfqpoint{2.493072in}{1.149310in}}%
\pgfpathlineto{\pgfqpoint{2.510444in}{1.139618in}}%
\pgfpathlineto{\pgfqpoint{2.527816in}{1.147371in}}%
\pgfpathlineto{\pgfqpoint{2.545187in}{1.147371in}}%
\pgfpathlineto{\pgfqpoint{2.562559in}{1.141556in}}%
\pgfpathlineto{\pgfqpoint{2.579930in}{1.031067in}}%
\pgfpathlineto{\pgfqpoint{2.597302in}{1.145433in}}%
\pgfpathlineto{\pgfqpoint{2.614673in}{1.143495in}}%
\pgfpathlineto{\pgfqpoint{2.632045in}{1.042698in}}%
\pgfpathlineto{\pgfqpoint{2.649416in}{1.224907in}}%
\pgfpathlineto{\pgfqpoint{2.666788in}{1.135741in}}%
\pgfpathlineto{\pgfqpoint{2.684160in}{1.098911in}}%
\pgfpathlineto{\pgfqpoint{2.701531in}{1.168694in}}%
\pgfpathlineto{\pgfqpoint{2.718903in}{1.137679in}}%
\pgfpathlineto{\pgfqpoint{2.736274in}{1.054328in}}%
\pgfpathlineto{\pgfqpoint{2.753646in}{1.215215in}}%
\pgfpathlineto{\pgfqpoint{2.771017in}{1.137679in}}%
\pgfpathlineto{\pgfqpoint{2.788389in}{1.141556in}}%
\pgfpathlineto{\pgfqpoint{2.805760in}{1.195831in}}%
\pgfpathlineto{\pgfqpoint{2.823132in}{1.170632in}}%
\pgfpathlineto{\pgfqpoint{2.840504in}{1.139618in}}%
\pgfpathlineto{\pgfqpoint{2.857875in}{1.157063in}}%
\pgfpathlineto{\pgfqpoint{2.875247in}{1.127987in}}%
\pgfpathlineto{\pgfqpoint{2.892618in}{1.081466in}}%
\pgfpathlineto{\pgfqpoint{2.909990in}{1.195831in}}%
\pgfpathlineto{\pgfqpoint{2.927361in}{1.188078in}}%
\pgfpathlineto{\pgfqpoint{2.944733in}{1.162879in}}%
\pgfpathlineto{\pgfqpoint{2.962104in}{1.199708in}}%
\pgfpathlineto{\pgfqpoint{2.979476in}{1.217154in}}%
\pgfpathlineto{\pgfqpoint{2.996848in}{1.116357in}}%
\pgfpathlineto{\pgfqpoint{3.014219in}{1.217154in}}%
\pgfpathlineto{\pgfqpoint{3.031591in}{1.176447in}}%
\pgfpathlineto{\pgfqpoint{3.048962in}{1.166755in}}%
\pgfpathlineto{\pgfqpoint{3.066334in}{1.240415in}}%
\pgfpathlineto{\pgfqpoint{3.083705in}{1.224907in}}%
\pgfpathlineto{\pgfqpoint{3.101077in}{1.197770in}}%
\pgfpathlineto{\pgfqpoint{3.118449in}{1.162879in}}%
\pgfpathlineto{\pgfqpoint{3.135820in}{1.106665in}}%
\pgfpathlineto{\pgfqpoint{3.153192in}{1.114419in}}%
\pgfpathlineto{\pgfqpoint{3.170563in}{1.211339in}}%
\pgfpathlineto{\pgfqpoint{3.187935in}{1.127987in}}%
\pgfpathlineto{\pgfqpoint{3.205306in}{1.203585in}}%
\pgfpathlineto{\pgfqpoint{3.222678in}{1.162879in}}%
\pgfpathlineto{\pgfqpoint{3.240049in}{1.178386in}}%
\pgfpathlineto{\pgfqpoint{3.257421in}{1.079527in}}%
\pgfpathlineto{\pgfqpoint{3.274793in}{1.159002in}}%
\pgfpathlineto{\pgfqpoint{3.292164in}{1.155125in}}%
\pgfpathlineto{\pgfqpoint{3.309536in}{1.147371in}}%
\pgfpathlineto{\pgfqpoint{3.326907in}{1.244291in}}%
\pgfpathlineto{\pgfqpoint{3.344279in}{1.151248in}}%
\pgfpathlineto{\pgfqpoint{3.361650in}{1.133803in}}%
\pgfpathlineto{\pgfqpoint{3.379022in}{1.155125in}}%
\pgfpathlineto{\pgfqpoint{3.396393in}{1.137679in}}%
\pgfpathlineto{\pgfqpoint{3.413765in}{1.184201in}}%
\pgfpathlineto{\pgfqpoint{3.431137in}{1.149310in}}%
\pgfpathlineto{\pgfqpoint{3.448508in}{1.182263in}}%
\pgfpathlineto{\pgfqpoint{3.465880in}{1.137679in}}%
\pgfpathlineto{\pgfqpoint{3.483251in}{0.984546in}}%
\pgfpathlineto{\pgfqpoint{3.500623in}{1.131864in}}%
\pgfpathlineto{\pgfqpoint{3.517994in}{1.122172in}}%
\pgfpathlineto{\pgfqpoint{3.535366in}{1.126049in}}%
\pgfpathlineto{\pgfqpoint{3.552737in}{1.209400in}}%
\pgfpathlineto{\pgfqpoint{3.570109in}{1.195831in}}%
\pgfpathlineto{\pgfqpoint{3.587481in}{1.191955in}}%
\pgfpathlineto{\pgfqpoint{3.604852in}{1.093096in}}%
\pgfpathlineto{\pgfqpoint{3.622224in}{1.091158in}}%
\pgfpathlineto{\pgfqpoint{3.639595in}{1.060143in}}%
\pgfpathlineto{\pgfqpoint{3.656967in}{1.139618in}}%
\pgfpathlineto{\pgfqpoint{3.674338in}{1.089219in}}%
\pgfpathlineto{\pgfqpoint{3.691710in}{1.108603in}}%
\pgfpathlineto{\pgfqpoint{3.709081in}{1.147371in}}%
\pgfpathlineto{\pgfqpoint{3.726453in}{1.031067in}}%
\pgfpathlineto{\pgfqpoint{3.743825in}{1.166755in}}%
\pgfpathlineto{\pgfqpoint{3.761196in}{1.238476in}}%
\pgfpathlineto{\pgfqpoint{3.778568in}{1.176447in}}%
\pgfpathlineto{\pgfqpoint{3.795939in}{1.108603in}}%
\pgfpathlineto{\pgfqpoint{3.813311in}{1.149310in}}%
\pgfpathlineto{\pgfqpoint{3.830682in}{1.186139in}}%
\pgfpathlineto{\pgfqpoint{3.848054in}{1.186139in}}%
\pgfpathlineto{\pgfqpoint{3.865426in}{1.075651in}}%
\pgfpathlineto{\pgfqpoint{3.882797in}{1.174509in}}%
\pgfpathlineto{\pgfqpoint{3.900169in}{1.188078in}}%
\pgfpathlineto{\pgfqpoint{3.917540in}{1.133803in}}%
\pgfpathlineto{\pgfqpoint{3.934912in}{1.153187in}}%
\pgfpathlineto{\pgfqpoint{3.952283in}{1.230723in}}%
\pgfpathlineto{\pgfqpoint{3.969655in}{1.093096in}}%
\pgfpathlineto{\pgfqpoint{3.987026in}{1.133803in}}%
\pgfpathlineto{\pgfqpoint{4.004398in}{1.062082in}}%
\pgfpathlineto{\pgfqpoint{4.021770in}{1.184201in}}%
\pgfpathlineto{\pgfqpoint{4.039141in}{1.188078in}}%
\pgfpathlineto{\pgfqpoint{4.056513in}{1.207462in}}%
\pgfpathlineto{\pgfqpoint{4.073884in}{1.160940in}}%
\pgfpathlineto{\pgfqpoint{4.091256in}{1.108603in}}%
\pgfpathlineto{\pgfqpoint{4.108627in}{1.230723in}}%
\pgfpathlineto{\pgfqpoint{4.125999in}{1.176447in}}%
\pgfpathlineto{\pgfqpoint{4.143370in}{1.201647in}}%
\pgfpathlineto{\pgfqpoint{4.160742in}{1.215215in}}%
\pgfpathlineto{\pgfqpoint{4.178114in}{1.089219in}}%
\pgfpathlineto{\pgfqpoint{4.195485in}{1.178386in}}%
\pgfpathlineto{\pgfqpoint{4.212857in}{1.157063in}}%
\pgfpathlineto{\pgfqpoint{4.230228in}{1.166755in}}%
\pgfpathlineto{\pgfqpoint{4.247600in}{1.155125in}}%
\pgfpathlineto{\pgfqpoint{4.264971in}{1.174509in}}%
\pgfpathlineto{\pgfqpoint{4.282343in}{1.190016in}}%
\pgfpathlineto{\pgfqpoint{4.299714in}{1.209400in}}%
\pgfpathlineto{\pgfqpoint{4.317086in}{1.180324in}}%
\pgfpathlineto{\pgfqpoint{4.334458in}{1.069835in}}%
\pgfpathlineto{\pgfqpoint{4.351829in}{1.190016in}}%
\pgfpathlineto{\pgfqpoint{4.369201in}{1.193893in}}%
\pgfpathlineto{\pgfqpoint{4.386572in}{1.172571in}}%
\pgfpathlineto{\pgfqpoint{4.403944in}{1.209400in}}%
\pgfpathlineto{\pgfqpoint{4.421315in}{1.098911in}}%
\pgfpathlineto{\pgfqpoint{4.438687in}{1.195831in}}%
\pgfpathlineto{\pgfqpoint{4.456059in}{1.203585in}}%
\pgfpathlineto{\pgfqpoint{4.473430in}{1.172571in}}%
\pgfpathlineto{\pgfqpoint{4.490802in}{1.168694in}}%
\pgfpathlineto{\pgfqpoint{4.508173in}{1.176447in}}%
\pgfpathlineto{\pgfqpoint{4.525545in}{1.166755in}}%
\pgfpathlineto{\pgfqpoint{4.542916in}{1.182263in}}%
\pgfpathlineto{\pgfqpoint{4.560288in}{1.205523in}}%
\pgfpathlineto{\pgfqpoint{4.577659in}{1.089219in}}%
\pgfpathlineto{\pgfqpoint{4.595031in}{1.188078in}}%
\pgfpathlineto{\pgfqpoint{4.612403in}{1.168694in}}%
\pgfpathlineto{\pgfqpoint{4.629774in}{1.182263in}}%
\pgfpathlineto{\pgfqpoint{4.647146in}{1.157063in}}%
\pgfpathlineto{\pgfqpoint{4.664517in}{1.176447in}}%
\pgfpathlineto{\pgfqpoint{4.681889in}{1.118295in}}%
\pgfpathlineto{\pgfqpoint{4.699260in}{1.232661in}}%
\pgfpathlineto{\pgfqpoint{4.716632in}{1.073712in}}%
\pgfpathlineto{\pgfqpoint{4.734003in}{1.159002in}}%
\pgfpathlineto{\pgfqpoint{4.751375in}{1.159002in}}%
\pgfpathlineto{\pgfqpoint{4.768747in}{1.153187in}}%
\pgfpathlineto{\pgfqpoint{4.786118in}{1.155125in}}%
\pgfpathlineto{\pgfqpoint{4.803490in}{1.145433in}}%
\pgfpathlineto{\pgfqpoint{4.820861in}{1.149310in}}%
\pgfpathlineto{\pgfqpoint{4.838233in}{1.155125in}}%
\pgfpathlineto{\pgfqpoint{4.855604in}{1.145433in}}%
\pgfpathlineto{\pgfqpoint{4.890347in}{1.191955in}}%
\pgfpathlineto{\pgfqpoint{4.907719in}{1.135741in}}%
\pgfpathlineto{\pgfqpoint{4.925091in}{1.193893in}}%
\pgfpathlineto{\pgfqpoint{4.942462in}{1.162879in}}%
\pgfpathlineto{\pgfqpoint{4.959834in}{1.166755in}}%
\pgfpathlineto{\pgfqpoint{4.977205in}{1.180324in}}%
\pgfpathlineto{\pgfqpoint{4.994577in}{1.145433in}}%
\pgfpathlineto{\pgfqpoint{5.011948in}{1.157063in}}%
\pgfpathlineto{\pgfqpoint{5.029320in}{1.164817in}}%
\pgfpathlineto{\pgfqpoint{5.046692in}{1.176447in}}%
\pgfpathlineto{\pgfqpoint{5.064063in}{1.160940in}}%
\pgfpathlineto{\pgfqpoint{5.081435in}{1.073712in}}%
\pgfpathlineto{\pgfqpoint{5.098806in}{1.180324in}}%
\pgfpathlineto{\pgfqpoint{5.116178in}{1.176447in}}%
\pgfpathlineto{\pgfqpoint{5.133549in}{1.112480in}}%
\pgfpathlineto{\pgfqpoint{5.150921in}{1.104727in}}%
\pgfpathlineto{\pgfqpoint{5.168292in}{1.182263in}}%
\pgfpathlineto{\pgfqpoint{5.185664in}{1.137679in}}%
\pgfpathlineto{\pgfqpoint{5.203036in}{1.160940in}}%
\pgfpathlineto{\pgfqpoint{5.220407in}{1.151248in}}%
\pgfpathlineto{\pgfqpoint{5.237779in}{1.093096in}}%
\pgfpathlineto{\pgfqpoint{5.255150in}{1.174509in}}%
\pgfpathlineto{\pgfqpoint{5.272522in}{1.178386in}}%
\pgfpathlineto{\pgfqpoint{5.289893in}{1.098911in}}%
\pgfpathlineto{\pgfqpoint{5.307265in}{1.155125in}}%
\pgfpathlineto{\pgfqpoint{5.324636in}{1.149310in}}%
\pgfpathlineto{\pgfqpoint{5.342008in}{1.069835in}}%
\pgfpathlineto{\pgfqpoint{5.359380in}{1.172571in}}%
\pgfpathlineto{\pgfqpoint{5.376751in}{1.155125in}}%
\pgfpathlineto{\pgfqpoint{5.394123in}{1.147371in}}%
\pgfpathlineto{\pgfqpoint{5.411494in}{1.141556in}}%
\pgfpathlineto{\pgfqpoint{5.428866in}{1.081466in}}%
\pgfpathlineto{\pgfqpoint{5.446237in}{1.114419in}}%
\pgfpathlineto{\pgfqpoint{5.463609in}{1.193893in}}%
\pgfpathlineto{\pgfqpoint{5.480980in}{1.164817in}}%
\pgfpathlineto{\pgfqpoint{5.498352in}{1.164817in}}%
\pgfpathlineto{\pgfqpoint{5.515724in}{1.155125in}}%
\pgfpathlineto{\pgfqpoint{5.533095in}{1.172571in}}%
\pgfpathlineto{\pgfqpoint{5.550467in}{1.160940in}}%
\pgfpathlineto{\pgfqpoint{5.567838in}{1.170632in}}%
\pgfpathlineto{\pgfqpoint{5.585210in}{1.172571in}}%
\pgfpathlineto{\pgfqpoint{5.602581in}{1.178386in}}%
\pgfpathlineto{\pgfqpoint{5.619953in}{1.159002in}}%
\pgfpathlineto{\pgfqpoint{5.637325in}{1.170632in}}%
\pgfpathlineto{\pgfqpoint{5.654696in}{1.162879in}}%
\pgfpathlineto{\pgfqpoint{5.672068in}{1.184201in}}%
\pgfpathlineto{\pgfqpoint{5.689439in}{1.168694in}}%
\pgfpathlineto{\pgfqpoint{5.706811in}{1.147371in}}%
\pgfpathlineto{\pgfqpoint{5.724182in}{1.211339in}}%
\pgfpathlineto{\pgfqpoint{5.741554in}{1.141556in}}%
\pgfpathlineto{\pgfqpoint{5.758925in}{1.149310in}}%
\pgfpathlineto{\pgfqpoint{5.776297in}{1.120234in}}%
\pgfpathlineto{\pgfqpoint{5.793669in}{1.058205in}}%
\pgfpathlineto{\pgfqpoint{5.811040in}{1.172571in}}%
\pgfpathlineto{\pgfqpoint{5.828412in}{1.162879in}}%
\pgfpathlineto{\pgfqpoint{5.845783in}{1.147371in}}%
\pgfpathlineto{\pgfqpoint{5.863155in}{1.157063in}}%
\pgfpathlineto{\pgfqpoint{5.880526in}{1.141556in}}%
\pgfpathlineto{\pgfqpoint{5.897898in}{1.162879in}}%
\pgfpathlineto{\pgfqpoint{5.915269in}{1.182263in}}%
\pgfpathlineto{\pgfqpoint{5.932641in}{1.193893in}}%
\pgfpathlineto{\pgfqpoint{5.950013in}{1.151248in}}%
\pgfpathlineto{\pgfqpoint{5.967384in}{1.184201in}}%
\pgfpathlineto{\pgfqpoint{5.984756in}{1.197770in}}%
\pgfpathlineto{\pgfqpoint{6.002127in}{1.160940in}}%
\pgfpathlineto{\pgfqpoint{6.019499in}{1.199708in}}%
\pgfpathlineto{\pgfqpoint{6.036870in}{1.184201in}}%
\pgfpathlineto{\pgfqpoint{6.054242in}{1.160940in}}%
\pgfpathlineto{\pgfqpoint{6.071613in}{1.159002in}}%
\pgfpathlineto{\pgfqpoint{6.088985in}{1.166755in}}%
\pgfpathlineto{\pgfqpoint{6.106357in}{1.191955in}}%
\pgfpathlineto{\pgfqpoint{6.123728in}{1.151248in}}%
\pgfpathlineto{\pgfqpoint{6.141100in}{1.133803in}}%
\pgfpathlineto{\pgfqpoint{6.158471in}{1.174509in}}%
\pgfpathlineto{\pgfqpoint{6.175843in}{1.151248in}}%
\pgfpathlineto{\pgfqpoint{6.193214in}{1.170632in}}%
\pgfpathlineto{\pgfqpoint{6.210586in}{1.174509in}}%
\pgfpathlineto{\pgfqpoint{6.227958in}{1.180324in}}%
\pgfpathlineto{\pgfqpoint{6.245329in}{1.157063in}}%
\pgfpathlineto{\pgfqpoint{6.262701in}{1.172571in}}%
\pgfpathlineto{\pgfqpoint{6.280072in}{1.170632in}}%
\pgfpathlineto{\pgfqpoint{6.297444in}{1.182263in}}%
\pgfpathlineto{\pgfqpoint{6.314815in}{1.149310in}}%
\pgfpathlineto{\pgfqpoint{6.332187in}{1.195831in}}%
\pgfpathlineto{\pgfqpoint{6.349558in}{1.159002in}}%
\pgfpathlineto{\pgfqpoint{6.366930in}{1.188078in}}%
\pgfpathlineto{\pgfqpoint{6.384302in}{1.195831in}}%
\pgfpathlineto{\pgfqpoint{6.401673in}{1.151248in}}%
\pgfpathlineto{\pgfqpoint{6.419045in}{1.145433in}}%
\pgfpathlineto{\pgfqpoint{6.436416in}{1.166755in}}%
\pgfpathlineto{\pgfqpoint{6.453788in}{1.153187in}}%
\pgfpathlineto{\pgfqpoint{6.471159in}{1.172571in}}%
\pgfpathlineto{\pgfqpoint{6.488531in}{1.180324in}}%
\pgfpathlineto{\pgfqpoint{6.505902in}{1.162879in}}%
\pgfpathlineto{\pgfqpoint{6.523274in}{1.160940in}}%
\pgfpathlineto{\pgfqpoint{6.540646in}{1.184201in}}%
\pgfpathlineto{\pgfqpoint{6.558017in}{1.193893in}}%
\pgfpathlineto{\pgfqpoint{6.575389in}{1.182263in}}%
\pgfpathlineto{\pgfqpoint{6.592760in}{1.180324in}}%
\pgfpathlineto{\pgfqpoint{6.610132in}{1.172571in}}%
\pgfpathlineto{\pgfqpoint{6.627503in}{1.157063in}}%
\pgfpathlineto{\pgfqpoint{6.662246in}{1.160940in}}%
\pgfpathlineto{\pgfqpoint{6.679618in}{1.155125in}}%
\pgfpathlineto{\pgfqpoint{6.696990in}{1.157063in}}%
\pgfpathlineto{\pgfqpoint{6.714361in}{1.147371in}}%
\pgfpathlineto{\pgfqpoint{6.731733in}{1.159002in}}%
\pgfpathlineto{\pgfqpoint{6.749104in}{1.180324in}}%
\pgfpathlineto{\pgfqpoint{6.766476in}{1.180324in}}%
\pgfpathlineto{\pgfqpoint{6.783847in}{1.186139in}}%
\pgfpathlineto{\pgfqpoint{6.801219in}{1.159002in}}%
\pgfpathlineto{\pgfqpoint{6.818591in}{1.174509in}}%
\pgfpathlineto{\pgfqpoint{6.835962in}{1.178386in}}%
\pgfpathlineto{\pgfqpoint{6.853334in}{1.168694in}}%
\pgfpathlineto{\pgfqpoint{6.870705in}{1.195831in}}%
\pgfpathlineto{\pgfqpoint{6.888077in}{1.174509in}}%
\pgfpathlineto{\pgfqpoint{6.905448in}{1.168694in}}%
\pgfpathlineto{\pgfqpoint{6.922820in}{1.201647in}}%
\pgfpathlineto{\pgfqpoint{6.940191in}{1.174509in}}%
\pgfpathlineto{\pgfqpoint{6.957563in}{1.176447in}}%
\pgfpathlineto{\pgfqpoint{6.974935in}{1.164817in}}%
\pgfpathlineto{\pgfqpoint{6.992306in}{1.205523in}}%
\pgfpathlineto{\pgfqpoint{7.009678in}{1.180324in}}%
\pgfpathlineto{\pgfqpoint{7.027049in}{1.079527in}}%
\pgfpathlineto{\pgfqpoint{7.044421in}{1.112480in}}%
\pgfpathlineto{\pgfqpoint{7.061792in}{1.197770in}}%
\pgfpathlineto{\pgfqpoint{7.079164in}{1.162879in}}%
\pgfpathlineto{\pgfqpoint{7.096535in}{1.157063in}}%
\pgfpathlineto{\pgfqpoint{7.113907in}{1.221031in}}%
\pgfpathlineto{\pgfqpoint{7.131279in}{1.180324in}}%
\pgfpathlineto{\pgfqpoint{7.148650in}{1.191955in}}%
\pgfpathlineto{\pgfqpoint{7.166022in}{1.155125in}}%
\pgfpathlineto{\pgfqpoint{7.183393in}{1.166755in}}%
\pgfpathlineto{\pgfqpoint{7.200765in}{1.159002in}}%
\pgfpathlineto{\pgfqpoint{7.218136in}{1.139618in}}%
\pgfpathlineto{\pgfqpoint{7.252879in}{1.166755in}}%
\pgfpathlineto{\pgfqpoint{7.270251in}{1.186139in}}%
\pgfpathlineto{\pgfqpoint{7.287623in}{1.197770in}}%
\pgfpathlineto{\pgfqpoint{7.304994in}{1.191955in}}%
\pgfpathlineto{\pgfqpoint{7.322366in}{1.178386in}}%
\pgfpathlineto{\pgfqpoint{7.339737in}{1.172571in}}%
\pgfpathlineto{\pgfqpoint{7.357109in}{1.191955in}}%
\pgfpathlineto{\pgfqpoint{7.374480in}{1.195831in}}%
\pgfpathlineto{\pgfqpoint{7.391852in}{1.197770in}}%
\pgfpathlineto{\pgfqpoint{7.409224in}{1.151248in}}%
\pgfpathlineto{\pgfqpoint{7.426595in}{1.149310in}}%
\pgfpathlineto{\pgfqpoint{7.443967in}{1.191955in}}%
\pgfpathlineto{\pgfqpoint{7.461338in}{1.184201in}}%
\pgfpathlineto{\pgfqpoint{7.478710in}{1.180324in}}%
\pgfpathlineto{\pgfqpoint{7.496081in}{1.159002in}}%
\pgfpathlineto{\pgfqpoint{7.513453in}{1.159002in}}%
\pgfpathlineto{\pgfqpoint{7.530824in}{1.143495in}}%
\pgfpathlineto{\pgfqpoint{7.548196in}{1.184201in}}%
\pgfpathlineto{\pgfqpoint{7.565568in}{1.160940in}}%
\pgfpathlineto{\pgfqpoint{7.582939in}{1.172571in}}%
\pgfpathlineto{\pgfqpoint{7.600311in}{1.157063in}}%
\pgfpathlineto{\pgfqpoint{7.617682in}{1.157063in}}%
\pgfpathlineto{\pgfqpoint{7.635054in}{1.160940in}}%
\pgfpathlineto{\pgfqpoint{7.652425in}{1.174509in}}%
\pgfpathlineto{\pgfqpoint{7.669797in}{1.178386in}}%
\pgfpathlineto{\pgfqpoint{7.687168in}{1.176447in}}%
\pgfpathlineto{\pgfqpoint{7.704540in}{1.164817in}}%
\pgfpathlineto{\pgfqpoint{7.721912in}{1.166755in}}%
\pgfpathlineto{\pgfqpoint{7.739283in}{1.153187in}}%
\pgfpathlineto{\pgfqpoint{7.756655in}{1.160940in}}%
\pgfpathlineto{\pgfqpoint{7.774026in}{1.095035in}}%
\pgfpathlineto{\pgfqpoint{7.791398in}{1.186139in}}%
\pgfpathlineto{\pgfqpoint{7.808769in}{1.155125in}}%
\pgfpathlineto{\pgfqpoint{7.826141in}{1.186139in}}%
\pgfpathlineto{\pgfqpoint{7.843512in}{1.188078in}}%
\pgfpathlineto{\pgfqpoint{7.860884in}{1.170632in}}%
\pgfpathlineto{\pgfqpoint{7.878256in}{1.127987in}}%
\pgfpathlineto{\pgfqpoint{7.895627in}{1.040759in}}%
\pgfpathlineto{\pgfqpoint{7.912999in}{1.197770in}}%
\pgfpathlineto{\pgfqpoint{7.930370in}{1.160940in}}%
\pgfpathlineto{\pgfqpoint{7.947742in}{1.166755in}}%
\pgfpathlineto{\pgfqpoint{7.965113in}{1.168694in}}%
\pgfpathlineto{\pgfqpoint{7.982485in}{1.184201in}}%
\pgfpathlineto{\pgfqpoint{7.999857in}{1.112480in}}%
\pgfpathlineto{\pgfqpoint{8.017228in}{1.149310in}}%
\pgfpathlineto{\pgfqpoint{8.034600in}{1.180324in}}%
\pgfpathlineto{\pgfqpoint{8.051971in}{1.182263in}}%
\pgfpathlineto{\pgfqpoint{8.069343in}{1.193893in}}%
\pgfpathlineto{\pgfqpoint{8.086714in}{1.195831in}}%
\pgfpathlineto{\pgfqpoint{8.104086in}{1.182263in}}%
\pgfpathlineto{\pgfqpoint{8.121457in}{1.135741in}}%
\pgfpathlineto{\pgfqpoint{8.156201in}{1.174509in}}%
\pgfpathlineto{\pgfqpoint{8.173572in}{1.155125in}}%
\pgfpathlineto{\pgfqpoint{8.190944in}{1.166755in}}%
\pgfpathlineto{\pgfqpoint{8.208315in}{1.126049in}}%
\pgfpathlineto{\pgfqpoint{8.225687in}{1.170632in}}%
\pgfpathlineto{\pgfqpoint{8.243058in}{1.110542in}}%
\pgfpathlineto{\pgfqpoint{8.260430in}{1.182263in}}%
\pgfpathlineto{\pgfqpoint{8.277801in}{1.168694in}}%
\pgfpathlineto{\pgfqpoint{8.295173in}{1.139618in}}%
\pgfpathlineto{\pgfqpoint{8.312545in}{1.120234in}}%
\pgfpathlineto{\pgfqpoint{8.329916in}{1.184201in}}%
\pgfpathlineto{\pgfqpoint{8.347288in}{1.164817in}}%
\pgfpathlineto{\pgfqpoint{8.364659in}{1.174509in}}%
\pgfpathlineto{\pgfqpoint{8.382031in}{1.168694in}}%
\pgfpathlineto{\pgfqpoint{8.399402in}{1.164817in}}%
\pgfpathlineto{\pgfqpoint{8.416774in}{1.178386in}}%
\pgfpathlineto{\pgfqpoint{8.434145in}{1.170632in}}%
\pgfpathlineto{\pgfqpoint{8.451517in}{1.159002in}}%
\pgfpathlineto{\pgfqpoint{8.468889in}{1.199708in}}%
\pgfpathlineto{\pgfqpoint{8.486260in}{1.164817in}}%
\pgfpathlineto{\pgfqpoint{8.503632in}{1.188078in}}%
\pgfpathlineto{\pgfqpoint{8.521003in}{1.170632in}}%
\pgfpathlineto{\pgfqpoint{8.538375in}{1.178386in}}%
\pgfpathlineto{\pgfqpoint{8.555746in}{1.112480in}}%
\pgfpathlineto{\pgfqpoint{8.573118in}{1.162879in}}%
\pgfpathlineto{\pgfqpoint{8.590490in}{1.191955in}}%
\pgfpathlineto{\pgfqpoint{8.607861in}{1.203585in}}%
\pgfpathlineto{\pgfqpoint{8.625233in}{1.162879in}}%
\pgfpathlineto{\pgfqpoint{8.642604in}{1.176447in}}%
\pgfpathlineto{\pgfqpoint{8.659976in}{1.168694in}}%
\pgfpathlineto{\pgfqpoint{8.677347in}{1.141556in}}%
\pgfpathlineto{\pgfqpoint{8.694719in}{1.166755in}}%
\pgfpathlineto{\pgfqpoint{8.712090in}{1.081466in}}%
\pgfpathlineto{\pgfqpoint{8.729462in}{1.149310in}}%
\pgfpathlineto{\pgfqpoint{8.746834in}{1.168694in}}%
\pgfpathlineto{\pgfqpoint{8.764205in}{1.182263in}}%
\pgfpathlineto{\pgfqpoint{8.781577in}{1.176447in}}%
\pgfpathlineto{\pgfqpoint{8.798948in}{1.182263in}}%
\pgfpathlineto{\pgfqpoint{8.816320in}{1.176447in}}%
\pgfpathlineto{\pgfqpoint{8.833691in}{1.151248in}}%
\pgfpathlineto{\pgfqpoint{8.851063in}{1.190016in}}%
\pgfpathlineto{\pgfqpoint{8.868434in}{1.172571in}}%
\pgfpathlineto{\pgfqpoint{8.885806in}{1.176447in}}%
\pgfpathlineto{\pgfqpoint{8.903178in}{1.168694in}}%
\pgfpathlineto{\pgfqpoint{8.920549in}{1.186139in}}%
\pgfpathlineto{\pgfqpoint{8.937921in}{1.153187in}}%
\pgfpathlineto{\pgfqpoint{8.955292in}{1.143495in}}%
\pgfpathlineto{\pgfqpoint{8.972664in}{1.159002in}}%
\pgfpathlineto{\pgfqpoint{8.990035in}{1.180324in}}%
\pgfpathlineto{\pgfqpoint{9.007407in}{1.157063in}}%
\pgfpathlineto{\pgfqpoint{9.024778in}{1.155125in}}%
\pgfpathlineto{\pgfqpoint{9.042150in}{1.143495in}}%
\pgfpathlineto{\pgfqpoint{9.059522in}{1.162879in}}%
\pgfpathlineto{\pgfqpoint{9.076893in}{1.164817in}}%
\pgfpathlineto{\pgfqpoint{9.094265in}{1.157063in}}%
\pgfpathlineto{\pgfqpoint{9.111636in}{1.162879in}}%
\pgfpathlineto{\pgfqpoint{9.129008in}{1.160940in}}%
\pgfpathlineto{\pgfqpoint{9.146379in}{1.172571in}}%
\pgfpathlineto{\pgfqpoint{9.163751in}{1.182263in}}%
\pgfpathlineto{\pgfqpoint{9.181123in}{1.157063in}}%
\pgfpathlineto{\pgfqpoint{9.198494in}{1.160940in}}%
\pgfpathlineto{\pgfqpoint{9.215866in}{1.160940in}}%
\pgfpathlineto{\pgfqpoint{9.233237in}{1.188078in}}%
\pgfpathlineto{\pgfqpoint{9.250609in}{1.139618in}}%
\pgfpathlineto{\pgfqpoint{9.267980in}{1.176447in}}%
\pgfpathlineto{\pgfqpoint{9.285352in}{1.176447in}}%
\pgfpathlineto{\pgfqpoint{9.302723in}{1.164817in}}%
\pgfpathlineto{\pgfqpoint{9.320095in}{1.141556in}}%
\pgfpathlineto{\pgfqpoint{9.337467in}{1.180324in}}%
\pgfpathlineto{\pgfqpoint{9.354838in}{1.147371in}}%
\pgfpathlineto{\pgfqpoint{9.372210in}{1.170632in}}%
\pgfpathlineto{\pgfqpoint{9.389581in}{1.182263in}}%
\pgfpathlineto{\pgfqpoint{9.406953in}{1.155125in}}%
\pgfpathlineto{\pgfqpoint{9.424324in}{1.147371in}}%
\pgfpathlineto{\pgfqpoint{9.441696in}{1.174509in}}%
\pgfpathlineto{\pgfqpoint{9.459067in}{1.139618in}}%
\pgfpathlineto{\pgfqpoint{9.476439in}{1.139618in}}%
\pgfpathlineto{\pgfqpoint{9.511182in}{1.147371in}}%
\pgfpathlineto{\pgfqpoint{9.528554in}{1.137679in}}%
\pgfpathlineto{\pgfqpoint{9.545925in}{1.162879in}}%
\pgfpathlineto{\pgfqpoint{9.563297in}{1.153187in}}%
\pgfpathlineto{\pgfqpoint{9.580668in}{1.172571in}}%
\pgfpathlineto{\pgfqpoint{9.598040in}{1.157063in}}%
\pgfpathlineto{\pgfqpoint{9.615411in}{1.186139in}}%
\pgfpathlineto{\pgfqpoint{9.632783in}{1.166755in}}%
\pgfpathlineto{\pgfqpoint{9.650155in}{1.153187in}}%
\pgfpathlineto{\pgfqpoint{9.667526in}{1.203585in}}%
\pgfpathlineto{\pgfqpoint{9.667526in}{1.203585in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.999118in}{0.772194in}}{\pgfqpoint{8.685779in}{4.671738in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.999118in}{1.184201in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.016490in}{1.104727in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.033861in}{1.124111in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.051233in}{1.139618in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.068605in}{1.215215in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.085976in}{1.157063in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.103348in}{1.172571in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.120719in}{1.201647in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.138091in}{1.180324in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.155462in}{1.242353in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.172834in}{1.207462in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.190205in}{1.205523in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.207577in}{1.137679in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.224949in}{1.174509in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.242320in}{1.228784in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.259692in}{1.114419in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.277063in}{1.221031in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.294435in}{1.170632in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.311806in}{1.151248in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.329178in}{1.222969in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.346550in}{1.131864in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.363921in}{1.170632in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.381293in}{1.205523in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.398664in}{1.153187in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.416036in}{1.151248in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.433407in}{1.294690in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.450779in}{1.176447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.468150in}{1.087281in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.485522in}{1.159002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.502894in}{1.298567in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.520265in}{1.172571in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.537637in}{1.162879in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.555008in}{1.145433in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.572380in}{1.160940in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.589751in}{1.129926in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.607123in}{1.290813in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.624494in}{1.164817in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.641866in}{1.217154in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.659238in}{1.126049in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.676609in}{1.110542in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.693981in}{1.095035in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.711352in}{1.215215in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.728724in}{1.172571in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.746095in}{1.151248in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.763467in}{1.131864in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.780838in}{1.127987in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.798210in}{1.100850in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.815582in}{1.172571in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.832953in}{1.159002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.850325in}{1.085343in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.867696in}{1.222969in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.885068in}{1.195831in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.902439in}{1.093096in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.919811in}{1.001991in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.937183in}{1.120234in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.954554in}{1.126049in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.971926in}{1.174509in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.989297in}{1.242353in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.006669in}{1.108603in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.024040in}{1.112480in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.041412in}{1.110542in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.058783in}{1.120234in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.076155in}{1.205523in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.093527in}{1.159002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.110898in}{1.110542in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.128270in}{1.157063in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.145641in}{1.089219in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.163013in}{1.267552in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.180384in}{1.190016in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.197756in}{1.160940in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.215127in}{1.155125in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.232499in}{1.226846in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.249871in}{1.120234in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.267242in}{1.162879in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.284614in}{1.178386in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.301985in}{1.294690in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.319357in}{1.259799in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.336728in}{1.248168in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.354100in}{1.071774in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.371471in}{1.215215in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.388843in}{1.159002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.406215in}{1.224907in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.423586in}{1.126049in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.440958in}{1.118295in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.458329in}{1.104727in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.475701in}{1.178386in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.493072in}{1.149310in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.510444in}{1.139618in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.527816in}{1.147371in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.545187in}{1.147371in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.562559in}{1.141556in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.579930in}{1.031067in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.597302in}{1.145433in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.614673in}{1.143495in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.632045in}{1.042698in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.649416in}{1.224907in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.666788in}{1.135741in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.684160in}{1.098911in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.701531in}{1.168694in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.718903in}{1.137679in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.736274in}{1.054328in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.753646in}{1.215215in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.771017in}{1.137679in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.788389in}{1.141556in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.805760in}{1.195831in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.823132in}{1.170632in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.840504in}{1.139618in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.857875in}{1.157063in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.875247in}{1.127987in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.892618in}{1.081466in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.909990in}{1.195831in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.927361in}{1.188078in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.944733in}{1.162879in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.962104in}{1.199708in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.979476in}{1.217154in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.996848in}{1.116357in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.014219in}{1.217154in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.031591in}{1.176447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.048962in}{1.166755in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.066334in}{1.240415in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.083705in}{1.224907in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.101077in}{1.197770in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.118449in}{1.162879in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.135820in}{1.106665in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.153192in}{1.114419in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.170563in}{1.211339in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.187935in}{1.127987in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.205306in}{1.203585in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.222678in}{1.162879in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.240049in}{1.178386in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.257421in}{1.079527in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.274793in}{1.159002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.292164in}{1.155125in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.309536in}{1.147371in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.326907in}{1.244291in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.344279in}{1.151248in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.361650in}{1.133803in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.379022in}{1.155125in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.396393in}{1.137679in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.413765in}{1.184201in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.431137in}{1.149310in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.448508in}{1.182263in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.465880in}{1.137679in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.483251in}{0.984546in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.500623in}{1.131864in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.517994in}{1.122172in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.535366in}{1.126049in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.552737in}{1.209400in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.570109in}{1.195831in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.587481in}{1.191955in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.604852in}{1.093096in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.622224in}{1.091158in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.639595in}{1.060143in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.656967in}{1.139618in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.674338in}{1.089219in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.691710in}{1.108603in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.709081in}{1.147371in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.726453in}{1.031067in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.743825in}{1.166755in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.761196in}{1.238476in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.778568in}{1.176447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.795939in}{1.108603in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.813311in}{1.149310in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.830682in}{1.186139in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.848054in}{1.186139in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.865426in}{1.075651in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.882797in}{1.174509in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.900169in}{1.188078in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.917540in}{1.133803in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.934912in}{1.153187in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.952283in}{1.230723in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.969655in}{1.093096in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.987026in}{1.133803in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.004398in}{1.062082in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.021770in}{1.184201in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.039141in}{1.188078in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.056513in}{1.207462in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.073884in}{1.160940in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.091256in}{1.108603in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.108627in}{1.230723in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.125999in}{1.176447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.143370in}{1.201647in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.160742in}{1.215215in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.178114in}{1.089219in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.195485in}{1.178386in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.212857in}{1.157063in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.230228in}{1.166755in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.247600in}{1.155125in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.264971in}{1.174509in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.282343in}{1.190016in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.299714in}{1.209400in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.317086in}{1.180324in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.334458in}{1.069835in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.351829in}{1.190016in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.369201in}{1.193893in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.386572in}{1.172571in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.403944in}{1.209400in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.421315in}{1.098911in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.438687in}{1.195831in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.456059in}{1.203585in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.473430in}{1.172571in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.490802in}{1.168694in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.508173in}{1.176447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.525545in}{1.166755in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.542916in}{1.182263in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.560288in}{1.205523in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.577659in}{1.089219in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.595031in}{1.188078in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.612403in}{1.168694in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.629774in}{1.182263in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.647146in}{1.157063in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.664517in}{1.176447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.681889in}{1.118295in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.699260in}{1.232661in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.716632in}{1.073712in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.734003in}{1.159002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.751375in}{1.159002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.768747in}{1.153187in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.786118in}{1.155125in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.803490in}{1.145433in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.820861in}{1.149310in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.838233in}{1.155125in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.855604in}{1.145433in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.872976in}{1.168694in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.890347in}{1.191955in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.907719in}{1.135741in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.925091in}{1.193893in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.942462in}{1.162879in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.959834in}{1.166755in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.977205in}{1.180324in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.994577in}{1.145433in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.011948in}{1.157063in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.029320in}{1.164817in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.046692in}{1.176447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.064063in}{1.160940in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.081435in}{1.073712in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.098806in}{1.180324in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.116178in}{1.176447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.133549in}{1.112480in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.150921in}{1.104727in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.168292in}{1.182263in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.185664in}{1.137679in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.203036in}{1.160940in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.220407in}{1.151248in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.237779in}{1.093096in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.255150in}{1.174509in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.272522in}{1.178386in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.289893in}{1.098911in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.307265in}{1.155125in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.324636in}{1.149310in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.342008in}{1.069835in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.359380in}{1.172571in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.376751in}{1.155125in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.394123in}{1.147371in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.411494in}{1.141556in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.428866in}{1.081466in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.446237in}{1.114419in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.463609in}{1.193893in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.480980in}{1.164817in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.498352in}{1.164817in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.515724in}{1.155125in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.533095in}{1.172571in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.550467in}{1.160940in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.567838in}{1.170632in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.585210in}{1.172571in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.602581in}{1.178386in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.619953in}{1.159002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.637325in}{1.170632in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.654696in}{1.162879in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.672068in}{1.184201in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.689439in}{1.168694in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.706811in}{1.147371in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.724182in}{1.211339in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.741554in}{1.141556in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.758925in}{1.149310in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.776297in}{1.120234in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.793669in}{1.058205in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.811040in}{1.172571in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.828412in}{1.162879in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.845783in}{1.147371in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.863155in}{1.157063in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.880526in}{1.141556in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.897898in}{1.162879in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.915269in}{1.182263in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.932641in}{1.193893in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.950013in}{1.151248in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.967384in}{1.184201in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.984756in}{1.197770in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.002127in}{1.160940in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.019499in}{1.199708in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.036870in}{1.184201in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.054242in}{1.160940in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.071613in}{1.159002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.088985in}{1.166755in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.106357in}{1.191955in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.123728in}{1.151248in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.141100in}{1.133803in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.158471in}{1.174509in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.175843in}{1.151248in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.193214in}{1.170632in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.210586in}{1.174509in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.227958in}{1.180324in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.245329in}{1.157063in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.262701in}{1.172571in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.280072in}{1.170632in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.297444in}{1.182263in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.314815in}{1.149310in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.332187in}{1.195831in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.349558in}{1.159002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.366930in}{1.188078in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.384302in}{1.195831in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.401673in}{1.151248in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.419045in}{1.145433in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.436416in}{1.166755in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.453788in}{1.153187in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.471159in}{1.172571in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.488531in}{1.180324in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.505902in}{1.162879in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.523274in}{1.160940in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.540646in}{1.184201in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.558017in}{1.193893in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.575389in}{1.182263in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.592760in}{1.180324in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.610132in}{1.172571in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.627503in}{1.157063in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.644875in}{1.159002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.662246in}{1.160940in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.679618in}{1.155125in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.696990in}{1.157063in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.714361in}{1.147371in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.731733in}{1.159002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.749104in}{1.180324in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.766476in}{1.180324in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.783847in}{1.186139in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.801219in}{1.159002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.818591in}{1.174509in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.835962in}{1.178386in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.853334in}{1.168694in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.870705in}{1.195831in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.888077in}{1.174509in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.905448in}{1.168694in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.922820in}{1.201647in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.940191in}{1.174509in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.957563in}{1.176447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.974935in}{1.164817in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.992306in}{1.205523in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.009678in}{1.180324in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.027049in}{1.079527in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.044421in}{1.112480in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.061792in}{1.197770in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.079164in}{1.162879in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.096535in}{1.157063in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.113907in}{1.221031in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.131279in}{1.180324in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.148650in}{1.191955in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.166022in}{1.155125in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.183393in}{1.166755in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.200765in}{1.159002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.218136in}{1.139618in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.235508in}{1.153187in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.252879in}{1.166755in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.270251in}{1.186139in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.287623in}{1.197770in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.304994in}{1.191955in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.322366in}{1.178386in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.339737in}{1.172571in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.357109in}{1.191955in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.374480in}{1.195831in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.391852in}{1.197770in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.409224in}{1.151248in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.426595in}{1.149310in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.443967in}{1.191955in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.461338in}{1.184201in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.478710in}{1.180324in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.496081in}{1.159002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.513453in}{1.159002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.530824in}{1.143495in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.548196in}{1.184201in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.565568in}{1.160940in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.582939in}{1.172571in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.600311in}{1.157063in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.617682in}{1.157063in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.635054in}{1.160940in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.652425in}{1.174509in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.669797in}{1.178386in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.687168in}{1.176447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.704540in}{1.164817in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.721912in}{1.166755in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.739283in}{1.153187in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.756655in}{1.160940in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.774026in}{1.095035in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.791398in}{1.186139in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.808769in}{1.155125in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.826141in}{1.186139in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.843512in}{1.188078in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.860884in}{1.170632in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.878256in}{1.127987in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.895627in}{1.040759in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.912999in}{1.197770in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.930370in}{1.160940in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.947742in}{1.166755in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.965113in}{1.168694in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.982485in}{1.184201in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.999857in}{1.112480in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.017228in}{1.149310in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.034600in}{1.180324in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.051971in}{1.182263in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.069343in}{1.193893in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.086714in}{1.195831in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.104086in}{1.182263in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.121457in}{1.135741in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.138829in}{1.155125in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.156201in}{1.174509in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.173572in}{1.155125in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.190944in}{1.166755in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.208315in}{1.126049in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.225687in}{1.170632in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.243058in}{1.110542in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.260430in}{1.182263in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.277801in}{1.168694in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.295173in}{1.139618in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.312545in}{1.120234in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.329916in}{1.184201in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.347288in}{1.164817in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.364659in}{1.174509in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.382031in}{1.168694in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.399402in}{1.164817in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.416774in}{1.178386in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.434145in}{1.170632in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.451517in}{1.159002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.468889in}{1.199708in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.486260in}{1.164817in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.503632in}{1.188078in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.521003in}{1.170632in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.538375in}{1.178386in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.555746in}{1.112480in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.573118in}{1.162879in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.590490in}{1.191955in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.607861in}{1.203585in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.625233in}{1.162879in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.642604in}{1.176447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.659976in}{1.168694in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.677347in}{1.141556in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.694719in}{1.166755in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.712090in}{1.081466in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.729462in}{1.149310in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.746834in}{1.168694in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.764205in}{1.182263in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.781577in}{1.176447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.798948in}{1.182263in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.816320in}{1.176447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.833691in}{1.151248in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.851063in}{1.190016in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.868434in}{1.172571in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.885806in}{1.176447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.903178in}{1.168694in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.920549in}{1.186139in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.937921in}{1.153187in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.955292in}{1.143495in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.972664in}{1.159002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.990035in}{1.180324in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.007407in}{1.157063in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.024778in}{1.155125in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.042150in}{1.143495in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.059522in}{1.162879in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.076893in}{1.164817in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.094265in}{1.157063in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.111636in}{1.162879in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.129008in}{1.160940in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.146379in}{1.172571in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.163751in}{1.182263in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.181123in}{1.157063in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.198494in}{1.160940in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.215866in}{1.160940in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.233237in}{1.188078in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.250609in}{1.139618in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.267980in}{1.176447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.285352in}{1.176447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.302723in}{1.164817in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.320095in}{1.141556in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.337467in}{1.180324in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.354838in}{1.147371in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.372210in}{1.170632in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.389581in}{1.182263in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.406953in}{1.155125in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.424324in}{1.147371in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.441696in}{1.174509in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.459067in}{1.139618in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.476439in}{1.139618in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.493811in}{1.143495in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.511182in}{1.147371in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.528554in}{1.137679in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.545925in}{1.162879in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.563297in}{1.153187in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.580668in}{1.172571in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.598040in}{1.157063in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.615411in}{1.186139in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.632783in}{1.166755in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.650155in}{1.153187in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.667526in}{1.203585in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.999118in}{0.772194in}}{\pgfqpoint{8.685779in}{4.671738in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.999118in}{1.572850in}}%
\pgfpathlineto{\pgfqpoint{1.016490in}{1.379010in}}%
\pgfpathlineto{\pgfqpoint{1.033861in}{1.505006in}}%
\pgfpathlineto{\pgfqpoint{1.051233in}{1.853918in}}%
\pgfpathlineto{\pgfqpoint{1.068605in}{1.743429in}}%
\pgfpathlineto{\pgfqpoint{1.085976in}{1.603865in}}%
\pgfpathlineto{\pgfqpoint{1.103348in}{1.706600in}}%
\pgfpathlineto{\pgfqpoint{1.120719in}{1.392579in}}%
\pgfpathlineto{\pgfqpoint{1.138091in}{1.613557in}}%
\pgfpathlineto{\pgfqpoint{1.155462in}{1.683339in}}%
\pgfpathlineto{\pgfqpoint{1.172834in}{1.559281in}}%
\pgfpathlineto{\pgfqpoint{1.190205in}{1.710477in}}%
\pgfpathlineto{\pgfqpoint{1.207577in}{1.541836in}}%
\pgfpathlineto{\pgfqpoint{1.224949in}{1.700785in}}%
\pgfpathlineto{\pgfqpoint{1.242320in}{1.822904in}}%
\pgfpathlineto{\pgfqpoint{1.259692in}{1.751183in}}%
\pgfpathlineto{\pgfqpoint{1.277063in}{1.904317in}}%
\pgfpathlineto{\pgfqpoint{1.294435in}{1.631002in}}%
\pgfpathlineto{\pgfqpoint{1.311806in}{1.433285in}}%
\pgfpathlineto{\pgfqpoint{1.329178in}{1.503068in}}%
\pgfpathlineto{\pgfqpoint{1.346550in}{1.724045in}}%
\pgfpathlineto{\pgfqpoint{1.363921in}{1.561220in}}%
\pgfpathlineto{\pgfqpoint{1.381293in}{1.739553in}}%
\pgfpathlineto{\pgfqpoint{1.398664in}{1.530205in}}%
\pgfpathlineto{\pgfqpoint{1.416036in}{1.725984in}}%
\pgfpathlineto{\pgfqpoint{1.433407in}{1.574789in}}%
\pgfpathlineto{\pgfqpoint{1.450779in}{1.720169in}}%
\pgfpathlineto{\pgfqpoint{1.468150in}{1.516637in}}%
\pgfpathlineto{\pgfqpoint{1.485522in}{1.675585in}}%
\pgfpathlineto{\pgfqpoint{1.502894in}{1.472053in}}%
\pgfpathlineto{\pgfqpoint{1.520265in}{1.631002in}}%
\pgfpathlineto{\pgfqpoint{1.537637in}{1.706600in}}%
\pgfpathlineto{\pgfqpoint{1.555008in}{1.662017in}}%
\pgfpathlineto{\pgfqpoint{1.572380in}{1.760875in}}%
\pgfpathlineto{\pgfqpoint{1.589751in}{1.685277in}}%
\pgfpathlineto{\pgfqpoint{1.607123in}{1.584481in}}%
\pgfpathlineto{\pgfqpoint{1.624494in}{1.590296in}}%
\pgfpathlineto{\pgfqpoint{1.641866in}{1.789951in}}%
\pgfpathlineto{\pgfqpoint{1.659238in}{1.592234in}}%
\pgfpathlineto{\pgfqpoint{1.676609in}{1.380949in}}%
\pgfpathlineto{\pgfqpoint{1.693981in}{1.673647in}}%
\pgfpathlineto{\pgfqpoint{1.711352in}{1.822904in}}%
\pgfpathlineto{\pgfqpoint{1.728724in}{1.693031in}}%
\pgfpathlineto{\pgfqpoint{1.746095in}{1.788013in}}%
\pgfpathlineto{\pgfqpoint{1.763467in}{1.588357in}}%
\pgfpathlineto{\pgfqpoint{1.780838in}{1.663955in}}%
\pgfpathlineto{\pgfqpoint{1.798210in}{1.380949in}}%
\pgfpathlineto{\pgfqpoint{1.815582in}{1.838411in}}%
\pgfpathlineto{\pgfqpoint{1.832953in}{1.578665in}}%
\pgfpathlineto{\pgfqpoint{1.850325in}{1.481745in}}%
\pgfpathlineto{\pgfqpoint{1.867696in}{1.741491in}}%
\pgfpathlineto{\pgfqpoint{1.885068in}{1.454608in}}%
\pgfpathlineto{\pgfqpoint{1.902439in}{1.621310in}}%
\pgfpathlineto{\pgfqpoint{1.919811in}{1.545713in}}%
\pgfpathlineto{\pgfqpoint{1.937183in}{1.756998in}}%
\pgfpathlineto{\pgfqpoint{1.954554in}{1.755060in}}%
\pgfpathlineto{\pgfqpoint{1.971926in}{1.497253in}}%
\pgfpathlineto{\pgfqpoint{1.989297in}{1.675585in}}%
\pgfpathlineto{\pgfqpoint{2.006669in}{1.526329in}}%
\pgfpathlineto{\pgfqpoint{2.024040in}{1.640694in}}%
\pgfpathlineto{\pgfqpoint{2.041412in}{1.563158in}}%
\pgfpathlineto{\pgfqpoint{2.058783in}{1.710477in}}%
\pgfpathlineto{\pgfqpoint{2.076155in}{1.481745in}}%
\pgfpathlineto{\pgfqpoint{2.093527in}{1.611618in}}%
\pgfpathlineto{\pgfqpoint{2.110898in}{1.652325in}}%
\pgfpathlineto{\pgfqpoint{2.128270in}{1.650386in}}%
\pgfpathlineto{\pgfqpoint{2.145641in}{1.611618in}}%
\pgfpathlineto{\pgfqpoint{2.163013in}{1.689154in}}%
\pgfpathlineto{\pgfqpoint{2.180384in}{1.572850in}}%
\pgfpathlineto{\pgfqpoint{2.197756in}{1.514698in}}%
\pgfpathlineto{\pgfqpoint{2.215127in}{1.605803in}}%
\pgfpathlineto{\pgfqpoint{2.232499in}{1.483684in}}%
\pgfpathlineto{\pgfqpoint{2.249871in}{1.638756in}}%
\pgfpathlineto{\pgfqpoint{2.267242in}{1.694969in}}%
\pgfpathlineto{\pgfqpoint{2.284614in}{1.489499in}}%
\pgfpathlineto{\pgfqpoint{2.301985in}{1.722107in}}%
\pgfpathlineto{\pgfqpoint{2.319357in}{1.627125in}}%
\pgfpathlineto{\pgfqpoint{2.336728in}{1.584481in}}%
\pgfpathlineto{\pgfqpoint{2.354100in}{1.665893in}}%
\pgfpathlineto{\pgfqpoint{2.371471in}{1.665893in}}%
\pgfpathlineto{\pgfqpoint{2.388843in}{1.547651in}}%
\pgfpathlineto{\pgfqpoint{2.406215in}{1.603865in}}%
\pgfpathlineto{\pgfqpoint{2.423586in}{1.545713in}}%
\pgfpathlineto{\pgfqpoint{2.440958in}{1.627125in}}%
\pgfpathlineto{\pgfqpoint{2.458329in}{1.505006in}}%
\pgfpathlineto{\pgfqpoint{2.475701in}{1.559281in}}%
\pgfpathlineto{\pgfqpoint{2.493072in}{1.706600in}}%
\pgfpathlineto{\pgfqpoint{2.510444in}{1.656201in}}%
\pgfpathlineto{\pgfqpoint{2.527816in}{1.530205in}}%
\pgfpathlineto{\pgfqpoint{2.545187in}{1.491437in}}%
\pgfpathlineto{\pgfqpoint{2.562559in}{1.468177in}}%
\pgfpathlineto{\pgfqpoint{2.579930in}{1.599988in}}%
\pgfpathlineto{\pgfqpoint{2.597302in}{1.541836in}}%
\pgfpathlineto{\pgfqpoint{2.614673in}{1.671709in}}%
\pgfpathlineto{\pgfqpoint{2.632045in}{1.526329in}}%
\pgfpathlineto{\pgfqpoint{2.649416in}{1.493376in}}%
\pgfpathlineto{\pgfqpoint{2.666788in}{1.658140in}}%
\pgfpathlineto{\pgfqpoint{2.684160in}{1.551528in}}%
\pgfpathlineto{\pgfqpoint{2.701531in}{1.508883in}}%
\pgfpathlineto{\pgfqpoint{2.718903in}{1.623249in}}%
\pgfpathlineto{\pgfqpoint{2.736274in}{1.603865in}}%
\pgfpathlineto{\pgfqpoint{2.753646in}{1.603865in}}%
\pgfpathlineto{\pgfqpoint{2.771017in}{1.634879in}}%
\pgfpathlineto{\pgfqpoint{2.788389in}{1.485622in}}%
\pgfpathlineto{\pgfqpoint{2.805760in}{1.605803in}}%
\pgfpathlineto{\pgfqpoint{2.823132in}{1.627125in}}%
\pgfpathlineto{\pgfqpoint{2.840504in}{1.611618in}}%
\pgfpathlineto{\pgfqpoint{2.857875in}{1.522452in}}%
\pgfpathlineto{\pgfqpoint{2.875247in}{1.503068in}}%
\pgfpathlineto{\pgfqpoint{2.892618in}{1.464300in}}%
\pgfpathlineto{\pgfqpoint{2.909990in}{1.609680in}}%
\pgfpathlineto{\pgfqpoint{2.927361in}{1.594173in}}%
\pgfpathlineto{\pgfqpoint{2.944733in}{1.557343in}}%
\pgfpathlineto{\pgfqpoint{2.962104in}{1.565097in}}%
\pgfpathlineto{\pgfqpoint{2.979476in}{1.693031in}}%
\pgfpathlineto{\pgfqpoint{2.996848in}{1.582542in}}%
\pgfpathlineto{\pgfqpoint{3.014219in}{1.559281in}}%
\pgfpathlineto{\pgfqpoint{3.031591in}{1.700785in}}%
\pgfpathlineto{\pgfqpoint{3.048962in}{1.629064in}}%
\pgfpathlineto{\pgfqpoint{3.066334in}{1.586419in}}%
\pgfpathlineto{\pgfqpoint{3.083705in}{1.584481in}}%
\pgfpathlineto{\pgfqpoint{3.101077in}{1.611618in}}%
\pgfpathlineto{\pgfqpoint{3.118449in}{1.574789in}}%
\pgfpathlineto{\pgfqpoint{3.135820in}{1.503068in}}%
\pgfpathlineto{\pgfqpoint{3.153192in}{1.522452in}}%
\pgfpathlineto{\pgfqpoint{3.170563in}{1.510821in}}%
\pgfpathlineto{\pgfqpoint{3.187935in}{1.586419in}}%
\pgfpathlineto{\pgfqpoint{3.205306in}{1.561220in}}%
\pgfpathlineto{\pgfqpoint{3.222678in}{1.441039in}}%
\pgfpathlineto{\pgfqpoint{3.240049in}{1.586419in}}%
\pgfpathlineto{\pgfqpoint{3.257421in}{1.588357in}}%
\pgfpathlineto{\pgfqpoint{3.274793in}{1.694969in}}%
\pgfpathlineto{\pgfqpoint{3.292164in}{1.665893in}}%
\pgfpathlineto{\pgfqpoint{3.309536in}{1.578665in}}%
\pgfpathlineto{\pgfqpoint{3.326907in}{1.642633in}}%
\pgfpathlineto{\pgfqpoint{3.344279in}{1.656201in}}%
\pgfpathlineto{\pgfqpoint{3.361650in}{1.563158in}}%
\pgfpathlineto{\pgfqpoint{3.379022in}{1.559281in}}%
\pgfpathlineto{\pgfqpoint{3.396393in}{1.611618in}}%
\pgfpathlineto{\pgfqpoint{3.413765in}{1.501129in}}%
\pgfpathlineto{\pgfqpoint{3.431137in}{1.712415in}}%
\pgfpathlineto{\pgfqpoint{3.448508in}{1.505006in}}%
\pgfpathlineto{\pgfqpoint{3.465880in}{1.526329in}}%
\pgfpathlineto{\pgfqpoint{3.483251in}{1.704661in}}%
\pgfpathlineto{\pgfqpoint{3.500623in}{1.621310in}}%
\pgfpathlineto{\pgfqpoint{3.517994in}{1.568973in}}%
\pgfpathlineto{\pgfqpoint{3.535366in}{1.621310in}}%
\pgfpathlineto{\pgfqpoint{3.552737in}{1.625187in}}%
\pgfpathlineto{\pgfqpoint{3.570109in}{1.673647in}}%
\pgfpathlineto{\pgfqpoint{3.587481in}{1.547651in}}%
\pgfpathlineto{\pgfqpoint{3.622224in}{1.673647in}}%
\pgfpathlineto{\pgfqpoint{3.639595in}{1.503068in}}%
\pgfpathlineto{\pgfqpoint{3.656967in}{1.576727in}}%
\pgfpathlineto{\pgfqpoint{3.674338in}{1.611618in}}%
\pgfpathlineto{\pgfqpoint{3.691710in}{1.677524in}}%
\pgfpathlineto{\pgfqpoint{3.709081in}{1.431347in}}%
\pgfpathlineto{\pgfqpoint{3.726453in}{1.506945in}}%
\pgfpathlineto{\pgfqpoint{3.743825in}{1.706600in}}%
\pgfpathlineto{\pgfqpoint{3.761196in}{1.716292in}}%
\pgfpathlineto{\pgfqpoint{3.778568in}{1.518575in}}%
\pgfpathlineto{\pgfqpoint{3.795939in}{1.543774in}}%
\pgfpathlineto{\pgfqpoint{3.813311in}{1.663955in}}%
\pgfpathlineto{\pgfqpoint{3.830682in}{1.675585in}}%
\pgfpathlineto{\pgfqpoint{3.848054in}{1.627125in}}%
\pgfpathlineto{\pgfqpoint{3.865426in}{1.489499in}}%
\pgfpathlineto{\pgfqpoint{3.882797in}{1.601926in}}%
\pgfpathlineto{\pgfqpoint{3.900169in}{1.625187in}}%
\pgfpathlineto{\pgfqpoint{3.917540in}{1.559281in}}%
\pgfpathlineto{\pgfqpoint{3.934912in}{1.636817in}}%
\pgfpathlineto{\pgfqpoint{3.952283in}{1.388702in}}%
\pgfpathlineto{\pgfqpoint{3.969655in}{1.663955in}}%
\pgfpathlineto{\pgfqpoint{3.987026in}{1.462361in}}%
\pgfpathlineto{\pgfqpoint{4.004398in}{1.429409in}}%
\pgfpathlineto{\pgfqpoint{4.021770in}{1.487561in}}%
\pgfpathlineto{\pgfqpoint{4.039141in}{1.662017in}}%
\pgfpathlineto{\pgfqpoint{4.056513in}{1.572850in}}%
\pgfpathlineto{\pgfqpoint{4.073884in}{1.623249in}}%
\pgfpathlineto{\pgfqpoint{4.091256in}{1.710477in}}%
\pgfpathlineto{\pgfqpoint{4.108627in}{1.598049in}}%
\pgfpathlineto{\pgfqpoint{4.125999in}{1.601926in}}%
\pgfpathlineto{\pgfqpoint{4.143370in}{1.631002in}}%
\pgfpathlineto{\pgfqpoint{4.160742in}{1.729861in}}%
\pgfpathlineto{\pgfqpoint{4.178114in}{1.545713in}}%
\pgfpathlineto{\pgfqpoint{4.195485in}{1.662017in}}%
\pgfpathlineto{\pgfqpoint{4.212857in}{1.576727in}}%
\pgfpathlineto{\pgfqpoint{4.230228in}{1.578665in}}%
\pgfpathlineto{\pgfqpoint{4.247600in}{1.413901in}}%
\pgfpathlineto{\pgfqpoint{4.264971in}{1.667832in}}%
\pgfpathlineto{\pgfqpoint{4.282343in}{1.704661in}}%
\pgfpathlineto{\pgfqpoint{4.299714in}{1.623249in}}%
\pgfpathlineto{\pgfqpoint{4.317086in}{1.611618in}}%
\pgfpathlineto{\pgfqpoint{4.334458in}{1.619372in}}%
\pgfpathlineto{\pgfqpoint{4.351829in}{1.516637in}}%
\pgfpathlineto{\pgfqpoint{4.369201in}{1.652325in}}%
\pgfpathlineto{\pgfqpoint{4.386572in}{1.691093in}}%
\pgfpathlineto{\pgfqpoint{4.403944in}{1.638756in}}%
\pgfpathlineto{\pgfqpoint{4.421315in}{1.625187in}}%
\pgfpathlineto{\pgfqpoint{4.438687in}{1.619372in}}%
\pgfpathlineto{\pgfqpoint{4.456059in}{1.611618in}}%
\pgfpathlineto{\pgfqpoint{4.473430in}{1.634879in}}%
\pgfpathlineto{\pgfqpoint{4.490802in}{1.574789in}}%
\pgfpathlineto{\pgfqpoint{4.508173in}{1.598049in}}%
\pgfpathlineto{\pgfqpoint{4.525545in}{1.658140in}}%
\pgfpathlineto{\pgfqpoint{4.542916in}{1.650386in}}%
\pgfpathlineto{\pgfqpoint{4.560288in}{1.644571in}}%
\pgfpathlineto{\pgfqpoint{4.577659in}{1.594173in}}%
\pgfpathlineto{\pgfqpoint{4.595031in}{1.646509in}}%
\pgfpathlineto{\pgfqpoint{4.612403in}{1.537959in}}%
\pgfpathlineto{\pgfqpoint{4.629774in}{1.665893in}}%
\pgfpathlineto{\pgfqpoint{4.647146in}{1.567035in}}%
\pgfpathlineto{\pgfqpoint{4.664517in}{1.679462in}}%
\pgfpathlineto{\pgfqpoint{4.681889in}{1.592234in}}%
\pgfpathlineto{\pgfqpoint{4.699260in}{1.644571in}}%
\pgfpathlineto{\pgfqpoint{4.716632in}{1.642633in}}%
\pgfpathlineto{\pgfqpoint{4.734003in}{1.629064in}}%
\pgfpathlineto{\pgfqpoint{4.751375in}{1.491437in}}%
\pgfpathlineto{\pgfqpoint{4.768747in}{1.599988in}}%
\pgfpathlineto{\pgfqpoint{4.786118in}{1.675585in}}%
\pgfpathlineto{\pgfqpoint{4.803490in}{1.541836in}}%
\pgfpathlineto{\pgfqpoint{4.820861in}{1.702723in}}%
\pgfpathlineto{\pgfqpoint{4.838233in}{1.627125in}}%
\pgfpathlineto{\pgfqpoint{4.855604in}{1.528267in}}%
\pgfpathlineto{\pgfqpoint{4.872976in}{1.665893in}}%
\pgfpathlineto{\pgfqpoint{4.890347in}{1.543774in}}%
\pgfpathlineto{\pgfqpoint{4.907719in}{1.516637in}}%
\pgfpathlineto{\pgfqpoint{4.925091in}{1.454608in}}%
\pgfpathlineto{\pgfqpoint{4.942462in}{1.532144in}}%
\pgfpathlineto{\pgfqpoint{4.959834in}{1.638756in}}%
\pgfpathlineto{\pgfqpoint{4.977205in}{1.770567in}}%
\pgfpathlineto{\pgfqpoint{4.994577in}{1.433285in}}%
\pgfpathlineto{\pgfqpoint{5.011948in}{1.660078in}}%
\pgfpathlineto{\pgfqpoint{5.029320in}{1.663955in}}%
\pgfpathlineto{\pgfqpoint{5.046692in}{1.598049in}}%
\pgfpathlineto{\pgfqpoint{5.064063in}{1.654263in}}%
\pgfpathlineto{\pgfqpoint{5.081435in}{1.764752in}}%
\pgfpathlineto{\pgfqpoint{5.098806in}{1.631002in}}%
\pgfpathlineto{\pgfqpoint{5.116178in}{1.336365in}}%
\pgfpathlineto{\pgfqpoint{5.133549in}{1.656201in}}%
\pgfpathlineto{\pgfqpoint{5.150921in}{1.625187in}}%
\pgfpathlineto{\pgfqpoint{5.168292in}{1.636817in}}%
\pgfpathlineto{\pgfqpoint{5.185664in}{1.598049in}}%
\pgfpathlineto{\pgfqpoint{5.203036in}{1.530205in}}%
\pgfpathlineto{\pgfqpoint{5.220407in}{1.512760in}}%
\pgfpathlineto{\pgfqpoint{5.237779in}{1.557343in}}%
\pgfpathlineto{\pgfqpoint{5.255150in}{1.605803in}}%
\pgfpathlineto{\pgfqpoint{5.272522in}{1.712415in}}%
\pgfpathlineto{\pgfqpoint{5.289893in}{1.797705in}}%
\pgfpathlineto{\pgfqpoint{5.307265in}{1.539897in}}%
\pgfpathlineto{\pgfqpoint{5.324636in}{1.687216in}}%
\pgfpathlineto{\pgfqpoint{5.342008in}{1.675585in}}%
\pgfpathlineto{\pgfqpoint{5.359380in}{1.809335in}}%
\pgfpathlineto{\pgfqpoint{5.376751in}{1.712415in}}%
\pgfpathlineto{\pgfqpoint{5.394123in}{1.568973in}}%
\pgfpathlineto{\pgfqpoint{5.411494in}{1.487561in}}%
\pgfpathlineto{\pgfqpoint{5.428866in}{1.551528in}}%
\pgfpathlineto{\pgfqpoint{5.446237in}{1.656201in}}%
\pgfpathlineto{\pgfqpoint{5.463609in}{1.590296in}}%
\pgfpathlineto{\pgfqpoint{5.480980in}{1.565097in}}%
\pgfpathlineto{\pgfqpoint{5.498352in}{1.636817in}}%
\pgfpathlineto{\pgfqpoint{5.515724in}{1.689154in}}%
\pgfpathlineto{\pgfqpoint{5.533095in}{1.574789in}}%
\pgfpathlineto{\pgfqpoint{5.550467in}{1.656201in}}%
\pgfpathlineto{\pgfqpoint{5.567838in}{1.503068in}}%
\pgfpathlineto{\pgfqpoint{5.585210in}{1.667832in}}%
\pgfpathlineto{\pgfqpoint{5.602581in}{1.586419in}}%
\pgfpathlineto{\pgfqpoint{5.619953in}{1.691093in}}%
\pgfpathlineto{\pgfqpoint{5.637325in}{1.623249in}}%
\pgfpathlineto{\pgfqpoint{5.654696in}{1.499191in}}%
\pgfpathlineto{\pgfqpoint{5.672068in}{1.662017in}}%
\pgfpathlineto{\pgfqpoint{5.689439in}{1.615495in}}%
\pgfpathlineto{\pgfqpoint{5.706811in}{1.621310in}}%
\pgfpathlineto{\pgfqpoint{5.724182in}{1.603865in}}%
\pgfpathlineto{\pgfqpoint{5.758925in}{1.745368in}}%
\pgfpathlineto{\pgfqpoint{5.776297in}{1.685277in}}%
\pgfpathlineto{\pgfqpoint{5.793669in}{1.658140in}}%
\pgfpathlineto{\pgfqpoint{5.811040in}{1.427470in}}%
\pgfpathlineto{\pgfqpoint{5.828412in}{1.673647in}}%
\pgfpathlineto{\pgfqpoint{5.845783in}{1.456546in}}%
\pgfpathlineto{\pgfqpoint{5.863155in}{1.646509in}}%
\pgfpathlineto{\pgfqpoint{5.880526in}{1.662017in}}%
\pgfpathlineto{\pgfqpoint{5.897898in}{1.567035in}}%
\pgfpathlineto{\pgfqpoint{5.915269in}{1.656201in}}%
\pgfpathlineto{\pgfqpoint{5.932641in}{1.636817in}}%
\pgfpathlineto{\pgfqpoint{5.950013in}{1.671709in}}%
\pgfpathlineto{\pgfqpoint{5.967384in}{1.693031in}}%
\pgfpathlineto{\pgfqpoint{5.984756in}{1.557343in}}%
\pgfpathlineto{\pgfqpoint{6.002127in}{1.681401in}}%
\pgfpathlineto{\pgfqpoint{6.019499in}{1.557343in}}%
\pgfpathlineto{\pgfqpoint{6.036870in}{1.479807in}}%
\pgfpathlineto{\pgfqpoint{6.054242in}{1.563158in}}%
\pgfpathlineto{\pgfqpoint{6.071613in}{1.652325in}}%
\pgfpathlineto{\pgfqpoint{6.088985in}{1.638756in}}%
\pgfpathlineto{\pgfqpoint{6.106357in}{1.629064in}}%
\pgfpathlineto{\pgfqpoint{6.123728in}{1.609680in}}%
\pgfpathlineto{\pgfqpoint{6.141100in}{1.567035in}}%
\pgfpathlineto{\pgfqpoint{6.158471in}{1.694969in}}%
\pgfpathlineto{\pgfqpoint{6.175843in}{1.762813in}}%
\pgfpathlineto{\pgfqpoint{6.193214in}{1.615495in}}%
\pgfpathlineto{\pgfqpoint{6.210586in}{1.774444in}}%
\pgfpathlineto{\pgfqpoint{6.227958in}{1.518575in}}%
\pgfpathlineto{\pgfqpoint{6.245329in}{1.660078in}}%
\pgfpathlineto{\pgfqpoint{6.262701in}{1.543774in}}%
\pgfpathlineto{\pgfqpoint{6.280072in}{1.654263in}}%
\pgfpathlineto{\pgfqpoint{6.297444in}{1.534082in}}%
\pgfpathlineto{\pgfqpoint{6.314815in}{1.667832in}}%
\pgfpathlineto{\pgfqpoint{6.332187in}{1.594173in}}%
\pgfpathlineto{\pgfqpoint{6.349558in}{1.543774in}}%
\pgfpathlineto{\pgfqpoint{6.366930in}{1.667832in}}%
\pgfpathlineto{\pgfqpoint{6.401673in}{1.460423in}}%
\pgfpathlineto{\pgfqpoint{6.419045in}{1.576727in}}%
\pgfpathlineto{\pgfqpoint{6.436416in}{1.528267in}}%
\pgfpathlineto{\pgfqpoint{6.453788in}{1.396456in}}%
\pgfpathlineto{\pgfqpoint{6.471159in}{1.301474in}}%
\pgfpathlineto{\pgfqpoint{6.488531in}{1.543774in}}%
\pgfpathlineto{\pgfqpoint{6.505902in}{1.671709in}}%
\pgfpathlineto{\pgfqpoint{6.523274in}{1.568973in}}%
\pgfpathlineto{\pgfqpoint{6.540646in}{1.603865in}}%
\pgfpathlineto{\pgfqpoint{6.558017in}{1.623249in}}%
\pgfpathlineto{\pgfqpoint{6.575389in}{1.619372in}}%
\pgfpathlineto{\pgfqpoint{6.592760in}{1.553466in}}%
\pgfpathlineto{\pgfqpoint{6.610132in}{1.673647in}}%
\pgfpathlineto{\pgfqpoint{6.627503in}{1.727922in}}%
\pgfpathlineto{\pgfqpoint{6.644875in}{1.557343in}}%
\pgfpathlineto{\pgfqpoint{6.662246in}{1.607741in}}%
\pgfpathlineto{\pgfqpoint{6.679618in}{1.557343in}}%
\pgfpathlineto{\pgfqpoint{6.696990in}{1.685277in}}%
\pgfpathlineto{\pgfqpoint{6.714361in}{1.568973in}}%
\pgfpathlineto{\pgfqpoint{6.731733in}{1.572850in}}%
\pgfpathlineto{\pgfqpoint{6.749104in}{1.580604in}}%
\pgfpathlineto{\pgfqpoint{6.766476in}{1.679462in}}%
\pgfpathlineto{\pgfqpoint{6.783847in}{1.460423in}}%
\pgfpathlineto{\pgfqpoint{6.801219in}{1.689154in}}%
\pgfpathlineto{\pgfqpoint{6.818591in}{1.722107in}}%
\pgfpathlineto{\pgfqpoint{6.835962in}{1.534082in}}%
\pgfpathlineto{\pgfqpoint{6.853334in}{1.537959in}}%
\pgfpathlineto{\pgfqpoint{6.870705in}{1.698846in}}%
\pgfpathlineto{\pgfqpoint{6.888077in}{1.693031in}}%
\pgfpathlineto{\pgfqpoint{6.905448in}{1.770567in}}%
\pgfpathlineto{\pgfqpoint{6.922820in}{1.702723in}}%
\pgfpathlineto{\pgfqpoint{6.940191in}{1.817089in}}%
\pgfpathlineto{\pgfqpoint{6.957563in}{1.691093in}}%
\pgfpathlineto{\pgfqpoint{6.974935in}{1.450731in}}%
\pgfpathlineto{\pgfqpoint{6.992306in}{1.609680in}}%
\pgfpathlineto{\pgfqpoint{7.009678in}{1.706600in}}%
\pgfpathlineto{\pgfqpoint{7.027049in}{1.756998in}}%
\pgfpathlineto{\pgfqpoint{7.044421in}{1.543774in}}%
\pgfpathlineto{\pgfqpoint{7.061792in}{1.567035in}}%
\pgfpathlineto{\pgfqpoint{7.079164in}{1.632941in}}%
\pgfpathlineto{\pgfqpoint{7.113907in}{1.506945in}}%
\pgfpathlineto{\pgfqpoint{7.131279in}{1.599988in}}%
\pgfpathlineto{\pgfqpoint{7.148650in}{1.567035in}}%
\pgfpathlineto{\pgfqpoint{7.166022in}{1.776382in}}%
\pgfpathlineto{\pgfqpoint{7.183393in}{1.493376in}}%
\pgfpathlineto{\pgfqpoint{7.200765in}{1.607741in}}%
\pgfpathlineto{\pgfqpoint{7.218136in}{1.667832in}}%
\pgfpathlineto{\pgfqpoint{7.235508in}{1.570912in}}%
\pgfpathlineto{\pgfqpoint{7.252879in}{1.613557in}}%
\pgfpathlineto{\pgfqpoint{7.270251in}{1.522452in}}%
\pgfpathlineto{\pgfqpoint{7.287623in}{1.497253in}}%
\pgfpathlineto{\pgfqpoint{7.304994in}{1.580604in}}%
\pgfpathlineto{\pgfqpoint{7.322366in}{1.506945in}}%
\pgfpathlineto{\pgfqpoint{7.339737in}{1.570912in}}%
\pgfpathlineto{\pgfqpoint{7.357109in}{1.481745in}}%
\pgfpathlineto{\pgfqpoint{7.374480in}{1.536021in}}%
\pgfpathlineto{\pgfqpoint{7.391852in}{1.706600in}}%
\pgfpathlineto{\pgfqpoint{7.409224in}{1.753121in}}%
\pgfpathlineto{\pgfqpoint{7.426595in}{1.725984in}}%
\pgfpathlineto{\pgfqpoint{7.443967in}{1.446854in}}%
\pgfpathlineto{\pgfqpoint{7.461338in}{1.625187in}}%
\pgfpathlineto{\pgfqpoint{7.478710in}{1.605803in}}%
\pgfpathlineto{\pgfqpoint{7.496081in}{1.433285in}}%
\pgfpathlineto{\pgfqpoint{7.513453in}{1.619372in}}%
\pgfpathlineto{\pgfqpoint{7.530824in}{1.557343in}}%
\pgfpathlineto{\pgfqpoint{7.548196in}{1.543774in}}%
\pgfpathlineto{\pgfqpoint{7.565568in}{1.555405in}}%
\pgfpathlineto{\pgfqpoint{7.582939in}{1.532144in}}%
\pgfpathlineto{\pgfqpoint{7.600311in}{1.534082in}}%
\pgfpathlineto{\pgfqpoint{7.617682in}{1.510821in}}%
\pgfpathlineto{\pgfqpoint{7.635054in}{1.654263in}}%
\pgfpathlineto{\pgfqpoint{7.652425in}{1.607741in}}%
\pgfpathlineto{\pgfqpoint{7.669797in}{1.658140in}}%
\pgfpathlineto{\pgfqpoint{7.687168in}{1.553466in}}%
\pgfpathlineto{\pgfqpoint{7.704540in}{1.722107in}}%
\pgfpathlineto{\pgfqpoint{7.721912in}{1.693031in}}%
\pgfpathlineto{\pgfqpoint{7.739283in}{1.615495in}}%
\pgfpathlineto{\pgfqpoint{7.756655in}{1.518575in}}%
\pgfpathlineto{\pgfqpoint{7.774026in}{1.489499in}}%
\pgfpathlineto{\pgfqpoint{7.791398in}{1.663955in}}%
\pgfpathlineto{\pgfqpoint{7.808769in}{1.737614in}}%
\pgfpathlineto{\pgfqpoint{7.826141in}{1.611618in}}%
\pgfpathlineto{\pgfqpoint{7.843512in}{1.660078in}}%
\pgfpathlineto{\pgfqpoint{7.860884in}{1.493376in}}%
\pgfpathlineto{\pgfqpoint{7.878256in}{1.446854in}}%
\pgfpathlineto{\pgfqpoint{7.895627in}{1.582542in}}%
\pgfpathlineto{\pgfqpoint{7.912999in}{1.423593in}}%
\pgfpathlineto{\pgfqpoint{7.930370in}{1.590296in}}%
\pgfpathlineto{\pgfqpoint{7.947742in}{1.613557in}}%
\pgfpathlineto{\pgfqpoint{7.965113in}{1.495314in}}%
\pgfpathlineto{\pgfqpoint{7.982485in}{1.683339in}}%
\pgfpathlineto{\pgfqpoint{7.999857in}{1.485622in}}%
\pgfpathlineto{\pgfqpoint{8.017228in}{1.741491in}}%
\pgfpathlineto{\pgfqpoint{8.034600in}{1.607741in}}%
\pgfpathlineto{\pgfqpoint{8.051971in}{1.741491in}}%
\pgfpathlineto{\pgfqpoint{8.069343in}{1.580604in}}%
\pgfpathlineto{\pgfqpoint{8.086714in}{1.603865in}}%
\pgfpathlineto{\pgfqpoint{8.104086in}{1.662017in}}%
\pgfpathlineto{\pgfqpoint{8.121457in}{1.778321in}}%
\pgfpathlineto{\pgfqpoint{8.138829in}{1.417778in}}%
\pgfpathlineto{\pgfqpoint{8.156201in}{1.572850in}}%
\pgfpathlineto{\pgfqpoint{8.173572in}{1.623249in}}%
\pgfpathlineto{\pgfqpoint{8.190944in}{1.801581in}}%
\pgfpathlineto{\pgfqpoint{8.208315in}{1.487561in}}%
\pgfpathlineto{\pgfqpoint{8.225687in}{1.652325in}}%
\pgfpathlineto{\pgfqpoint{8.243058in}{1.636817in}}%
\pgfpathlineto{\pgfqpoint{8.260430in}{1.751183in}}%
\pgfpathlineto{\pgfqpoint{8.277801in}{1.481745in}}%
\pgfpathlineto{\pgfqpoint{8.295173in}{1.660078in}}%
\pgfpathlineto{\pgfqpoint{8.312545in}{1.274337in}}%
\pgfpathlineto{\pgfqpoint{8.329916in}{1.499191in}}%
\pgfpathlineto{\pgfqpoint{8.347288in}{1.415840in}}%
\pgfpathlineto{\pgfqpoint{8.364659in}{1.433285in}}%
\pgfpathlineto{\pgfqpoint{8.382031in}{1.470115in}}%
\pgfpathlineto{\pgfqpoint{8.399402in}{1.648448in}}%
\pgfpathlineto{\pgfqpoint{8.416774in}{1.696908in}}%
\pgfpathlineto{\pgfqpoint{8.434145in}{1.505006in}}%
\pgfpathlineto{\pgfqpoint{8.451517in}{1.663955in}}%
\pgfpathlineto{\pgfqpoint{8.468889in}{1.693031in}}%
\pgfpathlineto{\pgfqpoint{8.486260in}{1.634879in}}%
\pgfpathlineto{\pgfqpoint{8.503632in}{1.532144in}}%
\pgfpathlineto{\pgfqpoint{8.521003in}{1.675585in}}%
\pgfpathlineto{\pgfqpoint{8.538375in}{1.483684in}}%
\pgfpathlineto{\pgfqpoint{8.555746in}{1.658140in}}%
\pgfpathlineto{\pgfqpoint{8.573118in}{1.510821in}}%
\pgfpathlineto{\pgfqpoint{8.590490in}{1.454608in}}%
\pgfpathlineto{\pgfqpoint{8.607861in}{1.665893in}}%
\pgfpathlineto{\pgfqpoint{8.625233in}{1.524390in}}%
\pgfpathlineto{\pgfqpoint{8.642604in}{1.753121in}}%
\pgfpathlineto{\pgfqpoint{8.659976in}{1.768629in}}%
\pgfpathlineto{\pgfqpoint{8.677347in}{1.636817in}}%
\pgfpathlineto{\pgfqpoint{8.694719in}{1.720169in}}%
\pgfpathlineto{\pgfqpoint{8.712090in}{1.642633in}}%
\pgfpathlineto{\pgfqpoint{8.729462in}{1.572850in}}%
\pgfpathlineto{\pgfqpoint{8.746834in}{1.689154in}}%
\pgfpathlineto{\pgfqpoint{8.764205in}{1.377072in}}%
\pgfpathlineto{\pgfqpoint{8.781577in}{1.413901in}}%
\pgfpathlineto{\pgfqpoint{8.798948in}{1.605803in}}%
\pgfpathlineto{\pgfqpoint{8.816320in}{1.512760in}}%
\pgfpathlineto{\pgfqpoint{8.833691in}{1.621310in}}%
\pgfpathlineto{\pgfqpoint{8.851063in}{1.625187in}}%
\pgfpathlineto{\pgfqpoint{8.868434in}{1.788013in}}%
\pgfpathlineto{\pgfqpoint{8.885806in}{1.751183in}}%
\pgfpathlineto{\pgfqpoint{8.903178in}{1.706600in}}%
\pgfpathlineto{\pgfqpoint{8.920549in}{1.632941in}}%
\pgfpathlineto{\pgfqpoint{8.937921in}{1.619372in}}%
\pgfpathlineto{\pgfqpoint{8.955292in}{1.592234in}}%
\pgfpathlineto{\pgfqpoint{8.972664in}{1.658140in}}%
\pgfpathlineto{\pgfqpoint{8.990035in}{1.454608in}}%
\pgfpathlineto{\pgfqpoint{9.007407in}{1.652325in}}%
\pgfpathlineto{\pgfqpoint{9.024778in}{1.712415in}}%
\pgfpathlineto{\pgfqpoint{9.042150in}{1.518575in}}%
\pgfpathlineto{\pgfqpoint{9.059522in}{1.751183in}}%
\pgfpathlineto{\pgfqpoint{9.076893in}{1.710477in}}%
\pgfpathlineto{\pgfqpoint{9.094265in}{1.411963in}}%
\pgfpathlineto{\pgfqpoint{9.111636in}{1.704661in}}%
\pgfpathlineto{\pgfqpoint{9.129008in}{1.683339in}}%
\pgfpathlineto{\pgfqpoint{9.146379in}{1.776382in}}%
\pgfpathlineto{\pgfqpoint{9.163751in}{1.588357in}}%
\pgfpathlineto{\pgfqpoint{9.181123in}{1.669770in}}%
\pgfpathlineto{\pgfqpoint{9.198494in}{1.679462in}}%
\pgfpathlineto{\pgfqpoint{9.215866in}{1.619372in}}%
\pgfpathlineto{\pgfqpoint{9.233237in}{1.724045in}}%
\pgfpathlineto{\pgfqpoint{9.250609in}{1.753121in}}%
\pgfpathlineto{\pgfqpoint{9.267980in}{1.751183in}}%
\pgfpathlineto{\pgfqpoint{9.285352in}{1.681401in}}%
\pgfpathlineto{\pgfqpoint{9.302723in}{1.429409in}}%
\pgfpathlineto{\pgfqpoint{9.320095in}{1.731799in}}%
\pgfpathlineto{\pgfqpoint{9.337467in}{1.681401in}}%
\pgfpathlineto{\pgfqpoint{9.354838in}{1.464300in}}%
\pgfpathlineto{\pgfqpoint{9.372210in}{1.650386in}}%
\pgfpathlineto{\pgfqpoint{9.389581in}{1.745368in}}%
\pgfpathlineto{\pgfqpoint{9.406953in}{1.745368in}}%
\pgfpathlineto{\pgfqpoint{9.424324in}{1.805458in}}%
\pgfpathlineto{\pgfqpoint{9.441696in}{1.448793in}}%
\pgfpathlineto{\pgfqpoint{9.459067in}{1.619372in}}%
\pgfpathlineto{\pgfqpoint{9.476439in}{1.580604in}}%
\pgfpathlineto{\pgfqpoint{9.493811in}{1.774444in}}%
\pgfpathlineto{\pgfqpoint{9.511182in}{1.576727in}}%
\pgfpathlineto{\pgfqpoint{9.545925in}{1.687216in}}%
\pgfpathlineto{\pgfqpoint{9.563297in}{1.650386in}}%
\pgfpathlineto{\pgfqpoint{9.580668in}{1.665893in}}%
\pgfpathlineto{\pgfqpoint{9.598040in}{1.468177in}}%
\pgfpathlineto{\pgfqpoint{9.615411in}{1.712415in}}%
\pgfpathlineto{\pgfqpoint{9.632783in}{1.869425in}}%
\pgfpathlineto{\pgfqpoint{9.650155in}{1.782197in}}%
\pgfpathlineto{\pgfqpoint{9.667526in}{1.768629in}}%
\pgfpathlineto{\pgfqpoint{9.667526in}{1.768629in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.999118in}{0.772194in}}{\pgfqpoint{8.685779in}{4.671738in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.999118in}{1.572850in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.016490in}{1.379010in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.033861in}{1.505006in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.051233in}{1.853918in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.068605in}{1.743429in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.085976in}{1.603865in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.103348in}{1.706600in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.120719in}{1.392579in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.138091in}{1.613557in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.155462in}{1.683339in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.172834in}{1.559281in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.190205in}{1.710477in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.207577in}{1.541836in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.224949in}{1.700785in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.242320in}{1.822904in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.259692in}{1.751183in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.277063in}{1.904317in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.294435in}{1.631002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.311806in}{1.433285in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.329178in}{1.503068in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.346550in}{1.724045in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.363921in}{1.561220in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.381293in}{1.739553in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.398664in}{1.530205in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.416036in}{1.725984in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.433407in}{1.574789in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.450779in}{1.720169in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.468150in}{1.516637in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.485522in}{1.675585in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.502894in}{1.472053in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.520265in}{1.631002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.537637in}{1.706600in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.555008in}{1.662017in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.572380in}{1.760875in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.589751in}{1.685277in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.607123in}{1.584481in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.624494in}{1.590296in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.641866in}{1.789951in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.659238in}{1.592234in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.676609in}{1.380949in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.693981in}{1.673647in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.711352in}{1.822904in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.728724in}{1.693031in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.746095in}{1.788013in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.763467in}{1.588357in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.780838in}{1.663955in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.798210in}{1.380949in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.815582in}{1.838411in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.832953in}{1.578665in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.850325in}{1.481745in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.867696in}{1.741491in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.885068in}{1.454608in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.902439in}{1.621310in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.919811in}{1.545713in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.937183in}{1.756998in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.954554in}{1.755060in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.971926in}{1.497253in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.989297in}{1.675585in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.006669in}{1.526329in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.024040in}{1.640694in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.041412in}{1.563158in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.058783in}{1.710477in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.076155in}{1.481745in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.093527in}{1.611618in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.110898in}{1.652325in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.128270in}{1.650386in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.145641in}{1.611618in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.163013in}{1.689154in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.180384in}{1.572850in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.197756in}{1.514698in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.215127in}{1.605803in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.232499in}{1.483684in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.249871in}{1.638756in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.267242in}{1.694969in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.284614in}{1.489499in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.301985in}{1.722107in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.319357in}{1.627125in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.336728in}{1.584481in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.354100in}{1.665893in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.371471in}{1.665893in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.388843in}{1.547651in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.406215in}{1.603865in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.423586in}{1.545713in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.440958in}{1.627125in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.458329in}{1.505006in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.475701in}{1.559281in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.493072in}{1.706600in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.510444in}{1.656201in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.527816in}{1.530205in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.545187in}{1.491437in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.562559in}{1.468177in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.579930in}{1.599988in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.597302in}{1.541836in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.614673in}{1.671709in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.632045in}{1.526329in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.649416in}{1.493376in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.666788in}{1.658140in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.684160in}{1.551528in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.701531in}{1.508883in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.718903in}{1.623249in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.736274in}{1.603865in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.753646in}{1.603865in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.771017in}{1.634879in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.788389in}{1.485622in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.805760in}{1.605803in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.823132in}{1.627125in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.840504in}{1.611618in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.857875in}{1.522452in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.875247in}{1.503068in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.892618in}{1.464300in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.909990in}{1.609680in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.927361in}{1.594173in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.944733in}{1.557343in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.962104in}{1.565097in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.979476in}{1.693031in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.996848in}{1.582542in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.014219in}{1.559281in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.031591in}{1.700785in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.048962in}{1.629064in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.066334in}{1.586419in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.083705in}{1.584481in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.101077in}{1.611618in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.118449in}{1.574789in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.135820in}{1.503068in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.153192in}{1.522452in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.170563in}{1.510821in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.187935in}{1.586419in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.205306in}{1.561220in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.222678in}{1.441039in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.240049in}{1.586419in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.257421in}{1.588357in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.274793in}{1.694969in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.292164in}{1.665893in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.309536in}{1.578665in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.326907in}{1.642633in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.344279in}{1.656201in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.361650in}{1.563158in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.379022in}{1.559281in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.396393in}{1.611618in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.413765in}{1.501129in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.431137in}{1.712415in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.448508in}{1.505006in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.465880in}{1.526329in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.483251in}{1.704661in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.500623in}{1.621310in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.517994in}{1.568973in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.535366in}{1.621310in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.552737in}{1.625187in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.570109in}{1.673647in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.587481in}{1.547651in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.604852in}{1.609680in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.622224in}{1.673647in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.639595in}{1.503068in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.656967in}{1.576727in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.674338in}{1.611618in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.691710in}{1.677524in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.709081in}{1.431347in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.726453in}{1.506945in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.743825in}{1.706600in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.761196in}{1.716292in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.778568in}{1.518575in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.795939in}{1.543774in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.813311in}{1.663955in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.830682in}{1.675585in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.848054in}{1.627125in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.865426in}{1.489499in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.882797in}{1.601926in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.900169in}{1.625187in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.917540in}{1.559281in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.934912in}{1.636817in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.952283in}{1.388702in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.969655in}{1.663955in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.987026in}{1.462361in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.004398in}{1.429409in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.021770in}{1.487561in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.039141in}{1.662017in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.056513in}{1.572850in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.073884in}{1.623249in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.091256in}{1.710477in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.108627in}{1.598049in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.125999in}{1.601926in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.143370in}{1.631002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.160742in}{1.729861in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.178114in}{1.545713in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.195485in}{1.662017in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.212857in}{1.576727in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.230228in}{1.578665in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.247600in}{1.413901in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.264971in}{1.667832in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.282343in}{1.704661in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.299714in}{1.623249in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.317086in}{1.611618in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.334458in}{1.619372in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.351829in}{1.516637in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.369201in}{1.652325in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.386572in}{1.691093in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.403944in}{1.638756in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.421315in}{1.625187in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.438687in}{1.619372in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.456059in}{1.611618in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.473430in}{1.634879in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.490802in}{1.574789in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.508173in}{1.598049in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.525545in}{1.658140in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.542916in}{1.650386in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.560288in}{1.644571in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.577659in}{1.594173in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.595031in}{1.646509in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.612403in}{1.537959in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.629774in}{1.665893in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.647146in}{1.567035in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.664517in}{1.679462in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.681889in}{1.592234in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.699260in}{1.644571in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.716632in}{1.642633in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.734003in}{1.629064in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.751375in}{1.491437in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.768747in}{1.599988in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.786118in}{1.675585in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.803490in}{1.541836in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.820861in}{1.702723in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.838233in}{1.627125in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.855604in}{1.528267in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.872976in}{1.665893in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.890347in}{1.543774in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.907719in}{1.516637in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.925091in}{1.454608in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.942462in}{1.532144in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.959834in}{1.638756in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.977205in}{1.770567in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.994577in}{1.433285in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.011948in}{1.660078in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.029320in}{1.663955in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.046692in}{1.598049in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.064063in}{1.654263in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.081435in}{1.764752in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.098806in}{1.631002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.116178in}{1.336365in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.133549in}{1.656201in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.150921in}{1.625187in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.168292in}{1.636817in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.185664in}{1.598049in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.203036in}{1.530205in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.220407in}{1.512760in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.237779in}{1.557343in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.255150in}{1.605803in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.272522in}{1.712415in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.289893in}{1.797705in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.307265in}{1.539897in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.324636in}{1.687216in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.342008in}{1.675585in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.359380in}{1.809335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.376751in}{1.712415in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.394123in}{1.568973in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.411494in}{1.487561in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.428866in}{1.551528in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.446237in}{1.656201in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.463609in}{1.590296in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.480980in}{1.565097in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.498352in}{1.636817in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.515724in}{1.689154in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.533095in}{1.574789in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.550467in}{1.656201in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.567838in}{1.503068in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.585210in}{1.667832in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.602581in}{1.586419in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.619953in}{1.691093in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.637325in}{1.623249in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.654696in}{1.499191in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.672068in}{1.662017in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.689439in}{1.615495in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.706811in}{1.621310in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.724182in}{1.603865in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.741554in}{1.675585in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.758925in}{1.745368in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.776297in}{1.685277in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.793669in}{1.658140in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.811040in}{1.427470in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.828412in}{1.673647in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.845783in}{1.456546in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.863155in}{1.646509in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.880526in}{1.662017in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.897898in}{1.567035in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.915269in}{1.656201in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.932641in}{1.636817in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.950013in}{1.671709in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.967384in}{1.693031in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.984756in}{1.557343in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.002127in}{1.681401in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.019499in}{1.557343in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.036870in}{1.479807in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.054242in}{1.563158in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.071613in}{1.652325in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.088985in}{1.638756in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.106357in}{1.629064in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.123728in}{1.609680in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.141100in}{1.567035in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.158471in}{1.694969in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.175843in}{1.762813in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.193214in}{1.615495in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.210586in}{1.774444in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.227958in}{1.518575in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.245329in}{1.660078in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.262701in}{1.543774in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.280072in}{1.654263in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.297444in}{1.534082in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.314815in}{1.667832in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.332187in}{1.594173in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.349558in}{1.543774in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.366930in}{1.667832in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.384302in}{1.567035in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.401673in}{1.460423in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.419045in}{1.576727in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.436416in}{1.528267in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.453788in}{1.396456in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.471159in}{1.301474in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.488531in}{1.543774in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.505902in}{1.671709in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.523274in}{1.568973in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.540646in}{1.603865in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.558017in}{1.623249in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.575389in}{1.619372in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.592760in}{1.553466in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.610132in}{1.673647in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.627503in}{1.727922in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.644875in}{1.557343in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.662246in}{1.607741in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.679618in}{1.557343in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.696990in}{1.685277in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.714361in}{1.568973in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.731733in}{1.572850in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.749104in}{1.580604in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.766476in}{1.679462in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.783847in}{1.460423in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.801219in}{1.689154in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.818591in}{1.722107in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.835962in}{1.534082in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.853334in}{1.537959in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.870705in}{1.698846in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.888077in}{1.693031in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.905448in}{1.770567in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.922820in}{1.702723in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.940191in}{1.817089in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.957563in}{1.691093in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.974935in}{1.450731in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.992306in}{1.609680in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.009678in}{1.706600in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.027049in}{1.756998in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.044421in}{1.543774in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.061792in}{1.567035in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.079164in}{1.632941in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.096535in}{1.568973in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.113907in}{1.506945in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.131279in}{1.599988in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.148650in}{1.567035in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.166022in}{1.776382in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.183393in}{1.493376in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.200765in}{1.607741in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.218136in}{1.667832in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.235508in}{1.570912in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.252879in}{1.613557in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.270251in}{1.522452in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.287623in}{1.497253in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.304994in}{1.580604in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.322366in}{1.506945in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.339737in}{1.570912in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.357109in}{1.481745in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.374480in}{1.536021in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.391852in}{1.706600in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.409224in}{1.753121in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.426595in}{1.725984in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.443967in}{1.446854in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.461338in}{1.625187in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.478710in}{1.605803in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.496081in}{1.433285in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.513453in}{1.619372in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.530824in}{1.557343in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.548196in}{1.543774in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.565568in}{1.555405in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.582939in}{1.532144in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.600311in}{1.534082in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.617682in}{1.510821in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.635054in}{1.654263in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.652425in}{1.607741in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.669797in}{1.658140in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.687168in}{1.553466in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.704540in}{1.722107in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.721912in}{1.693031in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.739283in}{1.615495in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.756655in}{1.518575in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.774026in}{1.489499in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.791398in}{1.663955in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.808769in}{1.737614in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.826141in}{1.611618in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.843512in}{1.660078in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.860884in}{1.493376in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.878256in}{1.446854in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.895627in}{1.582542in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.912999in}{1.423593in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.930370in}{1.590296in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.947742in}{1.613557in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.965113in}{1.495314in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.982485in}{1.683339in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.999857in}{1.485622in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.017228in}{1.741491in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.034600in}{1.607741in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.051971in}{1.741491in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.069343in}{1.580604in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.086714in}{1.603865in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.104086in}{1.662017in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.121457in}{1.778321in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.138829in}{1.417778in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.156201in}{1.572850in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.173572in}{1.623249in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.190944in}{1.801581in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.208315in}{1.487561in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.225687in}{1.652325in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.243058in}{1.636817in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.260430in}{1.751183in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.277801in}{1.481745in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.295173in}{1.660078in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.312545in}{1.274337in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.329916in}{1.499191in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.347288in}{1.415840in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.364659in}{1.433285in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.382031in}{1.470115in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.399402in}{1.648448in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.416774in}{1.696908in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.434145in}{1.505006in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.451517in}{1.663955in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.468889in}{1.693031in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.486260in}{1.634879in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.503632in}{1.532144in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.521003in}{1.675585in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.538375in}{1.483684in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.555746in}{1.658140in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.573118in}{1.510821in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.590490in}{1.454608in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.607861in}{1.665893in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.625233in}{1.524390in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.642604in}{1.753121in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.659976in}{1.768629in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.677347in}{1.636817in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.694719in}{1.720169in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.712090in}{1.642633in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.729462in}{1.572850in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.746834in}{1.689154in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.764205in}{1.377072in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.781577in}{1.413901in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.798948in}{1.605803in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.816320in}{1.512760in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.833691in}{1.621310in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.851063in}{1.625187in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.868434in}{1.788013in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.885806in}{1.751183in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.903178in}{1.706600in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.920549in}{1.632941in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.937921in}{1.619372in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.955292in}{1.592234in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.972664in}{1.658140in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.990035in}{1.454608in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.007407in}{1.652325in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.024778in}{1.712415in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.042150in}{1.518575in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.059522in}{1.751183in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.076893in}{1.710477in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.094265in}{1.411963in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.111636in}{1.704661in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.129008in}{1.683339in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.146379in}{1.776382in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.163751in}{1.588357in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.181123in}{1.669770in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.198494in}{1.679462in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.215866in}{1.619372in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.233237in}{1.724045in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.250609in}{1.753121in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.267980in}{1.751183in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.285352in}{1.681401in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.302723in}{1.429409in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.320095in}{1.731799in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.337467in}{1.681401in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.354838in}{1.464300in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.372210in}{1.650386in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.389581in}{1.745368in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.406953in}{1.745368in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.424324in}{1.805458in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.441696in}{1.448793in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.459067in}{1.619372in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.476439in}{1.580604in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.493811in}{1.774444in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.511182in}{1.576727in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.528554in}{1.632941in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.545925in}{1.687216in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.563297in}{1.650386in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.580668in}{1.665893in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.598040in}{1.468177in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.615411in}{1.712415in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.632783in}{1.869425in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.650155in}{1.782197in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.667526in}{1.768629in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.999118in}{0.772194in}}{\pgfqpoint{8.685779in}{4.671738in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.999118in}{2.258075in}}%
\pgfpathlineto{\pgfqpoint{1.016490in}{2.085557in}}%
\pgfpathlineto{\pgfqpoint{1.033861in}{2.246444in}}%
\pgfpathlineto{\pgfqpoint{1.051233in}{2.104941in}}%
\pgfpathlineto{\pgfqpoint{1.068605in}{2.420900in}}%
\pgfpathlineto{\pgfqpoint{1.085976in}{2.391824in}}%
\pgfpathlineto{\pgfqpoint{1.103348in}{2.331734in}}%
\pgfpathlineto{\pgfqpoint{1.120719in}{2.190231in}}%
\pgfpathlineto{\pgfqpoint{1.138091in}{2.403455in}}%
\pgfpathlineto{\pgfqpoint{1.155462in}{2.265828in}}%
\pgfpathlineto{\pgfqpoint{1.172834in}{2.606987in}}%
\pgfpathlineto{\pgfqpoint{1.190205in}{2.508128in}}%
\pgfpathlineto{\pgfqpoint{1.207577in}{2.601172in}}%
\pgfpathlineto{\pgfqpoint{1.224949in}{2.161155in}}%
\pgfpathlineto{\pgfqpoint{1.242320in}{2.719414in}}%
\pgfpathlineto{\pgfqpoint{1.259692in}{2.347241in}}%
\pgfpathlineto{\pgfqpoint{1.277063in}{2.387948in}}%
\pgfpathlineto{\pgfqpoint{1.294435in}{2.746552in}}%
\pgfpathlineto{\pgfqpoint{1.311806in}{2.418962in}}%
\pgfpathlineto{\pgfqpoint{1.329178in}{2.374379in}}%
\pgfpathlineto{\pgfqpoint{1.346550in}{2.746552in}}%
\pgfpathlineto{\pgfqpoint{1.363921in}{2.748490in}}%
\pgfpathlineto{\pgfqpoint{1.381293in}{2.256136in}}%
\pgfpathlineto{\pgfqpoint{1.398664in}{2.130140in}}%
\pgfpathlineto{\pgfqpoint{1.416036in}{2.638001in}}%
\pgfpathlineto{\pgfqpoint{1.433407in}{2.240629in}}%
\pgfpathlineto{\pgfqpoint{1.450779in}{2.560465in}}%
\pgfpathlineto{\pgfqpoint{1.468150in}{2.492621in}}%
\pgfpathlineto{\pgfqpoint{1.485522in}{1.957623in}}%
\pgfpathlineto{\pgfqpoint{1.502894in}{2.337549in}}%
\pgfpathlineto{\pgfqpoint{1.520265in}{2.155339in}}%
\pgfpathlineto{\pgfqpoint{1.537637in}{2.145647in}}%
\pgfpathlineto{\pgfqpoint{1.555008in}{2.386009in}}%
\pgfpathlineto{\pgfqpoint{1.572380in}{2.196046in}}%
\pgfpathlineto{\pgfqpoint{1.589751in}{2.479052in}}%
\pgfpathlineto{\pgfqpoint{1.607123in}{2.556588in}}%
\pgfpathlineto{\pgfqpoint{1.624494in}{2.376317in}}%
\pgfpathlineto{\pgfqpoint{1.641866in}{2.448038in}}%
\pgfpathlineto{\pgfqpoint{1.659238in}{2.477114in}}%
\pgfpathlineto{\pgfqpoint{1.676609in}{2.624432in}}%
\pgfpathlineto{\pgfqpoint{1.693981in}{2.294904in}}%
\pgfpathlineto{\pgfqpoint{1.711352in}{2.180539in}}%
\pgfpathlineto{\pgfqpoint{1.728724in}{2.701968in}}%
\pgfpathlineto{\pgfqpoint{1.746095in}{2.539143in}}%
\pgfpathlineto{\pgfqpoint{1.763467in}{2.870609in}}%
\pgfpathlineto{\pgfqpoint{1.780838in}{2.436408in}}%
\pgfpathlineto{\pgfqpoint{1.798210in}{2.405393in}}%
\pgfpathlineto{\pgfqpoint{1.815582in}{2.643816in}}%
\pgfpathlineto{\pgfqpoint{1.832953in}{2.033220in}}%
\pgfpathlineto{\pgfqpoint{1.850325in}{2.372440in}}%
\pgfpathlineto{\pgfqpoint{1.867696in}{2.108818in}}%
\pgfpathlineto{\pgfqpoint{1.885068in}{2.767874in}}%
\pgfpathlineto{\pgfqpoint{1.902439in}{2.196046in}}%
\pgfpathlineto{\pgfqpoint{1.919811in}{2.418962in}}%
\pgfpathlineto{\pgfqpoint{1.937183in}{2.587603in}}%
\pgfpathlineto{\pgfqpoint{1.954554in}{2.670954in}}%
\pgfpathlineto{\pgfqpoint{1.971926in}{2.742675in}}%
\pgfpathlineto{\pgfqpoint{1.989297in}{2.401516in}}%
\pgfpathlineto{\pgfqpoint{2.006669in}{2.548835in}}%
\pgfpathlineto{\pgfqpoint{2.024040in}{2.316227in}}%
\pgfpathlineto{\pgfqpoint{2.041412in}{1.899471in}}%
\pgfpathlineto{\pgfqpoint{2.058783in}{2.378256in}}%
\pgfpathlineto{\pgfqpoint{2.076155in}{1.891717in}}%
\pgfpathlineto{\pgfqpoint{2.093527in}{2.517820in}}%
\pgfpathlineto{\pgfqpoint{2.110898in}{2.188292in}}%
\pgfpathlineto{\pgfqpoint{2.128270in}{2.037097in}}%
\pgfpathlineto{\pgfqpoint{2.145641in}{2.581788in}}%
\pgfpathlineto{\pgfqpoint{2.163013in}{2.496498in}}%
\pgfpathlineto{\pgfqpoint{2.180384in}{2.490683in}}%
\pgfpathlineto{\pgfqpoint{2.197756in}{2.176662in}}%
\pgfpathlineto{\pgfqpoint{2.215127in}{2.000267in}}%
\pgfpathlineto{\pgfqpoint{2.232499in}{2.368564in}}%
\pgfpathlineto{\pgfqpoint{2.249871in}{2.343364in}}%
\pgfpathlineto{\pgfqpoint{2.267242in}{2.455792in}}%
\pgfpathlineto{\pgfqpoint{2.284614in}{2.281336in}}%
\pgfpathlineto{\pgfqpoint{2.301985in}{2.612802in}}%
\pgfpathlineto{\pgfqpoint{2.319357in}{2.066173in}}%
\pgfpathlineto{\pgfqpoint{2.336728in}{2.488744in}}%
\pgfpathlineto{\pgfqpoint{2.354100in}{2.248383in}}%
\pgfpathlineto{\pgfqpoint{2.371471in}{2.562404in}}%
\pgfpathlineto{\pgfqpoint{2.388843in}{1.980883in}}%
\pgfpathlineto{\pgfqpoint{2.406215in}{2.151463in}}%
\pgfpathlineto{\pgfqpoint{2.423586in}{2.225122in}}%
\pgfpathlineto{\pgfqpoint{2.440958in}{2.417024in}}%
\pgfpathlineto{\pgfqpoint{2.458329in}{2.325919in}}%
\pgfpathlineto{\pgfqpoint{2.475701in}{2.531389in}}%
\pgfpathlineto{\pgfqpoint{2.493072in}{2.543020in}}%
\pgfpathlineto{\pgfqpoint{2.510444in}{2.756244in}}%
\pgfpathlineto{\pgfqpoint{2.527816in}{2.713599in}}%
\pgfpathlineto{\pgfqpoint{2.545187in}{2.349180in}}%
\pgfpathlineto{\pgfqpoint{2.562559in}{2.166970in}}%
\pgfpathlineto{\pgfqpoint{2.579930in}{2.632186in}}%
\pgfpathlineto{\pgfqpoint{2.597302in}{2.370502in}}%
\pgfpathlineto{\pgfqpoint{2.614673in}{1.891717in}}%
\pgfpathlineto{\pgfqpoint{2.632045in}{2.457730in}}%
\pgfpathlineto{\pgfqpoint{2.649416in}{2.436408in}}%
\pgfpathlineto{\pgfqpoint{2.666788in}{2.384071in}}%
\pgfpathlineto{\pgfqpoint{2.684160in}{2.459668in}}%
\pgfpathlineto{\pgfqpoint{2.701531in}{2.674831in}}%
\pgfpathlineto{\pgfqpoint{2.718903in}{2.641878in}}%
\pgfpathlineto{\pgfqpoint{2.736274in}{2.362748in}}%
\pgfpathlineto{\pgfqpoint{2.753646in}{2.504252in}}%
\pgfpathlineto{\pgfqpoint{2.771017in}{2.616679in}}%
\pgfpathlineto{\pgfqpoint{2.788389in}{2.463545in}}%
\pgfpathlineto{\pgfqpoint{2.805760in}{2.099126in}}%
\pgfpathlineto{\pgfqpoint{2.823132in}{2.374379in}}%
\pgfpathlineto{\pgfqpoint{2.840504in}{2.256136in}}%
\pgfpathlineto{\pgfqpoint{2.857875in}{2.889993in}}%
\pgfpathlineto{\pgfqpoint{2.875247in}{2.236752in}}%
\pgfpathlineto{\pgfqpoint{2.892618in}{2.097187in}}%
\pgfpathmoveto{\pgfqpoint{2.927361in}{2.610864in}}%
\pgfpathlineto{\pgfqpoint{2.944733in}{2.979160in}}%
\pgfpathlineto{\pgfqpoint{2.962104in}{2.616679in}}%
\pgfpathlineto{\pgfqpoint{2.979476in}{2.661262in}}%
\pgfpathmoveto{\pgfqpoint{3.014219in}{2.242568in}}%
\pgfpathlineto{\pgfqpoint{3.031591in}{2.888055in}}%
\pgfpathlineto{\pgfqpoint{3.048962in}{2.622494in}}%
\pgfpathlineto{\pgfqpoint{3.066334in}{2.672892in}}%
\pgfpathlineto{\pgfqpoint{3.083705in}{2.238691in}}%
\pgfpathlineto{\pgfqpoint{3.101077in}{3.031496in}}%
\pgfpathmoveto{\pgfqpoint{3.135820in}{2.731044in}}%
\pgfpathlineto{\pgfqpoint{3.153192in}{2.589541in}}%
\pgfpathlineto{\pgfqpoint{3.170563in}{2.690338in}}%
\pgfpathlineto{\pgfqpoint{3.187935in}{2.723291in}}%
\pgfpathlineto{\pgfqpoint{3.205306in}{2.862856in}}%
\pgfpathlineto{\pgfqpoint{3.222678in}{2.211553in}}%
\pgfpathlineto{\pgfqpoint{3.240049in}{2.484868in}}%
\pgfpathlineto{\pgfqpoint{3.257421in}{2.261952in}}%
\pgfpathlineto{\pgfqpoint{3.274793in}{2.888055in}}%
\pgfpathlineto{\pgfqpoint{3.292164in}{2.847348in}}%
\pgfpathmoveto{\pgfqpoint{3.326907in}{2.938453in}}%
\pgfpathlineto{\pgfqpoint{3.344279in}{2.705845in}}%
\pgfpathlineto{\pgfqpoint{3.361650in}{2.277459in}}%
\pgfpathlineto{\pgfqpoint{3.379022in}{2.628309in}}%
\pgfpathlineto{\pgfqpoint{3.396393in}{2.543020in}}%
\pgfpathlineto{\pgfqpoint{3.413765in}{2.356933in}}%
\pgfpathlineto{\pgfqpoint{3.431137in}{2.382132in}}%
\pgfpathlineto{\pgfqpoint{3.448508in}{2.878363in}}%
\pgfpathlineto{\pgfqpoint{3.465880in}{2.486806in}}%
\pgfpathmoveto{\pgfqpoint{3.517994in}{2.194107in}}%
\pgfpathlineto{\pgfqpoint{3.535366in}{2.639940in}}%
\pgfpathmoveto{\pgfqpoint{3.570109in}{2.636063in}}%
\pgfpathlineto{\pgfqpoint{3.587481in}{2.477114in}}%
\pgfpathlineto{\pgfqpoint{3.604852in}{2.636063in}}%
\pgfpathlineto{\pgfqpoint{3.622224in}{2.411208in}}%
\pgfpathmoveto{\pgfqpoint{3.691710in}{2.622494in}}%
\pgfpathlineto{\pgfqpoint{3.709081in}{1.788982in}}%
\pgfpathlineto{\pgfqpoint{3.726453in}{2.601172in}}%
\pgfpathlineto{\pgfqpoint{3.743825in}{2.467422in}}%
\pgfpathlineto{\pgfqpoint{3.761196in}{2.281336in}}%
\pgfpathlineto{\pgfqpoint{3.778568in}{2.909377in}}%
\pgfpathlineto{\pgfqpoint{3.795939in}{2.791135in}}%
\pgfpathlineto{\pgfqpoint{3.813311in}{2.938453in}}%
\pgfpathlineto{\pgfqpoint{3.830682in}{2.099126in}}%
\pgfpathlineto{\pgfqpoint{3.848054in}{2.882240in}}%
\pgfpathmoveto{\pgfqpoint{3.900169in}{2.581788in}}%
\pgfpathlineto{\pgfqpoint{3.917540in}{2.544958in}}%
\pgfpathlineto{\pgfqpoint{3.934912in}{2.983036in}}%
\pgfpathlineto{\pgfqpoint{3.952283in}{2.236752in}}%
\pgfpathlineto{\pgfqpoint{3.969655in}{2.544958in}}%
\pgfpathmoveto{\pgfqpoint{4.004398in}{2.860917in}}%
\pgfpathlineto{\pgfqpoint{4.021770in}{2.750428in}}%
\pgfpathmoveto{\pgfqpoint{4.056513in}{2.734921in}}%
\pgfpathlineto{\pgfqpoint{4.073884in}{2.325919in}}%
\pgfpathmoveto{\pgfqpoint{4.212857in}{2.932638in}}%
\pgfpathlineto{\pgfqpoint{4.230228in}{2.512005in}}%
\pgfpathmoveto{\pgfqpoint{4.264971in}{2.546896in}}%
\pgfpathlineto{\pgfqpoint{4.282343in}{2.529451in}}%
\pgfpathmoveto{\pgfqpoint{4.351829in}{2.585664in}}%
\pgfpathlineto{\pgfqpoint{4.369201in}{2.533328in}}%
\pgfpathmoveto{\pgfqpoint{4.438687in}{2.110756in}}%
\pgfpathlineto{\pgfqpoint{4.456059in}{2.680646in}}%
\pgfpathlineto{\pgfqpoint{4.473430in}{2.401516in}}%
\pgfpathmoveto{\pgfqpoint{4.508173in}{2.638001in}}%
\pgfpathlineto{\pgfqpoint{4.525545in}{2.446100in}}%
\pgfpathmoveto{\pgfqpoint{4.560288in}{2.589541in}}%
\pgfpathlineto{\pgfqpoint{4.577659in}{2.723291in}}%
\pgfpathmoveto{\pgfqpoint{4.629774in}{2.893870in}}%
\pgfpathlineto{\pgfqpoint{4.647146in}{2.331734in}}%
\pgfpathlineto{\pgfqpoint{4.664517in}{2.564342in}}%
\pgfpathlineto{\pgfqpoint{4.681889in}{2.490683in}}%
\pgfpathlineto{\pgfqpoint{4.699260in}{2.199923in}}%
\pgfpathlineto{\pgfqpoint{4.716632in}{2.798888in}}%
\pgfpathlineto{\pgfqpoint{4.734003in}{2.827964in}}%
\pgfpathlineto{\pgfqpoint{4.751375in}{2.572096in}}%
\pgfpathmoveto{\pgfqpoint{4.820861in}{2.893870in}}%
\pgfpathlineto{\pgfqpoint{4.838233in}{2.948145in}}%
\pgfpathlineto{\pgfqpoint{4.855604in}{2.839595in}}%
\pgfpathmoveto{\pgfqpoint{4.925091in}{2.541081in}}%
\pgfpathlineto{\pgfqpoint{4.942462in}{2.678708in}}%
\pgfpathlineto{\pgfqpoint{4.959834in}{2.955899in}}%
\pgfpathmoveto{\pgfqpoint{5.046692in}{2.552712in}}%
\pgfpathlineto{\pgfqpoint{5.064063in}{2.690338in}}%
\pgfpathmoveto{\pgfqpoint{5.116178in}{2.812457in}}%
\pgfpathlineto{\pgfqpoint{5.133549in}{2.550773in}}%
\pgfpathlineto{\pgfqpoint{5.150921in}{2.548835in}}%
\pgfpathmoveto{\pgfqpoint{5.220407in}{2.583726in}}%
\pgfpathlineto{\pgfqpoint{5.237779in}{2.777566in}}%
\pgfpathmoveto{\pgfqpoint{5.863155in}{2.729106in}}%
\pgfpathlineto{\pgfqpoint{5.880526in}{2.601172in}}%
\pgfpathlineto{\pgfqpoint{5.897898in}{2.936515in}}%
\pgfpathmoveto{\pgfqpoint{5.967384in}{3.012112in}}%
\pgfpathlineto{\pgfqpoint{5.984756in}{2.705845in}}%
\pgfpathmoveto{\pgfqpoint{6.297444in}{2.736860in}}%
\pgfpathlineto{\pgfqpoint{6.314815in}{2.366625in}}%
\pgfpathmoveto{\pgfqpoint{6.419045in}{2.318165in}}%
\pgfpathlineto{\pgfqpoint{6.436416in}{2.915192in}}%
\pgfpathmoveto{\pgfqpoint{6.679618in}{2.705845in}}%
\pgfpathlineto{\pgfqpoint{6.696990in}{2.750428in}}%
\pgfpathlineto{\pgfqpoint{6.714361in}{2.882240in}}%
\pgfpathlineto{\pgfqpoint{6.731733in}{2.723291in}}%
\pgfpathmoveto{\pgfqpoint{6.992306in}{2.482929in}}%
\pgfpathlineto{\pgfqpoint{7.009678in}{2.494560in}}%
\pgfpathlineto{\pgfqpoint{7.027049in}{2.457730in}}%
\pgfpathmoveto{\pgfqpoint{7.304994in}{2.684523in}}%
\pgfpathlineto{\pgfqpoint{7.322366in}{2.734921in}}%
\pgfpathlineto{\pgfqpoint{7.339737in}{2.616679in}}%
\pgfpathlineto{\pgfqpoint{7.357109in}{2.114633in}}%
\pgfpathlineto{\pgfqpoint{7.374480in}{2.746552in}}%
\pgfpathlineto{\pgfqpoint{7.391852in}{2.750428in}}%
\pgfpathmoveto{\pgfqpoint{7.461338in}{2.921008in}}%
\pgfpathlineto{\pgfqpoint{7.478710in}{2.484868in}}%
\pgfpathlineto{\pgfqpoint{7.496081in}{2.541081in}}%
\pgfpathmoveto{\pgfqpoint{7.652425in}{2.632186in}}%
\pgfpathlineto{\pgfqpoint{7.669797in}{3.010174in}}%
\pgfpathlineto{\pgfqpoint{7.687168in}{2.597295in}}%
\pgfpathmoveto{\pgfqpoint{8.486260in}{2.601172in}}%
\pgfpathlineto{\pgfqpoint{8.503632in}{2.845410in}}%
\pgfpathlineto{\pgfqpoint{8.521003in}{2.769812in}}%
\pgfpathmoveto{\pgfqpoint{8.555746in}{2.310412in}}%
\pgfpathlineto{\pgfqpoint{8.573118in}{2.750428in}}%
\pgfpathmoveto{\pgfqpoint{8.677347in}{2.587603in}}%
\pgfpathlineto{\pgfqpoint{8.694719in}{3.070264in}}%
\pgfpathmoveto{\pgfqpoint{8.833691in}{2.953960in}}%
\pgfpathlineto{\pgfqpoint{8.851063in}{2.616679in}}%
\pgfpathmoveto{\pgfqpoint{9.076893in}{2.196046in}}%
\pgfpathlineto{\pgfqpoint{9.094265in}{2.874486in}}%
\pgfpathmoveto{\pgfqpoint{9.528554in}{2.891932in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.999118in}{0.772194in}}{\pgfqpoint{8.685779in}{4.671738in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.999118in}{2.258075in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.016490in}{2.085557in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.033861in}{2.246444in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.051233in}{2.104941in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.068605in}{2.420900in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.085976in}{2.391824in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.103348in}{2.331734in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.120719in}{2.190231in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.138091in}{2.403455in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.155462in}{2.265828in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.172834in}{2.606987in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.190205in}{2.508128in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.207577in}{2.601172in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.224949in}{2.161155in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.242320in}{2.719414in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.259692in}{2.347241in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.277063in}{2.387948in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.294435in}{2.746552in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.311806in}{2.418962in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.329178in}{2.374379in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.346550in}{2.746552in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.363921in}{2.748490in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.381293in}{2.256136in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.398664in}{2.130140in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.416036in}{2.638001in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.433407in}{2.240629in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.450779in}{2.560465in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.468150in}{2.492621in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.485522in}{1.957623in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.502894in}{2.337549in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.520265in}{2.155339in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.537637in}{2.145647in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.555008in}{2.386009in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.572380in}{2.196046in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.589751in}{2.479052in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.607123in}{2.556588in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.624494in}{2.376317in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.641866in}{2.448038in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.659238in}{2.477114in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.676609in}{2.624432in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.693981in}{2.294904in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.711352in}{2.180539in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.728724in}{2.701968in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.746095in}{2.539143in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.763467in}{2.870609in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.780838in}{2.436408in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.798210in}{2.405393in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.815582in}{2.643816in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.832953in}{2.033220in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.850325in}{2.372440in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.867696in}{2.108818in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.885068in}{2.767874in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.902439in}{2.196046in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.919811in}{2.418962in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.937183in}{2.587603in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.954554in}{2.670954in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.971926in}{2.742675in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.989297in}{2.401516in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.006669in}{2.548835in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.024040in}{2.316227in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.041412in}{1.899471in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.058783in}{2.378256in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.076155in}{1.891717in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.093527in}{2.517820in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.110898in}{2.188292in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.128270in}{2.037097in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.145641in}{2.581788in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.163013in}{2.496498in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.180384in}{2.490683in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.197756in}{2.176662in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.215127in}{2.000267in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.232499in}{2.368564in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.249871in}{2.343364in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.267242in}{2.455792in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.284614in}{2.281336in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.301985in}{2.612802in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.319357in}{2.066173in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.336728in}{2.488744in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.354100in}{2.248383in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.371471in}{2.562404in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.388843in}{1.980883in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.406215in}{2.151463in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.423586in}{2.225122in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.440958in}{2.417024in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.458329in}{2.325919in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.475701in}{2.531389in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.493072in}{2.543020in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.510444in}{2.756244in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.527816in}{2.713599in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.545187in}{2.349180in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.562559in}{2.166970in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.579930in}{2.632186in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.597302in}{2.370502in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.614673in}{1.891717in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.632045in}{2.457730in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.649416in}{2.436408in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.666788in}{2.384071in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.684160in}{2.459668in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.701531in}{2.674831in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.718903in}{2.641878in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.736274in}{2.362748in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.753646in}{2.504252in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.771017in}{2.616679in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.788389in}{2.463545in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.805760in}{2.099126in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.823132in}{2.374379in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.840504in}{2.256136in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.857875in}{2.889993in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.875247in}{2.236752in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.892618in}{2.097187in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.927361in}{2.610864in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.944733in}{2.979160in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.962104in}{2.616679in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.979476in}{2.661262in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.014219in}{2.242568in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.031591in}{2.888055in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.048962in}{2.622494in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.066334in}{2.672892in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.083705in}{2.238691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.101077in}{3.031496in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.135820in}{2.731044in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.153192in}{2.589541in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.170563in}{2.690338in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.187935in}{2.723291in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.205306in}{2.862856in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.222678in}{2.211553in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.240049in}{2.484868in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.257421in}{2.261952in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.274793in}{2.888055in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.292164in}{2.847348in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.326907in}{2.938453in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.344279in}{2.705845in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.361650in}{2.277459in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.379022in}{2.628309in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.396393in}{2.543020in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.413765in}{2.356933in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.431137in}{2.382132in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.448508in}{2.878363in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.465880in}{2.486806in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.517994in}{2.194107in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.535366in}{2.639940in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.570109in}{2.636063in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.587481in}{2.477114in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.604852in}{2.636063in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.622224in}{2.411208in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.656967in}{2.748490in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.691710in}{2.622494in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.709081in}{1.788982in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.726453in}{2.601172in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.743825in}{2.467422in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.761196in}{2.281336in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.778568in}{2.909377in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.795939in}{2.791135in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.813311in}{2.938453in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.830682in}{2.099126in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.848054in}{2.882240in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.900169in}{2.581788in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.917540in}{2.544958in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.934912in}{2.983036in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.952283in}{2.236752in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.969655in}{2.544958in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.004398in}{2.860917in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.021770in}{2.750428in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.056513in}{2.734921in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.073884in}{2.325919in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.125999in}{2.515882in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.178114in}{2.438346in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.212857in}{2.932638in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.230228in}{2.512005in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.264971in}{2.546896in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.282343in}{2.529451in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.317086in}{2.645755in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.351829in}{2.585664in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.369201in}{2.533328in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.438687in}{2.110756in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.456059in}{2.680646in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.473430in}{2.401516in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.508173in}{2.638001in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.525545in}{2.446100in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.560288in}{2.589541in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.577659in}{2.723291in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.629774in}{2.893870in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.647146in}{2.331734in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.664517in}{2.564342in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.681889in}{2.490683in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.699260in}{2.199923in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.716632in}{2.798888in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.734003in}{2.827964in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.751375in}{2.572096in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.786118in}{3.017928in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.820861in}{2.893870in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.838233in}{2.948145in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.855604in}{2.839595in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.890347in}{2.420900in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.925091in}{2.541081in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.942462in}{2.678708in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.959834in}{2.955899in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.011948in}{2.618617in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.046692in}{2.552712in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.064063in}{2.690338in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.116178in}{2.812457in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.133549in}{2.550773in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.150921in}{2.548835in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.220407in}{2.583726in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.237779in}{2.777566in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.324636in}{2.345303in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.376751in}{2.593418in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.463609in}{2.787258in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.585210in}{2.818272in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.637325in}{2.446100in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.741554in}{2.368564in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.776297in}{2.417024in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.863155in}{2.729106in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.880526in}{2.601172in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.897898in}{2.936515in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.932641in}{2.729106in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.967384in}{3.012112in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.984756in}{2.705845in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.019499in}{2.170847in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.106357in}{2.822149in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.141100in}{2.804704in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.193214in}{2.250321in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.262701in}{2.715537in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.297444in}{2.736860in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.314815in}{2.366625in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.366930in}{3.029558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.419045in}{2.318165in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.436416in}{2.915192in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.592760in}{2.048727in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.644875in}{2.953960in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.679618in}{2.705845in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.696990in}{2.750428in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.714361in}{2.882240in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.731733in}{2.723291in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.835962in}{2.777566in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.957563in}{2.358872in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.992306in}{2.482929in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.009678in}{2.494560in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.027049in}{2.457730in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.113907in}{2.707784in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.148650in}{2.734921in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.183393in}{2.585664in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.218136in}{2.998544in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.270251in}{2.325919in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.304994in}{2.684523in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.322366in}{2.734921in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.339737in}{2.616679in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.357109in}{2.114633in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.374480in}{2.746552in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.391852in}{2.750428in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.426595in}{2.771751in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.461338in}{2.921008in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.478710in}{2.484868in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.496081in}{2.541081in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.548196in}{2.110756in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.600311in}{2.537204in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.652425in}{2.632186in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.669797in}{3.010174in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.687168in}{2.597295in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.721912in}{2.378256in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.774026in}{2.393763in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.860884in}{2.428654in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.930370in}{3.000482in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.017228in}{2.717476in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.277801in}{2.983036in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.329916in}{2.762059in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.451517in}{2.636063in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.486260in}{2.601172in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.503632in}{2.845410in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.521003in}{2.769812in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.555746in}{2.310412in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.573118in}{2.750428in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.642604in}{2.831841in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.677347in}{2.587603in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.694719in}{3.070264in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.746834in}{2.862856in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.781577in}{2.645755in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.833691in}{2.953960in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.851063in}{2.616679in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.903178in}{2.513944in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.990035in}{2.661262in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.076893in}{2.196046in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.094265in}{2.874486in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.163751in}{2.994667in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.528554in}{2.891932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.999118in}{0.772194in}}{\pgfqpoint{8.685779in}{4.671738in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.999118in}{3.813641in}}%
\pgfpathlineto{\pgfqpoint{1.016490in}{3.602355in}}%
\pgfpathlineto{\pgfqpoint{1.033861in}{3.668261in}}%
\pgfpathlineto{\pgfqpoint{1.051233in}{3.292211in}}%
\pgfpathlineto{\pgfqpoint{1.068605in}{3.489928in}}%
\pgfpathlineto{\pgfqpoint{1.085976in}{4.071448in}}%
\pgfpathlineto{\pgfqpoint{1.103348in}{3.468606in}}%
\pgfpathmoveto{\pgfqpoint{1.294435in}{3.422084in}}%
\pgfpathlineto{\pgfqpoint{1.311806in}{3.598478in}}%
\pgfpathlineto{\pgfqpoint{1.329178in}{3.096433in}}%
\pgfpathmoveto{\pgfqpoint{1.450779in}{3.871793in}}%
\pgfpathlineto{\pgfqpoint{1.468150in}{3.443406in}}%
\pgfpathmoveto{\pgfqpoint{1.502894in}{3.511250in}}%
\pgfpathlineto{\pgfqpoint{1.520265in}{3.495743in}}%
\pgfpathlineto{\pgfqpoint{1.537637in}{4.011358in}}%
\pgfpathlineto{\pgfqpoint{1.555008in}{3.251505in}}%
\pgfpathmoveto{\pgfqpoint{1.589751in}{4.174183in}}%
\pgfpathlineto{\pgfqpoint{1.607123in}{3.530634in}}%
\pgfpathlineto{\pgfqpoint{1.624494in}{3.803949in}}%
\pgfpathmoveto{\pgfqpoint{1.659238in}{3.544203in}}%
\pgfpathlineto{\pgfqpoint{1.676609in}{3.199168in}}%
\pgfpathlineto{\pgfqpoint{1.693981in}{3.732228in}}%
\pgfpathlineto{\pgfqpoint{1.711352in}{3.104186in}}%
\pgfpathlineto{\pgfqpoint{1.728724in}{3.110002in}}%
\pgfpathmoveto{\pgfqpoint{1.763467in}{3.741920in}}%
\pgfpathlineto{\pgfqpoint{1.780838in}{3.187538in}}%
\pgfpathlineto{\pgfqpoint{1.798210in}{3.391070in}}%
\pgfpathlineto{\pgfqpoint{1.815582in}{3.474421in}}%
\pgfpathlineto{\pgfqpoint{1.832953in}{3.379439in}}%
\pgfpathlineto{\pgfqpoint{1.850325in}{3.011143in}}%
\pgfpathlineto{\pgfqpoint{1.867696in}{2.881270in}}%
\pgfpathlineto{\pgfqpoint{1.885068in}{2.437377in}}%
\pgfpathlineto{\pgfqpoint{1.902439in}{3.284458in}}%
\pgfpathlineto{\pgfqpoint{1.919811in}{3.071234in}}%
\pgfpathlineto{\pgfqpoint{1.937183in}{3.261197in}}%
\pgfpathlineto{\pgfqpoint{1.954554in}{3.677953in}}%
\pgfpathlineto{\pgfqpoint{1.971926in}{2.737829in}}%
\pgfpathlineto{\pgfqpoint{1.989297in}{3.860162in}}%
\pgfpathlineto{\pgfqpoint{2.006669in}{3.468606in}}%
\pgfpathlineto{\pgfqpoint{2.041412in}{2.867702in}}%
\pgfpathlineto{\pgfqpoint{2.058783in}{3.299965in}}%
\pgfpathlineto{\pgfqpoint{2.076155in}{3.042158in}}%
\pgfpathlineto{\pgfqpoint{2.093527in}{3.637246in}}%
\pgfpathlineto{\pgfqpoint{2.110898in}{3.631431in}}%
\pgfpathlineto{\pgfqpoint{2.128270in}{3.486051in}}%
\pgfpathlineto{\pgfqpoint{2.145641in}{3.582971in}}%
\pgfpathlineto{\pgfqpoint{2.163013in}{3.259258in}}%
\pgfpathlineto{\pgfqpoint{2.180384in}{3.559710in}}%
\pgfpathlineto{\pgfqpoint{2.197756in}{2.933607in}}%
\pgfpathlineto{\pgfqpoint{2.215127in}{3.078987in}}%
\pgfpathlineto{\pgfqpoint{2.232499in}{2.875455in}}%
\pgfpathlineto{\pgfqpoint{2.249871in}{3.047973in}}%
\pgfpathlineto{\pgfqpoint{2.267242in}{2.695184in}}%
\pgfpathlineto{\pgfqpoint{2.284614in}{2.576942in}}%
\pgfpathlineto{\pgfqpoint{2.301985in}{3.464729in}}%
\pgfpathlineto{\pgfqpoint{2.319357in}{3.375562in}}%
\pgfpathlineto{\pgfqpoint{2.336728in}{3.307718in}}%
\pgfpathlineto{\pgfqpoint{2.354100in}{2.941361in}}%
\pgfpathlineto{\pgfqpoint{2.371471in}{3.656630in}}%
\pgfpathlineto{\pgfqpoint{2.388843in}{2.784350in}}%
\pgfpathlineto{\pgfqpoint{2.406215in}{3.127447in}}%
\pgfpathlineto{\pgfqpoint{2.423586in}{3.046034in}}%
\pgfpathlineto{\pgfqpoint{2.440958in}{3.257320in}}%
\pgfpathlineto{\pgfqpoint{2.458329in}{2.826995in}}%
\pgfpathlineto{\pgfqpoint{2.475701in}{3.013082in}}%
\pgfpathlineto{\pgfqpoint{2.493072in}{2.020621in}}%
\pgfpathlineto{\pgfqpoint{2.510444in}{3.005328in}}%
\pgfpathlineto{\pgfqpoint{2.527816in}{2.869640in}}%
\pgfpathlineto{\pgfqpoint{2.545187in}{2.904531in}}%
\pgfpathlineto{\pgfqpoint{2.562559in}{3.301903in}}%
\pgfpathlineto{\pgfqpoint{2.579930in}{2.699061in}}%
\pgfpathlineto{\pgfqpoint{2.597302in}{2.516851in}}%
\pgfpathlineto{\pgfqpoint{2.614673in}{3.152646in}}%
\pgfpathlineto{\pgfqpoint{2.632045in}{2.982067in}}%
\pgfpathlineto{\pgfqpoint{2.666788in}{3.377501in}}%
\pgfpathlineto{\pgfqpoint{2.684160in}{2.830872in}}%
\pgfpathlineto{\pgfqpoint{2.701531in}{3.449222in}}%
\pgfpathlineto{\pgfqpoint{2.718903in}{2.668046in}}%
\pgfpathlineto{\pgfqpoint{2.736274in}{3.018897in}}%
\pgfpathlineto{\pgfqpoint{2.753646in}{2.830872in}}%
\pgfpathlineto{\pgfqpoint{2.771017in}{2.770782in}}%
\pgfpathlineto{\pgfqpoint{2.788389in}{2.867702in}}%
\pgfpathlineto{\pgfqpoint{2.805760in}{2.980129in}}%
\pgfpathlineto{\pgfqpoint{2.823132in}{3.047973in}}%
\pgfpathlineto{\pgfqpoint{2.840504in}{3.150708in}}%
\pgfpathlineto{\pgfqpoint{2.857875in}{3.104186in}}%
\pgfpathlineto{\pgfqpoint{2.875247in}{2.615710in}}%
\pgfpathlineto{\pgfqpoint{2.892618in}{2.408301in}}%
\pgfpathlineto{\pgfqpoint{2.909990in}{3.462790in}}%
\pgfpathlineto{\pgfqpoint{2.927361in}{2.840564in}}%
\pgfpathlineto{\pgfqpoint{2.944733in}{2.933607in}}%
\pgfpathlineto{\pgfqpoint{2.962104in}{3.253443in}}%
\pgfpathlineto{\pgfqpoint{2.979476in}{3.199168in}}%
\pgfpathlineto{\pgfqpoint{2.996848in}{2.782412in}}%
\pgfpathlineto{\pgfqpoint{3.014219in}{2.993698in}}%
\pgfpathlineto{\pgfqpoint{3.031591in}{2.958806in}}%
\pgfpathlineto{\pgfqpoint{3.048962in}{3.086741in}}%
\pgfpathlineto{\pgfqpoint{3.066334in}{2.896778in}}%
\pgfpathlineto{\pgfqpoint{3.083705in}{1.997360in}}%
\pgfpathlineto{\pgfqpoint{3.101077in}{3.106125in}}%
\pgfpathlineto{\pgfqpoint{3.118449in}{3.088679in}}%
\pgfpathlineto{\pgfqpoint{3.135820in}{2.840564in}}%
\pgfpathlineto{\pgfqpoint{3.153192in}{2.648662in}}%
\pgfpathlineto{\pgfqpoint{3.170563in}{2.658354in}}%
\pgfpathlineto{\pgfqpoint{3.187935in}{2.995636in}}%
\pgfpathlineto{\pgfqpoint{3.205306in}{2.898716in}}%
\pgfpathlineto{\pgfqpoint{3.222678in}{3.049911in}}%
\pgfpathlineto{\pgfqpoint{3.240049in}{3.011143in}}%
\pgfpathlineto{\pgfqpoint{3.257421in}{2.894839in}}%
\pgfpathlineto{\pgfqpoint{3.274793in}{2.900654in}}%
\pgfpathlineto{\pgfqpoint{3.292164in}{2.668046in}}%
\pgfpathlineto{\pgfqpoint{3.309536in}{3.051850in}}%
\pgfpathlineto{\pgfqpoint{3.326907in}{2.904531in}}%
\pgfpathlineto{\pgfqpoint{3.344279in}{3.111940in}}%
\pgfpathlineto{\pgfqpoint{3.361650in}{2.578880in}}%
\pgfpathlineto{\pgfqpoint{3.379022in}{2.867702in}}%
\pgfpathlineto{\pgfqpoint{3.396393in}{2.755274in}}%
\pgfpathlineto{\pgfqpoint{3.413765in}{2.867702in}}%
\pgfpathlineto{\pgfqpoint{3.431137in}{2.609894in}}%
\pgfpathlineto{\pgfqpoint{3.448508in}{3.121632in}}%
\pgfpathlineto{\pgfqpoint{3.465880in}{3.005328in}}%
\pgfpathlineto{\pgfqpoint{3.483251in}{3.195291in}}%
\pgfpathlineto{\pgfqpoint{3.500623in}{3.332918in}}%
\pgfpathlineto{\pgfqpoint{3.517994in}{3.253443in}}%
\pgfpathlineto{\pgfqpoint{3.535366in}{3.220490in}}%
\pgfpathlineto{\pgfqpoint{3.552737in}{2.743644in}}%
\pgfpathlineto{\pgfqpoint{3.570109in}{2.613771in}}%
\pgfpathlineto{\pgfqpoint{3.587481in}{2.871578in}}%
\pgfpathlineto{\pgfqpoint{3.604852in}{3.216614in}}%
\pgfpathlineto{\pgfqpoint{3.622224in}{2.576942in}}%
\pgfpathlineto{\pgfqpoint{3.639595in}{2.904531in}}%
\pgfpathlineto{\pgfqpoint{3.656967in}{3.108063in}}%
\pgfpathlineto{\pgfqpoint{3.674338in}{3.212737in}}%
\pgfpathlineto{\pgfqpoint{3.691710in}{2.894839in}}%
\pgfpathlineto{\pgfqpoint{3.709081in}{2.377286in}}%
\pgfpathlineto{\pgfqpoint{3.726453in}{3.150708in}}%
\pgfpathlineto{\pgfqpoint{3.743825in}{2.208645in}}%
\pgfpathlineto{\pgfqpoint{3.761196in}{3.036342in}}%
\pgfpathlineto{\pgfqpoint{3.778568in}{2.528482in}}%
\pgfpathlineto{\pgfqpoint{3.795939in}{2.914223in}}%
\pgfpathlineto{\pgfqpoint{3.813311in}{3.015020in}}%
\pgfpathlineto{\pgfqpoint{3.830682in}{2.856071in}}%
\pgfpathlineto{\pgfqpoint{3.848054in}{2.778535in}}%
\pgfpathlineto{\pgfqpoint{3.865426in}{2.652539in}}%
\pgfpathlineto{\pgfqpoint{3.882797in}{2.848318in}}%
\pgfpathlineto{\pgfqpoint{3.900169in}{2.640909in}}%
\pgfpathlineto{\pgfqpoint{3.917540in}{2.887086in}}%
\pgfpathlineto{\pgfqpoint{3.934912in}{2.307504in}}%
\pgfpathlineto{\pgfqpoint{3.952283in}{2.943299in}}%
\pgfpathlineto{\pgfqpoint{3.969655in}{2.604079in}}%
\pgfpathlineto{\pgfqpoint{3.987026in}{2.697122in}}%
\pgfpathlineto{\pgfqpoint{4.004398in}{2.685492in}}%
\pgfpathlineto{\pgfqpoint{4.021770in}{2.908408in}}%
\pgfpathlineto{\pgfqpoint{4.039141in}{3.189476in}}%
\pgfpathlineto{\pgfqpoint{4.056513in}{3.393008in}}%
\pgfpathlineto{\pgfqpoint{4.073884in}{3.111940in}}%
\pgfpathlineto{\pgfqpoint{4.091256in}{2.960745in}}%
\pgfpathlineto{\pgfqpoint{4.108627in}{2.790166in}}%
\pgfpathlineto{\pgfqpoint{4.125999in}{3.090618in}}%
\pgfpathlineto{\pgfqpoint{4.143370in}{3.044096in}}%
\pgfpathlineto{\pgfqpoint{4.160742in}{2.906470in}}%
\pgfpathlineto{\pgfqpoint{4.178114in}{3.067357in}}%
\pgfpathlineto{\pgfqpoint{4.195485in}{2.768843in}}%
\pgfpathlineto{\pgfqpoint{4.212857in}{2.373410in}}%
\pgfpathlineto{\pgfqpoint{4.230228in}{2.821180in}}%
\pgfpathlineto{\pgfqpoint{4.247600in}{2.532358in}}%
\pgfpathlineto{\pgfqpoint{4.264971in}{3.369747in}}%
\pgfpathlineto{\pgfqpoint{4.282343in}{3.038281in}}%
\pgfpathlineto{\pgfqpoint{4.299714in}{3.137139in}}%
\pgfpathlineto{\pgfqpoint{4.317086in}{2.782412in}}%
\pgfpathlineto{\pgfqpoint{4.334458in}{3.133262in}}%
\pgfpathlineto{\pgfqpoint{4.351829in}{3.241813in}}%
\pgfpathlineto{\pgfqpoint{4.369201in}{3.222429in}}%
\pgfpathlineto{\pgfqpoint{4.386572in}{2.786289in}}%
\pgfpathlineto{\pgfqpoint{4.403944in}{3.030527in}}%
\pgfpathlineto{\pgfqpoint{4.421315in}{2.873517in}}%
\pgfpathlineto{\pgfqpoint{4.438687in}{2.865763in}}%
\pgfpathlineto{\pgfqpoint{4.456059in}{3.090618in}}%
\pgfpathlineto{\pgfqpoint{4.473430in}{2.654478in}}%
\pgfpathlineto{\pgfqpoint{4.490802in}{2.887086in}}%
\pgfpathlineto{\pgfqpoint{4.508173in}{2.584695in}}%
\pgfpathlineto{\pgfqpoint{4.525545in}{3.088679in}}%
\pgfpathlineto{\pgfqpoint{4.542916in}{2.592449in}}%
\pgfpathlineto{\pgfqpoint{4.560288in}{2.889024in}}%
\pgfpathlineto{\pgfqpoint{4.577659in}{3.117755in}}%
\pgfpathlineto{\pgfqpoint{4.595031in}{3.040219in}}%
\pgfpathlineto{\pgfqpoint{4.612403in}{2.398609in}}%
\pgfpathlineto{\pgfqpoint{4.629774in}{2.472268in}}%
\pgfpathlineto{\pgfqpoint{4.647146in}{2.916162in}}%
\pgfpathlineto{\pgfqpoint{4.664517in}{3.069295in}}%
\pgfpathlineto{\pgfqpoint{4.681889in}{3.115817in}}%
\pgfpathlineto{\pgfqpoint{4.699260in}{2.894839in}}%
\pgfpathlineto{\pgfqpoint{4.716632in}{2.788227in}}%
\pgfpathlineto{\pgfqpoint{4.734003in}{2.803734in}}%
\pgfpathlineto{\pgfqpoint{4.751375in}{2.803734in}}%
\pgfpathlineto{\pgfqpoint{4.768747in}{2.652539in}}%
\pgfpathlineto{\pgfqpoint{4.786118in}{2.993698in}}%
\pgfpathlineto{\pgfqpoint{4.803490in}{2.885147in}}%
\pgfpathlineto{\pgfqpoint{4.820861in}{2.673862in}}%
\pgfpathlineto{\pgfqpoint{4.838233in}{3.044096in}}%
\pgfpathlineto{\pgfqpoint{4.855604in}{2.801796in}}%
\pgfpathlineto{\pgfqpoint{4.872976in}{3.015020in}}%
\pgfpathlineto{\pgfqpoint{4.890347in}{2.968498in}}%
\pgfpathlineto{\pgfqpoint{4.907719in}{3.082864in}}%
\pgfpathlineto{\pgfqpoint{4.925091in}{2.753336in}}%
\pgfpathlineto{\pgfqpoint{4.942462in}{2.904531in}}%
\pgfpathlineto{\pgfqpoint{4.959834in}{2.792104in}}%
\pgfpathlineto{\pgfqpoint{4.977205in}{2.575003in}}%
\pgfpathlineto{\pgfqpoint{4.994577in}{2.565311in}}%
\pgfpathlineto{\pgfqpoint{5.011948in}{2.848318in}}%
\pgfpathlineto{\pgfqpoint{5.029320in}{2.778535in}}%
\pgfpathlineto{\pgfqpoint{5.046692in}{2.916162in}}%
\pgfpathlineto{\pgfqpoint{5.064063in}{3.030527in}}%
\pgfpathlineto{\pgfqpoint{5.081435in}{2.516851in}}%
\pgfpathlineto{\pgfqpoint{5.098806in}{3.135201in}}%
\pgfpathlineto{\pgfqpoint{5.116178in}{3.049911in}}%
\pgfpathlineto{\pgfqpoint{5.133549in}{2.778535in}}%
\pgfpathlineto{\pgfqpoint{5.150921in}{3.009205in}}%
\pgfpathlineto{\pgfqpoint{5.168292in}{3.018897in}}%
\pgfpathlineto{\pgfqpoint{5.185664in}{3.170092in}}%
\pgfpathlineto{\pgfqpoint{5.203036in}{3.150708in}}%
\pgfpathlineto{\pgfqpoint{5.220407in}{2.648662in}}%
\pgfpathlineto{\pgfqpoint{5.237779in}{3.272827in}}%
\pgfpathlineto{\pgfqpoint{5.272522in}{2.733952in}}%
\pgfpathlineto{\pgfqpoint{5.289893in}{2.885147in}}%
\pgfpathlineto{\pgfqpoint{5.307265in}{2.999513in}}%
\pgfpathlineto{\pgfqpoint{5.324636in}{2.379225in}}%
\pgfpathlineto{\pgfqpoint{5.342008in}{2.704876in}}%
\pgfpathlineto{\pgfqpoint{5.359380in}{3.152646in}}%
\pgfpathlineto{\pgfqpoint{5.376751in}{3.020835in}}%
\pgfpathlineto{\pgfqpoint{5.394123in}{2.819242in}}%
\pgfpathlineto{\pgfqpoint{5.411494in}{3.098371in}}%
\pgfpathlineto{\pgfqpoint{5.428866in}{2.602141in}}%
\pgfpathlineto{\pgfqpoint{5.446237in}{2.474206in}}%
\pgfpathlineto{\pgfqpoint{5.463609in}{2.543989in}}%
\pgfpathlineto{\pgfqpoint{5.480980in}{2.699061in}}%
\pgfpathlineto{\pgfqpoint{5.498352in}{2.875455in}}%
\pgfpathlineto{\pgfqpoint{5.515724in}{3.108063in}}%
\pgfpathlineto{\pgfqpoint{5.533095in}{2.834749in}}%
\pgfpathlineto{\pgfqpoint{5.550467in}{2.590510in}}%
\pgfpathlineto{\pgfqpoint{5.567838in}{2.817303in}}%
\pgfpathlineto{\pgfqpoint{5.585210in}{2.921977in}}%
\pgfpathlineto{\pgfqpoint{5.602581in}{2.832810in}}%
\pgfpathlineto{\pgfqpoint{5.619953in}{2.495529in}}%
\pgfpathlineto{\pgfqpoint{5.637325in}{3.047973in}}%
\pgfpathlineto{\pgfqpoint{5.654696in}{2.559496in}}%
\pgfpathlineto{\pgfqpoint{5.672068in}{2.809550in}}%
\pgfpathlineto{\pgfqpoint{5.689439in}{2.611833in}}%
\pgfpathlineto{\pgfqpoint{5.706811in}{2.997574in}}%
\pgfpathlineto{\pgfqpoint{5.724182in}{3.096433in}}%
\pgfpathlineto{\pgfqpoint{5.741554in}{2.887086in}}%
\pgfpathlineto{\pgfqpoint{5.758925in}{2.693246in}}%
\pgfpathlineto{\pgfqpoint{5.776297in}{2.974314in}}%
\pgfpathlineto{\pgfqpoint{5.793669in}{2.377286in}}%
\pgfpathlineto{\pgfqpoint{5.811040in}{2.788227in}}%
\pgfpathlineto{\pgfqpoint{5.828412in}{2.782412in}}%
\pgfpathlineto{\pgfqpoint{5.845783in}{3.005328in}}%
\pgfpathlineto{\pgfqpoint{5.863155in}{2.856071in}}%
\pgfpathlineto{\pgfqpoint{5.880526in}{2.859948in}}%
\pgfpathlineto{\pgfqpoint{5.897898in}{2.352087in}}%
\pgfpathlineto{\pgfqpoint{5.915269in}{2.803734in}}%
\pgfpathlineto{\pgfqpoint{5.932641in}{3.121632in}}%
\pgfpathlineto{\pgfqpoint{5.950013in}{2.598264in}}%
\pgfpathlineto{\pgfqpoint{5.967384in}{2.576942in}}%
\pgfpathlineto{\pgfqpoint{5.984756in}{2.794042in}}%
\pgfpathlineto{\pgfqpoint{6.002127in}{2.571126in}}%
\pgfpathlineto{\pgfqpoint{6.019499in}{2.799858in}}%
\pgfpathlineto{\pgfqpoint{6.036870in}{3.197230in}}%
\pgfpathlineto{\pgfqpoint{6.054242in}{2.536235in}}%
\pgfpathlineto{\pgfqpoint{6.071613in}{2.716506in}}%
\pgfpathlineto{\pgfqpoint{6.088985in}{2.795981in}}%
\pgfpathlineto{\pgfqpoint{6.106357in}{2.567250in}}%
\pgfpathlineto{\pgfqpoint{6.123728in}{3.038281in}}%
\pgfpathlineto{\pgfqpoint{6.141100in}{2.733952in}}%
\pgfpathlineto{\pgfqpoint{6.158471in}{2.578880in}}%
\pgfpathlineto{\pgfqpoint{6.175843in}{2.584695in}}%
\pgfpathlineto{\pgfqpoint{6.193214in}{3.080926in}}%
\pgfpathlineto{\pgfqpoint{6.210586in}{2.357902in}}%
\pgfpathlineto{\pgfqpoint{6.227958in}{2.859948in}}%
\pgfpathlineto{\pgfqpoint{6.245329in}{2.712630in}}%
\pgfpathlineto{\pgfqpoint{6.262701in}{2.784350in}}%
\pgfpathlineto{\pgfqpoint{6.280072in}{2.920038in}}%
\pgfpathlineto{\pgfqpoint{6.297444in}{3.189476in}}%
\pgfpathlineto{\pgfqpoint{6.314815in}{2.795981in}}%
\pgfpathlineto{\pgfqpoint{6.332187in}{2.580818in}}%
\pgfpathlineto{\pgfqpoint{6.349558in}{2.795981in}}%
\pgfpathlineto{\pgfqpoint{6.366930in}{2.524605in}}%
\pgfpathlineto{\pgfqpoint{6.384302in}{2.625402in}}%
\pgfpathlineto{\pgfqpoint{6.401673in}{2.892901in}}%
\pgfpathlineto{\pgfqpoint{6.419045in}{2.332703in}}%
\pgfpathlineto{\pgfqpoint{6.436416in}{2.823118in}}%
\pgfpathlineto{\pgfqpoint{6.453788in}{2.951053in}}%
\pgfpathlineto{\pgfqpoint{6.471159in}{2.902593in}}%
\pgfpathlineto{\pgfqpoint{6.488531in}{2.968498in}}%
\pgfpathlineto{\pgfqpoint{6.505902in}{2.807611in}}%
\pgfpathlineto{\pgfqpoint{6.523274in}{2.890962in}}%
\pgfpathlineto{\pgfqpoint{6.540646in}{2.840564in}}%
\pgfpathlineto{\pgfqpoint{6.558017in}{2.700999in}}%
\pgfpathlineto{\pgfqpoint{6.575389in}{2.745582in}}%
\pgfpathlineto{\pgfqpoint{6.592760in}{2.813426in}}%
\pgfpathlineto{\pgfqpoint{6.610132in}{2.644786in}}%
\pgfpathlineto{\pgfqpoint{6.627503in}{2.854133in}}%
\pgfpathlineto{\pgfqpoint{6.644875in}{2.834749in}}%
\pgfpathlineto{\pgfqpoint{6.662246in}{2.805673in}}%
\pgfpathlineto{\pgfqpoint{6.679618in}{2.902593in}}%
\pgfpathlineto{\pgfqpoint{6.696990in}{2.739767in}}%
\pgfpathlineto{\pgfqpoint{6.714361in}{2.755274in}}%
\pgfpathlineto{\pgfqpoint{6.731733in}{2.528482in}}%
\pgfpathlineto{\pgfqpoint{6.749104in}{2.826995in}}%
\pgfpathlineto{\pgfqpoint{6.766476in}{2.867702in}}%
\pgfpathlineto{\pgfqpoint{6.783847in}{2.937484in}}%
\pgfpathlineto{\pgfqpoint{6.801219in}{2.991759in}}%
\pgfpathlineto{\pgfqpoint{6.818591in}{2.763028in}}%
\pgfpathlineto{\pgfqpoint{6.835962in}{2.561434in}}%
\pgfpathlineto{\pgfqpoint{6.853334in}{2.638970in}}%
\pgfpathlineto{\pgfqpoint{6.870705in}{2.788227in}}%
\pgfpathlineto{\pgfqpoint{6.888077in}{2.925854in}}%
\pgfpathlineto{\pgfqpoint{6.905448in}{2.609894in}}%
\pgfpathlineto{\pgfqpoint{6.922820in}{2.956868in}}%
\pgfpathlineto{\pgfqpoint{6.940191in}{2.429623in}}%
\pgfpathlineto{\pgfqpoint{6.957563in}{2.881270in}}%
\pgfpathlineto{\pgfqpoint{6.974935in}{3.160400in}}%
\pgfpathlineto{\pgfqpoint{6.992306in}{2.549804in}}%
\pgfpathlineto{\pgfqpoint{7.009678in}{2.673862in}}%
\pgfpathlineto{\pgfqpoint{7.027049in}{2.871578in}}%
\pgfpathlineto{\pgfqpoint{7.044421in}{2.875455in}}%
\pgfpathlineto{\pgfqpoint{7.061792in}{2.949114in}}%
\pgfpathlineto{\pgfqpoint{7.079164in}{2.635094in}}%
\pgfpathlineto{\pgfqpoint{7.096535in}{2.666108in}}%
\pgfpathlineto{\pgfqpoint{7.113907in}{2.208645in}}%
\pgfpathlineto{\pgfqpoint{7.131279in}{2.685492in}}%
\pgfpathlineto{\pgfqpoint{7.148650in}{2.970437in}}%
\pgfpathlineto{\pgfqpoint{7.166022in}{3.069295in}}%
\pgfpathlineto{\pgfqpoint{7.183393in}{2.764966in}}%
\pgfpathlineto{\pgfqpoint{7.200765in}{2.412178in}}%
\pgfpathlineto{\pgfqpoint{7.218136in}{2.592449in}}%
\pgfpathlineto{\pgfqpoint{7.235508in}{2.819242in}}%
\pgfpathlineto{\pgfqpoint{7.252879in}{2.889024in}}%
\pgfpathlineto{\pgfqpoint{7.270251in}{2.753336in}}%
\pgfpathlineto{\pgfqpoint{7.287623in}{2.813426in}}%
\pgfpathlineto{\pgfqpoint{7.304994in}{2.712630in}}%
\pgfpathlineto{\pgfqpoint{7.322366in}{2.875455in}}%
\pgfpathlineto{\pgfqpoint{7.339737in}{2.987882in}}%
\pgfpathlineto{\pgfqpoint{7.357109in}{3.249566in}}%
\pgfpathlineto{\pgfqpoint{7.374480in}{2.790166in}}%
\pgfpathlineto{\pgfqpoint{7.391852in}{3.049911in}}%
\pgfpathlineto{\pgfqpoint{7.409224in}{2.933607in}}%
\pgfpathlineto{\pgfqpoint{7.426595in}{2.642847in}}%
\pgfpathlineto{\pgfqpoint{7.443967in}{2.685492in}}%
\pgfpathlineto{\pgfqpoint{7.461338in}{3.005328in}}%
\pgfpathlineto{\pgfqpoint{7.478710in}{2.908408in}}%
\pgfpathlineto{\pgfqpoint{7.496081in}{2.251290in}}%
\pgfpathlineto{\pgfqpoint{7.513453in}{2.966560in}}%
\pgfpathlineto{\pgfqpoint{7.530824in}{2.962683in}}%
\pgfpathlineto{\pgfqpoint{7.548196in}{2.838626in}}%
\pgfpathlineto{\pgfqpoint{7.565568in}{2.898716in}}%
\pgfpathlineto{\pgfqpoint{7.582939in}{2.945238in}}%
\pgfpathlineto{\pgfqpoint{7.600311in}{2.580818in}}%
\pgfpathlineto{\pgfqpoint{7.617682in}{2.757213in}}%
\pgfpathlineto{\pgfqpoint{7.635054in}{2.916162in}}%
\pgfpathlineto{\pgfqpoint{7.652425in}{2.910346in}}%
\pgfpathlineto{\pgfqpoint{7.669797in}{2.443192in}}%
\pgfpathlineto{\pgfqpoint{7.687168in}{2.937484in}}%
\pgfpathlineto{\pgfqpoint{7.704540in}{2.898716in}}%
\pgfpathlineto{\pgfqpoint{7.721912in}{2.633155in}}%
\pgfpathlineto{\pgfqpoint{7.739283in}{3.123570in}}%
\pgfpathlineto{\pgfqpoint{7.756655in}{2.509098in}}%
\pgfpathlineto{\pgfqpoint{7.774026in}{2.677738in}}%
\pgfpathlineto{\pgfqpoint{7.791398in}{2.681615in}}%
\pgfpathlineto{\pgfqpoint{7.808769in}{2.768843in}}%
\pgfpathlineto{\pgfqpoint{7.826141in}{2.968498in}}%
\pgfpathlineto{\pgfqpoint{7.860884in}{2.623463in}}%
\pgfpathlineto{\pgfqpoint{7.878256in}{2.803734in}}%
\pgfpathlineto{\pgfqpoint{7.895627in}{2.923915in}}%
\pgfpathlineto{\pgfqpoint{7.912999in}{2.712630in}}%
\pgfpathlineto{\pgfqpoint{7.930370in}{2.828934in}}%
\pgfpathlineto{\pgfqpoint{7.947742in}{2.889024in}}%
\pgfpathlineto{\pgfqpoint{7.965113in}{2.166001in}}%
\pgfpathlineto{\pgfqpoint{7.982485in}{2.741706in}}%
\pgfpathlineto{\pgfqpoint{7.999857in}{2.741706in}}%
\pgfpathlineto{\pgfqpoint{8.017228in}{2.594387in}}%
\pgfpathlineto{\pgfqpoint{8.034600in}{2.416054in}}%
\pgfpathlineto{\pgfqpoint{8.051971in}{2.573065in}}%
\pgfpathlineto{\pgfqpoint{8.069343in}{2.435438in}}%
\pgfpathlineto{\pgfqpoint{8.086714in}{2.885147in}}%
\pgfpathlineto{\pgfqpoint{8.104086in}{2.633155in}}%
\pgfpathlineto{\pgfqpoint{8.121457in}{2.889024in}}%
\pgfpathlineto{\pgfqpoint{8.138829in}{3.071234in}}%
\pgfpathlineto{\pgfqpoint{8.156201in}{2.602141in}}%
\pgfpathlineto{\pgfqpoint{8.173572in}{3.084802in}}%
\pgfpathlineto{\pgfqpoint{8.190944in}{2.526543in}}%
\pgfpathlineto{\pgfqpoint{8.208315in}{2.396670in}}%
\pgfpathlineto{\pgfqpoint{8.225687in}{2.780474in}}%
\pgfpathlineto{\pgfqpoint{8.243058in}{2.737829in}}%
\pgfpathlineto{\pgfqpoint{8.260430in}{2.551742in}}%
\pgfpathlineto{\pgfqpoint{8.277801in}{2.385040in}}%
\pgfpathlineto{\pgfqpoint{8.295173in}{3.067357in}}%
\pgfpathlineto{\pgfqpoint{8.312545in}{3.024712in}}%
\pgfpathlineto{\pgfqpoint{8.329916in}{2.563373in}}%
\pgfpathlineto{\pgfqpoint{8.364659in}{2.863825in}}%
\pgfpathlineto{\pgfqpoint{8.382031in}{2.658354in}}%
\pgfpathlineto{\pgfqpoint{8.399402in}{2.834749in}}%
\pgfpathlineto{\pgfqpoint{8.416774in}{2.487775in}}%
\pgfpathlineto{\pgfqpoint{8.434145in}{2.846379in}}%
\pgfpathlineto{\pgfqpoint{8.451517in}{2.892901in}}%
\pgfpathlineto{\pgfqpoint{8.468889in}{2.666108in}}%
\pgfpathlineto{\pgfqpoint{8.486260in}{2.414116in}}%
\pgfpathlineto{\pgfqpoint{8.503632in}{2.885147in}}%
\pgfpathlineto{\pgfqpoint{8.521003in}{2.875455in}}%
\pgfpathlineto{\pgfqpoint{8.538375in}{2.679677in}}%
\pgfpathlineto{\pgfqpoint{8.555746in}{2.892901in}}%
\pgfpathlineto{\pgfqpoint{8.573118in}{2.553681in}}%
\pgfpathlineto{\pgfqpoint{8.590490in}{2.927792in}}%
\pgfpathlineto{\pgfqpoint{8.607861in}{2.939422in}}%
\pgfpathlineto{\pgfqpoint{8.625233in}{2.954930in}}%
\pgfpathlineto{\pgfqpoint{8.642604in}{2.493590in}}%
\pgfpathlineto{\pgfqpoint{8.659976in}{2.797919in}}%
\pgfpathlineto{\pgfqpoint{8.677347in}{2.398609in}}%
\pgfpathlineto{\pgfqpoint{8.694719in}{2.375348in}}%
\pgfpathlineto{\pgfqpoint{8.712090in}{2.615710in}}%
\pgfpathlineto{\pgfqpoint{8.729462in}{2.462576in}}%
\pgfpathlineto{\pgfqpoint{8.746834in}{2.887086in}}%
\pgfpathlineto{\pgfqpoint{8.764205in}{2.660293in}}%
\pgfpathlineto{\pgfqpoint{8.781577in}{2.716506in}}%
\pgfpathlineto{\pgfqpoint{8.798948in}{2.706814in}}%
\pgfpathlineto{\pgfqpoint{8.816320in}{2.786289in}}%
\pgfpathlineto{\pgfqpoint{8.833691in}{2.543989in}}%
\pgfpathlineto{\pgfqpoint{8.851063in}{2.735890in}}%
\pgfpathlineto{\pgfqpoint{8.868434in}{2.633155in}}%
\pgfpathlineto{\pgfqpoint{8.885806in}{2.638970in}}%
\pgfpathlineto{\pgfqpoint{8.903178in}{2.419931in}}%
\pgfpathlineto{\pgfqpoint{8.920549in}{2.732014in}}%
\pgfpathlineto{\pgfqpoint{8.937921in}{2.363718in}}%
\pgfpathlineto{\pgfqpoint{8.955292in}{2.819242in}}%
\pgfpathlineto{\pgfqpoint{8.972664in}{2.673862in}}%
\pgfpathlineto{\pgfqpoint{8.990035in}{2.735890in}}%
\pgfpathlineto{\pgfqpoint{9.007407in}{2.656416in}}%
\pgfpathlineto{\pgfqpoint{9.024778in}{2.867702in}}%
\pgfpathlineto{\pgfqpoint{9.042150in}{2.823118in}}%
\pgfpathlineto{\pgfqpoint{9.059522in}{3.036342in}}%
\pgfpathlineto{\pgfqpoint{9.076893in}{2.716506in}}%
\pgfpathlineto{\pgfqpoint{9.094265in}{2.253229in}}%
\pgfpathlineto{\pgfqpoint{9.111636in}{2.859948in}}%
\pgfpathlineto{\pgfqpoint{9.129008in}{2.848318in}}%
\pgfpathlineto{\pgfqpoint{9.146379in}{2.801796in}}%
\pgfpathlineto{\pgfqpoint{9.163751in}{2.592449in}}%
\pgfpathlineto{\pgfqpoint{9.181123in}{3.042158in}}%
\pgfpathlineto{\pgfqpoint{9.198494in}{2.631217in}}%
\pgfpathlineto{\pgfqpoint{9.215866in}{2.311381in}}%
\pgfpathlineto{\pgfqpoint{9.233237in}{2.594387in}}%
\pgfpathlineto{\pgfqpoint{9.250609in}{2.842502in}}%
\pgfpathlineto{\pgfqpoint{9.267980in}{2.497467in}}%
\pgfpathlineto{\pgfqpoint{9.285352in}{2.284243in}}%
\pgfpathlineto{\pgfqpoint{9.302723in}{2.671923in}}%
\pgfpathlineto{\pgfqpoint{9.320095in}{2.896778in}}%
\pgfpathlineto{\pgfqpoint{9.337467in}{2.543989in}}%
\pgfpathlineto{\pgfqpoint{9.354838in}{2.257106in}}%
\pgfpathlineto{\pgfqpoint{9.372210in}{2.491652in}}%
\pgfpathlineto{\pgfqpoint{9.389581in}{2.985944in}}%
\pgfpathlineto{\pgfqpoint{9.406953in}{2.499406in}}%
\pgfpathlineto{\pgfqpoint{9.424324in}{2.336580in}}%
\pgfpathlineto{\pgfqpoint{9.441696in}{2.369533in}}%
\pgfpathlineto{\pgfqpoint{9.459067in}{2.668046in}}%
\pgfpathlineto{\pgfqpoint{9.476439in}{2.410239in}}%
\pgfpathlineto{\pgfqpoint{9.493811in}{2.753336in}}%
\pgfpathlineto{\pgfqpoint{9.511182in}{2.476145in}}%
\pgfpathlineto{\pgfqpoint{9.528554in}{2.854133in}}%
\pgfpathlineto{\pgfqpoint{9.545925in}{2.334642in}}%
\pgfpathlineto{\pgfqpoint{9.563297in}{2.687430in}}%
\pgfpathlineto{\pgfqpoint{9.580668in}{2.512974in}}%
\pgfpathlineto{\pgfqpoint{9.598040in}{2.417993in}}%
\pgfpathlineto{\pgfqpoint{9.615411in}{2.464514in}}%
\pgfpathlineto{\pgfqpoint{9.632783in}{2.532358in}}%
\pgfpathlineto{\pgfqpoint{9.650155in}{2.673862in}}%
\pgfpathlineto{\pgfqpoint{9.667526in}{2.086526in}}%
\pgfpathlineto{\pgfqpoint{9.667526in}{2.086526in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.999118in}{0.772194in}}{\pgfqpoint{8.685779in}{4.671738in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.999118in}{3.813641in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.016490in}{3.602355in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.033861in}{3.668261in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.051233in}{3.292211in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.068605in}{3.489928in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.085976in}{4.071448in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.103348in}{3.468606in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.138091in}{3.986158in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.207577in}{3.222429in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.259692in}{3.513189in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.294435in}{3.422084in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.311806in}{3.598478in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.329178in}{3.096433in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.381293in}{3.676014in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.416036in}{3.931883in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.450779in}{3.871793in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.468150in}{3.443406in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.502894in}{3.511250in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.520265in}{3.495743in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.537637in}{4.011358in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.555008in}{3.251505in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.589751in}{4.174183in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.607123in}{3.530634in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.624494in}{3.803949in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.659238in}{3.544203in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.676609in}{3.199168in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.693981in}{3.732228in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.711352in}{3.104186in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.728724in}{3.110002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.763467in}{3.741920in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.780838in}{3.187538in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.798210in}{3.391070in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.815582in}{3.474421in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.832953in}{3.379439in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.850325in}{3.011143in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.867696in}{2.881270in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.885068in}{2.437377in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.902439in}{3.284458in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.919811in}{3.071234in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.937183in}{3.261197in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.954554in}{3.677953in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.971926in}{2.737829in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.989297in}{3.860162in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.006669in}{3.468606in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.024040in}{3.166215in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.041412in}{2.867702in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.058783in}{3.299965in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.076155in}{3.042158in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.093527in}{3.637246in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.110898in}{3.631431in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.128270in}{3.486051in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.145641in}{3.582971in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.163013in}{3.259258in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.180384in}{3.559710in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.197756in}{2.933607in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.215127in}{3.078987in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.232499in}{2.875455in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.249871in}{3.047973in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.267242in}{2.695184in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.284614in}{2.576942in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.301985in}{3.464729in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.319357in}{3.375562in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.336728in}{3.307718in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.354100in}{2.941361in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.371471in}{3.656630in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.388843in}{2.784350in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.406215in}{3.127447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.423586in}{3.046034in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.440958in}{3.257320in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.458329in}{2.826995in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.475701in}{3.013082in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.493072in}{2.020621in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.510444in}{3.005328in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.527816in}{2.869640in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.545187in}{2.904531in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.562559in}{3.301903in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.579930in}{2.699061in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.597302in}{2.516851in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.614673in}{3.152646in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.632045in}{2.982067in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.649416in}{3.173969in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.666788in}{3.377501in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.684160in}{2.830872in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.701531in}{3.449222in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.718903in}{2.668046in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.736274in}{3.018897in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.753646in}{2.830872in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.771017in}{2.770782in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.788389in}{2.867702in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.805760in}{2.980129in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.823132in}{3.047973in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.840504in}{3.150708in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.857875in}{3.104186in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.875247in}{2.615710in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.892618in}{2.408301in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.909990in}{3.462790in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.927361in}{2.840564in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.944733in}{2.933607in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.962104in}{3.253443in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.979476in}{3.199168in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.996848in}{2.782412in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.014219in}{2.993698in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.031591in}{2.958806in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.048962in}{3.086741in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.066334in}{2.896778in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.083705in}{1.997360in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.101077in}{3.106125in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.118449in}{3.088679in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.135820in}{2.840564in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.153192in}{2.648662in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.170563in}{2.658354in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.187935in}{2.995636in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.205306in}{2.898716in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.222678in}{3.049911in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.240049in}{3.011143in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.257421in}{2.894839in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.274793in}{2.900654in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.292164in}{2.668046in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.309536in}{3.051850in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.326907in}{2.904531in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.344279in}{3.111940in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.361650in}{2.578880in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.379022in}{2.867702in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.396393in}{2.755274in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.413765in}{2.867702in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.431137in}{2.609894in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.448508in}{3.121632in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.465880in}{3.005328in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.483251in}{3.195291in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.500623in}{3.332918in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.517994in}{3.253443in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.535366in}{3.220490in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.552737in}{2.743644in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.570109in}{2.613771in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.587481in}{2.871578in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.604852in}{3.216614in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.622224in}{2.576942in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.639595in}{2.904531in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.656967in}{3.108063in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.674338in}{3.212737in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.691710in}{2.894839in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.709081in}{2.377286in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.726453in}{3.150708in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.743825in}{2.208645in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.761196in}{3.036342in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.778568in}{2.528482in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.795939in}{2.914223in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.813311in}{3.015020in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.830682in}{2.856071in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.848054in}{2.778535in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.865426in}{2.652539in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.882797in}{2.848318in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.900169in}{2.640909in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.917540in}{2.887086in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.934912in}{2.307504in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.952283in}{2.943299in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.969655in}{2.604079in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.987026in}{2.697122in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.004398in}{2.685492in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.021770in}{2.908408in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.039141in}{3.189476in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.056513in}{3.393008in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.073884in}{3.111940in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.091256in}{2.960745in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.108627in}{2.790166in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.125999in}{3.090618in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.143370in}{3.044096in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.160742in}{2.906470in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.178114in}{3.067357in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.195485in}{2.768843in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.212857in}{2.373410in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.230228in}{2.821180in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.247600in}{2.532358in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.264971in}{3.369747in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.282343in}{3.038281in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.299714in}{3.137139in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.317086in}{2.782412in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.334458in}{3.133262in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.351829in}{3.241813in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.369201in}{3.222429in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.386572in}{2.786289in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.403944in}{3.030527in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.421315in}{2.873517in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.438687in}{2.865763in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.456059in}{3.090618in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.473430in}{2.654478in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.490802in}{2.887086in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.508173in}{2.584695in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.525545in}{3.088679in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.542916in}{2.592449in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.560288in}{2.889024in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.577659in}{3.117755in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.595031in}{3.040219in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.612403in}{2.398609in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.629774in}{2.472268in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.647146in}{2.916162in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.664517in}{3.069295in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.681889in}{3.115817in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.699260in}{2.894839in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.716632in}{2.788227in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.734003in}{2.803734in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.751375in}{2.803734in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.768747in}{2.652539in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.786118in}{2.993698in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.803490in}{2.885147in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.820861in}{2.673862in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.838233in}{3.044096in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.855604in}{2.801796in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.872976in}{3.015020in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.890347in}{2.968498in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.907719in}{3.082864in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.925091in}{2.753336in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.942462in}{2.904531in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.959834in}{2.792104in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.977205in}{2.575003in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.994577in}{2.565311in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.011948in}{2.848318in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.029320in}{2.778535in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.046692in}{2.916162in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.064063in}{3.030527in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.081435in}{2.516851in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.098806in}{3.135201in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.116178in}{3.049911in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.133549in}{2.778535in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.150921in}{3.009205in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.168292in}{3.018897in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.185664in}{3.170092in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.203036in}{3.150708in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.220407in}{2.648662in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.237779in}{3.272827in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.255150in}{3.003390in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.272522in}{2.733952in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.289893in}{2.885147in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.307265in}{2.999513in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.324636in}{2.379225in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.342008in}{2.704876in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.359380in}{3.152646in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.376751in}{3.020835in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.394123in}{2.819242in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.411494in}{3.098371in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.428866in}{2.602141in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.446237in}{2.474206in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.463609in}{2.543989in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.480980in}{2.699061in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.498352in}{2.875455in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.515724in}{3.108063in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.533095in}{2.834749in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.550467in}{2.590510in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.567838in}{2.817303in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.585210in}{2.921977in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.602581in}{2.832810in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.619953in}{2.495529in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.637325in}{3.047973in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.654696in}{2.559496in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.672068in}{2.809550in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.689439in}{2.611833in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.706811in}{2.997574in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.724182in}{3.096433in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.741554in}{2.887086in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.758925in}{2.693246in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.776297in}{2.974314in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.793669in}{2.377286in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.811040in}{2.788227in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.828412in}{2.782412in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.845783in}{3.005328in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.863155in}{2.856071in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.880526in}{2.859948in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.897898in}{2.352087in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.915269in}{2.803734in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.932641in}{3.121632in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.950013in}{2.598264in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.967384in}{2.576942in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.984756in}{2.794042in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.002127in}{2.571126in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.019499in}{2.799858in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.036870in}{3.197230in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.054242in}{2.536235in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.071613in}{2.716506in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.088985in}{2.795981in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.106357in}{2.567250in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.123728in}{3.038281in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.141100in}{2.733952in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.158471in}{2.578880in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.175843in}{2.584695in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.193214in}{3.080926in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.210586in}{2.357902in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.227958in}{2.859948in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.245329in}{2.712630in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.262701in}{2.784350in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.280072in}{2.920038in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.297444in}{3.189476in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.314815in}{2.795981in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.332187in}{2.580818in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.349558in}{2.795981in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.366930in}{2.524605in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.384302in}{2.625402in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.401673in}{2.892901in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.419045in}{2.332703in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.436416in}{2.823118in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.453788in}{2.951053in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.471159in}{2.902593in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.488531in}{2.968498in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.505902in}{2.807611in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.523274in}{2.890962in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.540646in}{2.840564in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.558017in}{2.700999in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.575389in}{2.745582in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.592760in}{2.813426in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.610132in}{2.644786in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.627503in}{2.854133in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.644875in}{2.834749in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.662246in}{2.805673in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.679618in}{2.902593in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.696990in}{2.739767in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.714361in}{2.755274in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.731733in}{2.528482in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.749104in}{2.826995in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.766476in}{2.867702in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.783847in}{2.937484in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.801219in}{2.991759in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.818591in}{2.763028in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.835962in}{2.561434in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.853334in}{2.638970in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.870705in}{2.788227in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.888077in}{2.925854in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.905448in}{2.609894in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.922820in}{2.956868in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.940191in}{2.429623in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.957563in}{2.881270in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.974935in}{3.160400in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.992306in}{2.549804in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.009678in}{2.673862in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.027049in}{2.871578in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.044421in}{2.875455in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.061792in}{2.949114in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.079164in}{2.635094in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.096535in}{2.666108in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.113907in}{2.208645in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.131279in}{2.685492in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.148650in}{2.970437in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.166022in}{3.069295in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.183393in}{2.764966in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.200765in}{2.412178in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.218136in}{2.592449in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.235508in}{2.819242in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.252879in}{2.889024in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.270251in}{2.753336in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.287623in}{2.813426in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.304994in}{2.712630in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.322366in}{2.875455in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.339737in}{2.987882in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.357109in}{3.249566in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.374480in}{2.790166in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.391852in}{3.049911in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.409224in}{2.933607in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.426595in}{2.642847in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.443967in}{2.685492in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.461338in}{3.005328in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.478710in}{2.908408in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.496081in}{2.251290in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.513453in}{2.966560in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.530824in}{2.962683in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.548196in}{2.838626in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.565568in}{2.898716in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.582939in}{2.945238in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.600311in}{2.580818in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.617682in}{2.757213in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.635054in}{2.916162in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.652425in}{2.910346in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.669797in}{2.443192in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.687168in}{2.937484in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.704540in}{2.898716in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.721912in}{2.633155in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.739283in}{3.123570in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.756655in}{2.509098in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.774026in}{2.677738in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.791398in}{2.681615in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.808769in}{2.768843in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.826141in}{2.968498in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.843512in}{2.794042in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.860884in}{2.623463in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.878256in}{2.803734in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.895627in}{2.923915in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.912999in}{2.712630in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.930370in}{2.828934in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.947742in}{2.889024in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.965113in}{2.166001in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.982485in}{2.741706in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.999857in}{2.741706in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.017228in}{2.594387in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.034600in}{2.416054in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.051971in}{2.573065in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.069343in}{2.435438in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.086714in}{2.885147in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.104086in}{2.633155in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.121457in}{2.889024in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.138829in}{3.071234in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.156201in}{2.602141in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.173572in}{3.084802in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.190944in}{2.526543in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.208315in}{2.396670in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.225687in}{2.780474in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.243058in}{2.737829in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.260430in}{2.551742in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.277801in}{2.385040in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.295173in}{3.067357in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.312545in}{3.024712in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.329916in}{2.563373in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.347288in}{2.710691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.364659in}{2.863825in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.382031in}{2.658354in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.399402in}{2.834749in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.416774in}{2.487775in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.434145in}{2.846379in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.451517in}{2.892901in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.468889in}{2.666108in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.486260in}{2.414116in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.503632in}{2.885147in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.521003in}{2.875455in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.538375in}{2.679677in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.555746in}{2.892901in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.573118in}{2.553681in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.590490in}{2.927792in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.607861in}{2.939422in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.625233in}{2.954930in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.642604in}{2.493590in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.659976in}{2.797919in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.677347in}{2.398609in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.694719in}{2.375348in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.712090in}{2.615710in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.729462in}{2.462576in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.746834in}{2.887086in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.764205in}{2.660293in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.781577in}{2.716506in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.798948in}{2.706814in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.816320in}{2.786289in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.833691in}{2.543989in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.851063in}{2.735890in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.868434in}{2.633155in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.885806in}{2.638970in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.903178in}{2.419931in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.920549in}{2.732014in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.937921in}{2.363718in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.955292in}{2.819242in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.972664in}{2.673862in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.990035in}{2.735890in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.007407in}{2.656416in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.024778in}{2.867702in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.042150in}{2.823118in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.059522in}{3.036342in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.076893in}{2.716506in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.094265in}{2.253229in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.111636in}{2.859948in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.129008in}{2.848318in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.146379in}{2.801796in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.163751in}{2.592449in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.181123in}{3.042158in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.198494in}{2.631217in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.215866in}{2.311381in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.233237in}{2.594387in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.250609in}{2.842502in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.267980in}{2.497467in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.285352in}{2.284243in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.302723in}{2.671923in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.320095in}{2.896778in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.337467in}{2.543989in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.354838in}{2.257106in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.372210in}{2.491652in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.389581in}{2.985944in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.406953in}{2.499406in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.424324in}{2.336580in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.441696in}{2.369533in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.459067in}{2.668046in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.476439in}{2.410239in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.493811in}{2.753336in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.511182in}{2.476145in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.528554in}{2.854133in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.545925in}{2.334642in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.563297in}{2.687430in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.580668in}{2.512974in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.598040in}{2.417993in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.615411in}{2.464514in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.632783in}{2.532358in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.650155in}{2.673862in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.667526in}{2.086526in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.999118in}{0.772194in}}{\pgfqpoint{8.685779in}{4.671738in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.999118in}{4.279826in}}%
\pgfpathlineto{\pgfqpoint{1.016490in}{4.192598in}}%
\pgfpathlineto{\pgfqpoint{1.033861in}{4.033649in}}%
\pgfpathlineto{\pgfqpoint{1.051233in}{3.204014in}}%
\pgfpathlineto{\pgfqpoint{1.068605in}{3.450191in}}%
\pgfpathlineto{\pgfqpoint{1.085976in}{3.428868in}}%
\pgfpathlineto{\pgfqpoint{1.103348in}{4.942759in}}%
\pgfpathlineto{\pgfqpoint{1.120719in}{2.862856in}}%
\pgfpathlineto{\pgfqpoint{1.138091in}{3.987128in}}%
\pgfpathlineto{\pgfqpoint{1.155462in}{3.804918in}}%
\pgfpathlineto{\pgfqpoint{1.172834in}{3.477328in}}%
\pgfpathlineto{\pgfqpoint{1.190205in}{4.460097in}}%
\pgfpathlineto{\pgfqpoint{1.207577in}{4.665568in}}%
\pgfpathlineto{\pgfqpoint{1.224949in}{4.054972in}}%
\pgfpathlineto{\pgfqpoint{1.242320in}{3.050880in}}%
\pgfpathlineto{\pgfqpoint{1.259692in}{4.935005in}}%
\pgfpathlineto{\pgfqpoint{1.277063in}{4.008450in}}%
\pgfpathlineto{\pgfqpoint{1.294435in}{3.682799in}}%
\pgfpathlineto{\pgfqpoint{1.311806in}{3.969682in}}%
\pgfpathlineto{\pgfqpoint{1.329178in}{4.305025in}}%
\pgfpathlineto{\pgfqpoint{1.346550in}{4.229428in}}%
\pgfpathlineto{\pgfqpoint{1.363921in}{4.588032in}}%
\pgfpathlineto{\pgfqpoint{1.381293in}{4.710151in}}%
\pgfpathlineto{\pgfqpoint{1.398664in}{4.398069in}}%
\pgfpathlineto{\pgfqpoint{1.416036in}{4.148015in}}%
\pgfpathlineto{\pgfqpoint{1.433407in}{4.200352in}}%
\pgfpathlineto{\pgfqpoint{1.450779in}{5.231581in}}%
\pgfpathlineto{\pgfqpoint{1.468150in}{4.605477in}}%
\pgfpathlineto{\pgfqpoint{1.485522in}{4.202290in}}%
\pgfpathlineto{\pgfqpoint{1.502894in}{4.772180in}}%
\pgfpathlineto{\pgfqpoint{1.520265in}{4.731473in}}%
\pgfpathlineto{\pgfqpoint{1.537637in}{4.983465in}}%
\pgfpathlineto{\pgfqpoint{1.555008in}{4.225551in}}%
\pgfpathlineto{\pgfqpoint{1.572380in}{4.266257in}}%
\pgfpathlineto{\pgfqpoint{1.589751in}{2.851225in}}%
\pgfpathlineto{\pgfqpoint{1.607123in}{3.901838in}}%
\pgfpathlineto{\pgfqpoint{1.624494in}{4.184845in}}%
\pgfpathlineto{\pgfqpoint{1.641866in}{4.431021in}}%
\pgfpathlineto{\pgfqpoint{1.659238in}{4.987342in}}%
\pgfpathlineto{\pgfqpoint{1.676609in}{4.712089in}}%
\pgfpathlineto{\pgfqpoint{1.693981in}{3.155554in}}%
\pgfpathlineto{\pgfqpoint{1.711352in}{4.198413in}}%
\pgfpathlineto{\pgfqpoint{1.728724in}{4.144138in}}%
\pgfpathlineto{\pgfqpoint{1.746095in}{4.124754in}}%
\pgfpathlineto{\pgfqpoint{1.763467in}{3.954175in}}%
\pgfpathlineto{\pgfqpoint{1.780838in}{4.031711in}}%
\pgfpathlineto{\pgfqpoint{1.798210in}{2.320104in}}%
\pgfpathlineto{\pgfqpoint{1.815582in}{3.549049in}}%
\pgfpathlineto{\pgfqpoint{1.832953in}{3.444376in}}%
\pgfpathlineto{\pgfqpoint{1.850325in}{4.293395in}}%
\pgfpathlineto{\pgfqpoint{1.867696in}{4.279826in}}%
\pgfpathlineto{\pgfqpoint{1.885068in}{4.210044in}}%
\pgfpathlineto{\pgfqpoint{1.902439in}{3.624647in}}%
\pgfpathlineto{\pgfqpoint{1.919811in}{4.419391in}}%
\pgfpathlineto{\pgfqpoint{1.937183in}{4.502742in}}%
\pgfpathlineto{\pgfqpoint{1.954554in}{4.182906in}}%
\pgfpathlineto{\pgfqpoint{1.971926in}{3.161369in}}%
\pgfpathlineto{\pgfqpoint{1.989297in}{3.258289in}}%
\pgfpathlineto{\pgfqpoint{2.006669in}{3.675045in}}%
\pgfpathlineto{\pgfqpoint{2.024040in}{4.223613in}}%
\pgfpathlineto{\pgfqpoint{2.041412in}{3.911530in}}%
\pgfpathlineto{\pgfqpoint{2.058783in}{3.409484in}}%
\pgfpathlineto{\pgfqpoint{2.076155in}{4.225551in}}%
\pgfpathlineto{\pgfqpoint{2.093527in}{4.260442in}}%
\pgfpathlineto{\pgfqpoint{2.110898in}{3.337764in}}%
\pgfpathlineto{\pgfqpoint{2.128270in}{3.942544in}}%
\pgfpathlineto{\pgfqpoint{2.145641in}{3.281550in}}%
\pgfpathlineto{\pgfqpoint{2.163013in}{4.320533in}}%
\pgfpathlineto{\pgfqpoint{2.180384in}{4.099555in}}%
\pgfpathlineto{\pgfqpoint{2.197756in}{4.128631in}}%
\pgfpathlineto{\pgfqpoint{2.215127in}{2.833780in}}%
\pgfpathlineto{\pgfqpoint{2.232499in}{3.140047in}}%
\pgfpathlineto{\pgfqpoint{2.249871in}{3.535480in}}%
\pgfpathlineto{\pgfqpoint{2.267242in}{4.244935in}}%
\pgfpathlineto{\pgfqpoint{2.284614in}{3.969682in}}%
\pgfpathlineto{\pgfqpoint{2.301985in}{4.076294in}}%
\pgfpathlineto{\pgfqpoint{2.319357in}{3.752581in}}%
\pgfpathlineto{\pgfqpoint{2.336728in}{3.535480in}}%
\pgfpathlineto{\pgfqpoint{2.354100in}{3.136170in}}%
\pgfpathlineto{\pgfqpoint{2.371471in}{2.888055in}}%
\pgfpathlineto{\pgfqpoint{2.388843in}{2.963652in}}%
\pgfpathlineto{\pgfqpoint{2.406215in}{3.595571in}}%
\pgfpathlineto{\pgfqpoint{2.423586in}{4.173214in}}%
\pgfpathlineto{\pgfqpoint{2.440958in}{3.169123in}}%
\pgfpathlineto{\pgfqpoint{2.458329in}{4.159645in}}%
\pgfpathlineto{\pgfqpoint{2.475701in}{3.583940in}}%
\pgfpathlineto{\pgfqpoint{2.493072in}{3.173000in}}%
\pgfpathlineto{\pgfqpoint{2.510444in}{2.310412in}}%
\pgfpathlineto{\pgfqpoint{2.527816in}{3.820425in}}%
\pgfpathlineto{\pgfqpoint{2.545187in}{2.899685in}}%
\pgfpathlineto{\pgfqpoint{2.562559in}{3.837871in}}%
\pgfpathlineto{\pgfqpoint{2.579930in}{3.246659in}}%
\pgfpathlineto{\pgfqpoint{2.597302in}{3.426930in}}%
\pgfpathlineto{\pgfqpoint{2.614673in}{3.310626in}}%
\pgfpathlineto{\pgfqpoint{2.632045in}{4.345732in}}%
\pgfpathlineto{\pgfqpoint{2.649416in}{3.446314in}}%
\pgfpathlineto{\pgfqpoint{2.666788in}{2.488744in}}%
\pgfpathlineto{\pgfqpoint{2.684160in}{4.285641in}}%
\pgfpathlineto{\pgfqpoint{2.701531in}{4.103432in}}%
\pgfpathlineto{\pgfqpoint{2.718903in}{4.008450in}}%
\pgfpathlineto{\pgfqpoint{2.736274in}{4.120877in}}%
\pgfpathlineto{\pgfqpoint{2.753646in}{4.574463in}}%
\pgfpathlineto{\pgfqpoint{2.771017in}{4.087924in}}%
\pgfpathlineto{\pgfqpoint{2.788389in}{3.992943in}}%
\pgfpathlineto{\pgfqpoint{2.805760in}{2.744613in}}%
\pgfpathlineto{\pgfqpoint{2.823132in}{3.399792in}}%
\pgfpathlineto{\pgfqpoint{2.840504in}{3.684737in}}%
\pgfpathlineto{\pgfqpoint{2.857875in}{2.866732in}}%
\pgfpathlineto{\pgfqpoint{2.875247in}{3.956113in}}%
\pgfpathlineto{\pgfqpoint{2.892618in}{3.975497in}}%
\pgfpathlineto{\pgfqpoint{2.909990in}{3.564556in}}%
\pgfpathlineto{\pgfqpoint{2.927361in}{2.878363in}}%
\pgfpathlineto{\pgfqpoint{2.944733in}{3.934791in}}%
\pgfpathlineto{\pgfqpoint{2.962104in}{3.899900in}}%
\pgfpathlineto{\pgfqpoint{2.979476in}{3.770027in}}%
\pgfpathlineto{\pgfqpoint{2.996848in}{3.882454in}}%
\pgfpathlineto{\pgfqpoint{3.014219in}{3.657600in}}%
\pgfpathlineto{\pgfqpoint{3.031591in}{3.101279in}}%
\pgfpathlineto{\pgfqpoint{3.048962in}{2.484868in}}%
\pgfpathlineto{\pgfqpoint{3.066334in}{4.062725in}}%
\pgfpathlineto{\pgfqpoint{3.083705in}{2.845410in}}%
\pgfpathlineto{\pgfqpoint{3.101077in}{3.392039in}}%
\pgfpathlineto{\pgfqpoint{3.118449in}{3.547111in}}%
\pgfpathlineto{\pgfqpoint{3.135820in}{3.510281in}}%
\pgfpathlineto{\pgfqpoint{3.153192in}{3.849501in}}%
\pgfpathlineto{\pgfqpoint{3.170563in}{2.533328in}}%
\pgfpathlineto{\pgfqpoint{3.187935in}{3.715752in}}%
\pgfpathlineto{\pgfqpoint{3.205306in}{3.547111in}}%
\pgfpathlineto{\pgfqpoint{3.240049in}{2.907439in}}%
\pgfpathlineto{\pgfqpoint{3.257421in}{2.930700in}}%
\pgfpathlineto{\pgfqpoint{3.274793in}{2.864794in}}%
\pgfpathlineto{\pgfqpoint{3.292164in}{3.857255in}}%
\pgfpathlineto{\pgfqpoint{3.309536in}{3.300934in}}%
\pgfpathlineto{\pgfqpoint{3.326907in}{3.192384in}}%
\pgfpathlineto{\pgfqpoint{3.344279in}{3.231152in}}%
\pgfpathlineto{\pgfqpoint{3.361650in}{3.428868in}}%
\pgfpathlineto{\pgfqpoint{3.379022in}{3.124540in}}%
\pgfpathlineto{\pgfqpoint{3.396393in}{4.130569in}}%
\pgfpathlineto{\pgfqpoint{3.413765in}{3.950298in}}%
\pgfpathlineto{\pgfqpoint{3.431137in}{4.087924in}}%
\pgfpathlineto{\pgfqpoint{3.448508in}{4.058848in}}%
\pgfpathlineto{\pgfqpoint{3.465880in}{3.547111in}}%
\pgfpathlineto{\pgfqpoint{3.483251in}{3.328072in}}%
\pgfpathlineto{\pgfqpoint{3.500623in}{3.781657in}}%
\pgfpathlineto{\pgfqpoint{3.517994in}{3.897961in}}%
\pgfpathlineto{\pgfqpoint{3.535366in}{4.140261in}}%
\pgfpathlineto{\pgfqpoint{3.552737in}{3.967744in}}%
\pgfpathlineto{\pgfqpoint{3.570109in}{3.595571in}}%
\pgfpathlineto{\pgfqpoint{3.587481in}{3.928976in}}%
\pgfpathlineto{\pgfqpoint{3.604852in}{3.488959in}}%
\pgfpathlineto{\pgfqpoint{3.622224in}{2.504252in}}%
\pgfpathlineto{\pgfqpoint{3.639595in}{3.504466in}}%
\pgfpathlineto{\pgfqpoint{3.656967in}{3.549049in}}%
\pgfpathlineto{\pgfqpoint{3.674338in}{3.665353in}}%
\pgfpathlineto{\pgfqpoint{3.691710in}{3.801041in}}%
\pgfpathlineto{\pgfqpoint{3.709081in}{3.870824in}}%
\pgfpathlineto{\pgfqpoint{3.726453in}{3.837871in}}%
\pgfpathlineto{\pgfqpoint{3.743825in}{2.928761in}}%
\pgfpathlineto{\pgfqpoint{3.761196in}{3.054757in}}%
\pgfpathlineto{\pgfqpoint{3.778568in}{3.771965in}}%
\pgfpathlineto{\pgfqpoint{3.795939in}{3.161369in}}%
\pgfpathlineto{\pgfqpoint{3.813311in}{3.141985in}}%
\pgfpathlineto{\pgfqpoint{3.830682in}{4.155769in}}%
\pgfpathlineto{\pgfqpoint{3.848054in}{3.944483in}}%
\pgfpathlineto{\pgfqpoint{3.865426in}{4.132508in}}%
\pgfpathlineto{\pgfqpoint{3.882797in}{4.074356in}}%
\pgfpathlineto{\pgfqpoint{3.900169in}{2.558527in}}%
\pgfpathlineto{\pgfqpoint{3.917540in}{4.118939in}}%
\pgfpathlineto{\pgfqpoint{3.934912in}{2.688400in}}%
\pgfpathlineto{\pgfqpoint{3.952283in}{4.099555in}}%
\pgfpathlineto{\pgfqpoint{3.969655in}{3.866947in}}%
\pgfpathlineto{\pgfqpoint{3.987026in}{2.849287in}}%
\pgfpathlineto{\pgfqpoint{4.004398in}{3.463760in}}%
\pgfpathlineto{\pgfqpoint{4.021770in}{3.632400in}}%
\pgfpathlineto{\pgfqpoint{4.039141in}{3.605263in}}%
\pgfpathlineto{\pgfqpoint{4.056513in}{4.250750in}}%
\pgfpathlineto{\pgfqpoint{4.073884in}{4.186783in}}%
\pgfpathlineto{\pgfqpoint{4.091256in}{4.043341in}}%
\pgfpathlineto{\pgfqpoint{4.108627in}{3.395916in}}%
\pgfpathlineto{\pgfqpoint{4.125999in}{3.481205in}}%
\pgfpathlineto{\pgfqpoint{4.143370in}{3.529665in}}%
\pgfpathlineto{\pgfqpoint{4.160742in}{3.345517in}}%
\pgfpathlineto{\pgfqpoint{4.178114in}{3.909592in}}%
\pgfpathlineto{\pgfqpoint{4.195485in}{2.791135in}}%
\pgfpathlineto{\pgfqpoint{4.212857in}{4.099555in}}%
\pgfpathlineto{\pgfqpoint{4.230228in}{3.048942in}}%
\pgfpathlineto{\pgfqpoint{4.247600in}{3.930914in}}%
\pgfpathlineto{\pgfqpoint{4.264971in}{3.202076in}}%
\pgfpathlineto{\pgfqpoint{4.282343in}{3.686676in}}%
\pgfpathlineto{\pgfqpoint{4.299714in}{2.622494in}}%
\pgfpathlineto{\pgfqpoint{4.317086in}{2.833780in}}%
\pgfpathlineto{\pgfqpoint{4.334458in}{2.820211in}}%
\pgfpathlineto{\pgfqpoint{4.351829in}{2.952022in}}%
\pgfpathlineto{\pgfqpoint{4.369201in}{3.130355in}}%
\pgfpathlineto{\pgfqpoint{4.386572in}{2.612802in}}%
\pgfpathlineto{\pgfqpoint{4.403944in}{3.684737in}}%
\pgfpathlineto{\pgfqpoint{4.421315in}{3.395916in}}%
\pgfpathlineto{\pgfqpoint{4.438687in}{3.799103in}}%
\pgfpathlineto{\pgfqpoint{4.456059in}{3.541296in}}%
\pgfpathlineto{\pgfqpoint{4.473430in}{2.851225in}}%
\pgfpathlineto{\pgfqpoint{4.490802in}{3.791349in}}%
\pgfpathlineto{\pgfqpoint{4.508173in}{3.616893in}}%
\pgfpathlineto{\pgfqpoint{4.525545in}{3.851440in}}%
\pgfpathlineto{\pgfqpoint{4.542916in}{2.855102in}}%
\pgfpathlineto{\pgfqpoint{4.560288in}{3.397854in}}%
\pgfpathlineto{\pgfqpoint{4.577659in}{3.450191in}}%
\pgfpathlineto{\pgfqpoint{4.595031in}{2.496498in}}%
\pgfpathlineto{\pgfqpoint{4.612403in}{3.787472in}}%
\pgfpathlineto{\pgfqpoint{4.629774in}{3.475390in}}%
\pgfpathlineto{\pgfqpoint{4.647146in}{3.050880in}}%
\pgfpathlineto{\pgfqpoint{4.664517in}{3.407546in}}%
\pgfpathlineto{\pgfqpoint{4.681889in}{2.839595in}}%
\pgfpathlineto{\pgfqpoint{4.699260in}{3.281550in}}%
\pgfpathlineto{\pgfqpoint{4.716632in}{2.318165in}}%
\pgfpathlineto{\pgfqpoint{4.734003in}{2.428654in}}%
\pgfpathlineto{\pgfqpoint{4.751375in}{2.731044in}}%
\pgfpathlineto{\pgfqpoint{4.768747in}{2.849287in}}%
\pgfpathlineto{\pgfqpoint{4.786118in}{2.475176in}}%
\pgfpathlineto{\pgfqpoint{4.803490in}{3.479267in}}%
\pgfpathlineto{\pgfqpoint{4.820861in}{2.731044in}}%
\pgfpathlineto{\pgfqpoint{4.838233in}{3.415300in}}%
\pgfpathlineto{\pgfqpoint{4.855604in}{3.547111in}}%
\pgfpathlineto{\pgfqpoint{4.872976in}{2.692276in}}%
\pgfpathlineto{\pgfqpoint{4.890347in}{3.112909in}}%
\pgfpathlineto{\pgfqpoint{4.907719in}{2.851225in}}%
\pgfpathlineto{\pgfqpoint{4.925091in}{3.004359in}}%
\pgfpathlineto{\pgfqpoint{4.942462in}{3.004359in}}%
\pgfpathlineto{\pgfqpoint{4.959834in}{2.265828in}}%
\pgfpathlineto{\pgfqpoint{4.977205in}{2.701968in}}%
\pgfpathlineto{\pgfqpoint{4.994577in}{2.418962in}}%
\pgfpathlineto{\pgfqpoint{5.011948in}{2.638001in}}%
\pgfpathlineto{\pgfqpoint{5.029320in}{2.841533in}}%
\pgfpathlineto{\pgfqpoint{5.046692in}{2.820211in}}%
\pgfpathlineto{\pgfqpoint{5.064063in}{2.479052in}}%
\pgfpathlineto{\pgfqpoint{5.098806in}{2.901624in}}%
\pgfpathlineto{\pgfqpoint{5.116178in}{2.554650in}}%
\pgfpathlineto{\pgfqpoint{5.133549in}{2.688400in}}%
\pgfpathlineto{\pgfqpoint{5.150921in}{3.078018in}}%
\pgfpathlineto{\pgfqpoint{5.168292in}{3.066388in}}%
\pgfpathlineto{\pgfqpoint{5.185664in}{3.506404in}}%
\pgfpathlineto{\pgfqpoint{5.203036in}{2.789196in}}%
\pgfpathlineto{\pgfqpoint{5.220407in}{2.703907in}}%
\pgfpathlineto{\pgfqpoint{5.237779in}{2.322042in}}%
\pgfpathlineto{\pgfqpoint{5.255150in}{2.597295in}}%
\pgfpathlineto{\pgfqpoint{5.272522in}{2.731044in}}%
\pgfpathlineto{\pgfqpoint{5.289893in}{2.723291in}}%
\pgfpathlineto{\pgfqpoint{5.307265in}{2.504252in}}%
\pgfpathlineto{\pgfqpoint{5.324636in}{2.638001in}}%
\pgfpathlineto{\pgfqpoint{5.342008in}{2.281336in}}%
\pgfpathlineto{\pgfqpoint{5.359380in}{2.847348in}}%
\pgfpathlineto{\pgfqpoint{5.376751in}{2.219307in}}%
\pgfpathlineto{\pgfqpoint{5.394123in}{2.843472in}}%
\pgfpathlineto{\pgfqpoint{5.411494in}{2.366625in}}%
\pgfpathlineto{\pgfqpoint{5.428866in}{2.490683in}}%
\pgfpathlineto{\pgfqpoint{5.446237in}{3.126478in}}%
\pgfpathlineto{\pgfqpoint{5.463609in}{2.608925in}}%
\pgfpathlineto{\pgfqpoint{5.480980in}{2.517820in}}%
\pgfpathlineto{\pgfqpoint{5.498352in}{2.680646in}}%
\pgfpathlineto{\pgfqpoint{5.515724in}{2.599233in}}%
\pgfpathlineto{\pgfqpoint{5.533095in}{2.649632in}}%
\pgfpathlineto{\pgfqpoint{5.550467in}{2.791135in}}%
\pgfpathlineto{\pgfqpoint{5.567838in}{2.603110in}}%
\pgfpathlineto{\pgfqpoint{5.585210in}{2.552712in}}%
\pgfpathlineto{\pgfqpoint{5.602581in}{2.820211in}}%
\pgfpathlineto{\pgfqpoint{5.619953in}{2.246444in}}%
\pgfpathlineto{\pgfqpoint{5.637325in}{2.517820in}}%
\pgfpathlineto{\pgfqpoint{5.654696in}{2.407332in}}%
\pgfpathlineto{\pgfqpoint{5.672068in}{2.331734in}}%
\pgfpathlineto{\pgfqpoint{5.689439in}{2.393763in}}%
\pgfpathlineto{\pgfqpoint{5.706811in}{2.715537in}}%
\pgfpathlineto{\pgfqpoint{5.724182in}{2.703907in}}%
\pgfpathlineto{\pgfqpoint{5.741554in}{2.475176in}}%
\pgfpathlineto{\pgfqpoint{5.758925in}{2.417024in}}%
\pgfpathlineto{\pgfqpoint{5.776297in}{2.591480in}}%
\pgfpathlineto{\pgfqpoint{5.793669in}{2.296843in}}%
\pgfpathlineto{\pgfqpoint{5.811040in}{2.893870in}}%
\pgfpathlineto{\pgfqpoint{5.828412in}{2.994667in}}%
\pgfpathlineto{\pgfqpoint{5.845783in}{2.304596in}}%
\pgfpathlineto{\pgfqpoint{5.863155in}{2.574034in}}%
\pgfpathlineto{\pgfqpoint{5.880526in}{2.572096in}}%
\pgfpathlineto{\pgfqpoint{5.897898in}{2.742675in}}%
\pgfpathlineto{\pgfqpoint{5.915269in}{2.054543in}}%
\pgfpathlineto{\pgfqpoint{5.932641in}{2.242568in}}%
\pgfpathlineto{\pgfqpoint{5.950013in}{2.529451in}}%
\pgfpathlineto{\pgfqpoint{5.967384in}{2.415085in}}%
\pgfpathlineto{\pgfqpoint{5.984756in}{2.653508in}}%
\pgfpathlineto{\pgfqpoint{6.002127in}{2.665139in}}%
\pgfpathlineto{\pgfqpoint{6.019499in}{2.424777in}}%
\pgfpathlineto{\pgfqpoint{6.036870in}{2.413147in}}%
\pgfpathlineto{\pgfqpoint{6.054242in}{2.275520in}}%
\pgfpathlineto{\pgfqpoint{6.071613in}{2.610864in}}%
\pgfpathlineto{\pgfqpoint{6.088985in}{2.893870in}}%
\pgfpathlineto{\pgfqpoint{6.106357in}{2.265828in}}%
\pgfpathlineto{\pgfqpoint{6.123728in}{1.977007in}}%
\pgfpathlineto{\pgfqpoint{6.141100in}{2.382132in}}%
\pgfpathlineto{\pgfqpoint{6.175843in}{2.515882in}}%
\pgfpathlineto{\pgfqpoint{6.193214in}{2.614740in}}%
\pgfpathlineto{\pgfqpoint{6.210586in}{2.401516in}}%
\pgfpathlineto{\pgfqpoint{6.227958in}{2.110756in}}%
\pgfpathlineto{\pgfqpoint{6.245329in}{2.015775in}}%
\pgfpathlineto{\pgfqpoint{6.262701in}{2.998544in}}%
\pgfpathlineto{\pgfqpoint{6.280072in}{2.626371in}}%
\pgfpathlineto{\pgfqpoint{6.297444in}{2.161155in}}%
\pgfpathlineto{\pgfqpoint{6.314815in}{2.593418in}}%
\pgfpathlineto{\pgfqpoint{6.332187in}{2.513944in}}%
\pgfpathlineto{\pgfqpoint{6.349558in}{2.449976in}}%
\pgfpathlineto{\pgfqpoint{6.366930in}{2.203799in}}%
\pgfpathlineto{\pgfqpoint{6.384302in}{2.273582in}}%
\pgfpathlineto{\pgfqpoint{6.401673in}{2.543020in}}%
\pgfpathlineto{\pgfqpoint{6.419045in}{2.577911in}}%
\pgfpathlineto{\pgfqpoint{6.436416in}{2.238691in}}%
\pgfpathlineto{\pgfqpoint{6.453788in}{2.463545in}}%
\pgfpathlineto{\pgfqpoint{6.471159in}{1.913039in}}%
\pgfpathlineto{\pgfqpoint{6.488531in}{2.323980in}}%
\pgfpathlineto{\pgfqpoint{6.505902in}{2.073927in}}%
\pgfpathlineto{\pgfqpoint{6.523274in}{2.622494in}}%
\pgfpathlineto{\pgfqpoint{6.540646in}{2.374379in}}%
\pgfpathlineto{\pgfqpoint{6.558017in}{2.690338in}}%
\pgfpathlineto{\pgfqpoint{6.575389in}{2.403455in}}%
\pgfpathlineto{\pgfqpoint{6.592760in}{2.448038in}}%
\pgfpathlineto{\pgfqpoint{6.610132in}{2.006083in}}%
\pgfpathlineto{\pgfqpoint{6.627503in}{2.537204in}}%
\pgfpathlineto{\pgfqpoint{6.644875in}{2.605048in}}%
\pgfpathlineto{\pgfqpoint{6.662246in}{2.579849in}}%
\pgfpathlineto{\pgfqpoint{6.679618in}{1.916916in}}%
\pgfpathlineto{\pgfqpoint{6.696990in}{2.449976in}}%
\pgfpathlineto{\pgfqpoint{6.714361in}{2.242568in}}%
\pgfpathlineto{\pgfqpoint{6.731733in}{2.403455in}}%
\pgfpathlineto{\pgfqpoint{6.749104in}{2.345303in}}%
\pgfpathlineto{\pgfqpoint{6.766476in}{2.277459in}}%
\pgfpathlineto{\pgfqpoint{6.783847in}{2.242568in}}%
\pgfpathlineto{\pgfqpoint{6.801219in}{2.374379in}}%
\pgfpathlineto{\pgfqpoint{6.818591in}{2.471299in}}%
\pgfpathlineto{\pgfqpoint{6.835962in}{2.676769in}}%
\pgfpathlineto{\pgfqpoint{6.853334in}{2.219307in}}%
\pgfpathlineto{\pgfqpoint{6.870705in}{2.277459in}}%
\pgfpathlineto{\pgfqpoint{6.888077in}{2.244506in}}%
\pgfpathlineto{\pgfqpoint{6.905448in}{2.543020in}}%
\pgfpathlineto{\pgfqpoint{6.922820in}{2.194107in}}%
\pgfpathlineto{\pgfqpoint{6.940191in}{2.064235in}}%
\pgfpathlineto{\pgfqpoint{6.957563in}{2.386009in}}%
\pgfpathlineto{\pgfqpoint{6.974935in}{2.500375in}}%
\pgfpathlineto{\pgfqpoint{6.992306in}{2.073927in}}%
\pgfpathlineto{\pgfqpoint{7.009678in}{2.292966in}}%
\pgfpathlineto{\pgfqpoint{7.027049in}{2.440284in}}%
\pgfpathlineto{\pgfqpoint{7.044421in}{2.312350in}}%
\pgfpathlineto{\pgfqpoint{7.061792in}{1.831627in}}%
\pgfpathlineto{\pgfqpoint{7.079164in}{2.176662in}}%
\pgfpathlineto{\pgfqpoint{7.096535in}{2.323980in}}%
\pgfpathlineto{\pgfqpoint{7.113907in}{2.217368in}}%
\pgfpathlineto{\pgfqpoint{7.131279in}{2.277459in}}%
\pgfpathlineto{\pgfqpoint{7.148650in}{2.056481in}}%
\pgfpathlineto{\pgfqpoint{7.166022in}{2.389886in}}%
\pgfpathlineto{\pgfqpoint{7.183393in}{2.754305in}}%
\pgfpathlineto{\pgfqpoint{7.200765in}{2.386009in}}%
\pgfpathlineto{\pgfqpoint{7.218136in}{2.044851in}}%
\pgfpathlineto{\pgfqpoint{7.235508in}{2.417024in}}%
\pgfpathlineto{\pgfqpoint{7.252879in}{2.362748in}}%
\pgfpathlineto{\pgfqpoint{7.270251in}{2.320104in}}%
\pgfpathlineto{\pgfqpoint{7.287623in}{2.201861in}}%
\pgfpathlineto{\pgfqpoint{7.304994in}{2.579849in}}%
\pgfpathlineto{\pgfqpoint{7.322366in}{2.323980in}}%
\pgfpathlineto{\pgfqpoint{7.339737in}{2.727168in}}%
\pgfpathlineto{\pgfqpoint{7.357109in}{2.358872in}}%
\pgfpathlineto{\pgfqpoint{7.374480in}{2.533328in}}%
\pgfpathlineto{\pgfqpoint{7.391852in}{2.426716in}}%
\pgfpathlineto{\pgfqpoint{7.409224in}{2.331734in}}%
\pgfpathlineto{\pgfqpoint{7.426595in}{2.486806in}}%
\pgfpathlineto{\pgfqpoint{7.443967in}{2.318165in}}%
\pgfpathlineto{\pgfqpoint{7.461338in}{2.676769in}}%
\pgfpathlineto{\pgfqpoint{7.478710in}{2.413147in}}%
\pgfpathlineto{\pgfqpoint{7.496081in}{2.622494in}}%
\pgfpathlineto{\pgfqpoint{7.513453in}{2.230937in}}%
\pgfpathlineto{\pgfqpoint{7.530824in}{2.434469in}}%
\pgfpathlineto{\pgfqpoint{7.548196in}{2.304596in}}%
\pgfpathlineto{\pgfqpoint{7.565568in}{2.436408in}}%
\pgfpathlineto{\pgfqpoint{7.582939in}{2.674831in}}%
\pgfpathlineto{\pgfqpoint{7.600311in}{2.424777in}}%
\pgfpathlineto{\pgfqpoint{7.617682in}{2.134017in}}%
\pgfpathlineto{\pgfqpoint{7.635054in}{2.343364in}}%
\pgfpathlineto{\pgfqpoint{7.652425in}{2.002206in}}%
\pgfpathlineto{\pgfqpoint{7.669797in}{2.172785in}}%
\pgfpathlineto{\pgfqpoint{7.687168in}{2.420900in}}%
\pgfpathlineto{\pgfqpoint{7.704540in}{2.502313in}}%
\pgfpathlineto{\pgfqpoint{7.721912in}{2.451915in}}%
\pgfpathlineto{\pgfqpoint{7.739283in}{2.451915in}}%
\pgfpathlineto{\pgfqpoint{7.756655in}{2.308473in}}%
\pgfpathlineto{\pgfqpoint{7.774026in}{2.349180in}}%
\pgfpathlineto{\pgfqpoint{7.791398in}{2.358872in}}%
\pgfpathlineto{\pgfqpoint{7.808769in}{2.754305in}}%
\pgfpathlineto{\pgfqpoint{7.826141in}{2.149524in}}%
\pgfpathlineto{\pgfqpoint{7.843512in}{2.599233in}}%
\pgfpathlineto{\pgfqpoint{7.860884in}{2.292966in}}%
\pgfpathlineto{\pgfqpoint{7.878256in}{2.349180in}}%
\pgfpathlineto{\pgfqpoint{7.895627in}{2.215430in}}%
\pgfpathlineto{\pgfqpoint{7.912999in}{2.116571in}}%
\pgfpathlineto{\pgfqpoint{7.930370in}{2.469360in}}%
\pgfpathlineto{\pgfqpoint{7.947742in}{2.453853in}}%
\pgfpathlineto{\pgfqpoint{7.965113in}{1.944054in}}%
\pgfpathlineto{\pgfqpoint{7.982485in}{2.595356in}}%
\pgfpathlineto{\pgfqpoint{7.999857in}{2.318165in}}%
\pgfpathlineto{\pgfqpoint{8.017228in}{1.978945in}}%
\pgfpathlineto{\pgfqpoint{8.034600in}{2.453853in}}%
\pgfpathlineto{\pgfqpoint{8.051971in}{2.424777in}}%
\pgfpathlineto{\pgfqpoint{8.069343in}{2.362748in}}%
\pgfpathlineto{\pgfqpoint{8.086714in}{2.176662in}}%
\pgfpathlineto{\pgfqpoint{8.104086in}{2.192169in}}%
\pgfpathlineto{\pgfqpoint{8.121457in}{2.165031in}}%
\pgfpathlineto{\pgfqpoint{8.138829in}{2.665139in}}%
\pgfpathlineto{\pgfqpoint{8.173572in}{2.134017in}}%
\pgfpathlineto{\pgfqpoint{8.190944in}{2.335611in}}%
\pgfpathlineto{\pgfqpoint{8.208315in}{2.465484in}}%
\pgfpathlineto{\pgfqpoint{8.225687in}{2.318165in}}%
\pgfpathlineto{\pgfqpoint{8.243058in}{2.564342in}}%
\pgfpathlineto{\pgfqpoint{8.277801in}{2.085557in}}%
\pgfpathlineto{\pgfqpoint{8.295173in}{2.285212in}}%
\pgfpathlineto{\pgfqpoint{8.312545in}{2.426716in}}%
\pgfpathlineto{\pgfqpoint{8.329916in}{2.176662in}}%
\pgfpathlineto{\pgfqpoint{8.347288in}{2.184415in}}%
\pgfpathlineto{\pgfqpoint{8.382031in}{2.492621in}}%
\pgfpathlineto{\pgfqpoint{8.399402in}{2.386009in}}%
\pgfpathlineto{\pgfqpoint{8.416774in}{2.508128in}}%
\pgfpathlineto{\pgfqpoint{8.434145in}{2.434469in}}%
\pgfpathlineto{\pgfqpoint{8.451517in}{2.420900in}}%
\pgfpathlineto{\pgfqpoint{8.468889in}{2.279397in}}%
\pgfpathlineto{\pgfqpoint{8.486260in}{2.585664in}}%
\pgfpathlineto{\pgfqpoint{8.503632in}{2.415085in}}%
\pgfpathlineto{\pgfqpoint{8.521003in}{2.316227in}}%
\pgfpathlineto{\pgfqpoint{8.538375in}{1.870395in}}%
\pgfpathlineto{\pgfqpoint{8.555746in}{2.126263in}}%
\pgfpathlineto{\pgfqpoint{8.573118in}{2.356933in}}%
\pgfpathlineto{\pgfqpoint{8.590490in}{2.118510in}}%
\pgfpathlineto{\pgfqpoint{8.607861in}{2.153401in}}%
\pgfpathlineto{\pgfqpoint{8.625233in}{2.508128in}}%
\pgfpathlineto{\pgfqpoint{8.642604in}{2.323980in}}%
\pgfpathlineto{\pgfqpoint{8.659976in}{2.106879in}}%
\pgfpathlineto{\pgfqpoint{8.677347in}{2.232876in}}%
\pgfpathlineto{\pgfqpoint{8.694719in}{2.399578in}}%
\pgfpathlineto{\pgfqpoint{8.712090in}{2.422839in}}%
\pgfpathlineto{\pgfqpoint{8.729462in}{2.172785in}}%
\pgfpathlineto{\pgfqpoint{8.746834in}{2.331734in}}%
\pgfpathlineto{\pgfqpoint{8.764205in}{2.389886in}}%
\pgfpathlineto{\pgfqpoint{8.781577in}{2.347241in}}%
\pgfpathlineto{\pgfqpoint{8.798948in}{2.417024in}}%
\pgfpathlineto{\pgfqpoint{8.816320in}{2.273582in}}%
\pgfpathlineto{\pgfqpoint{8.833691in}{2.201861in}}%
\pgfpathlineto{\pgfqpoint{8.851063in}{2.480991in}}%
\pgfpathlineto{\pgfqpoint{8.868434in}{1.928547in}}%
\pgfpathlineto{\pgfqpoint{8.885806in}{2.186354in}}%
\pgfpathlineto{\pgfqpoint{8.903178in}{2.389886in}}%
\pgfpathlineto{\pgfqpoint{8.920549in}{2.168908in}}%
\pgfpathlineto{\pgfqpoint{8.937921in}{2.312350in}}%
\pgfpathlineto{\pgfqpoint{8.955292in}{2.071988in}}%
\pgfpathlineto{\pgfqpoint{8.972664in}{2.174723in}}%
\pgfpathlineto{\pgfqpoint{8.990035in}{2.339488in}}%
\pgfpathlineto{\pgfqpoint{9.007407in}{2.446100in}}%
\pgfpathlineto{\pgfqpoint{9.024778in}{2.009959in}}%
\pgfpathlineto{\pgfqpoint{9.042150in}{2.285212in}}%
\pgfpathlineto{\pgfqpoint{9.059522in}{2.597295in}}%
\pgfpathlineto{\pgfqpoint{9.076893in}{2.391824in}}%
\pgfpathlineto{\pgfqpoint{9.094265in}{2.411208in}}%
\pgfpathlineto{\pgfqpoint{9.111636in}{2.141771in}}%
\pgfpathlineto{\pgfqpoint{9.129008in}{2.325919in}}%
\pgfpathlineto{\pgfqpoint{9.146379in}{2.261952in}}%
\pgfpathlineto{\pgfqpoint{9.163751in}{2.285212in}}%
\pgfpathlineto{\pgfqpoint{9.181123in}{2.432531in}}%
\pgfpathlineto{\pgfqpoint{9.198494in}{2.665139in}}%
\pgfpathlineto{\pgfqpoint{9.215866in}{2.110756in}}%
\pgfpathlineto{\pgfqpoint{9.233237in}{2.095249in}}%
\pgfpathlineto{\pgfqpoint{9.250609in}{2.535266in}}%
\pgfpathlineto{\pgfqpoint{9.267980in}{2.362748in}}%
\pgfpathlineto{\pgfqpoint{9.285352in}{2.161155in}}%
\pgfpathlineto{\pgfqpoint{9.302723in}{2.467422in}}%
\pgfpathlineto{\pgfqpoint{9.320095in}{2.289089in}}%
\pgfpathlineto{\pgfqpoint{9.337467in}{2.358872in}}%
\pgfpathlineto{\pgfqpoint{9.354838in}{2.176662in}}%
\pgfpathlineto{\pgfqpoint{9.372210in}{2.440284in}}%
\pgfpathlineto{\pgfqpoint{9.389581in}{2.126263in}}%
\pgfpathlineto{\pgfqpoint{9.406953in}{2.337549in}}%
\pgfpathlineto{\pgfqpoint{9.424324in}{2.207676in}}%
\pgfpathlineto{\pgfqpoint{9.441696in}{2.130140in}}%
\pgfpathlineto{\pgfqpoint{9.459067in}{2.488744in}}%
\pgfpathlineto{\pgfqpoint{9.476439in}{1.998329in}}%
\pgfpathlineto{\pgfqpoint{9.493811in}{1.982822in}}%
\pgfpathlineto{\pgfqpoint{9.511182in}{2.318165in}}%
\pgfpathlineto{\pgfqpoint{9.528554in}{2.399578in}}%
\pgfpathlineto{\pgfqpoint{9.545925in}{2.242568in}}%
\pgfpathlineto{\pgfqpoint{9.563297in}{2.401516in}}%
\pgfpathlineto{\pgfqpoint{9.580668in}{2.122387in}}%
\pgfpathlineto{\pgfqpoint{9.598040in}{1.978945in}}%
\pgfpathlineto{\pgfqpoint{9.615411in}{2.134017in}}%
\pgfpathlineto{\pgfqpoint{9.632783in}{2.103003in}}%
\pgfpathlineto{\pgfqpoint{9.650155in}{2.271644in}}%
\pgfpathlineto{\pgfqpoint{9.667526in}{2.333672in}}%
\pgfpathlineto{\pgfqpoint{9.667526in}{2.333672in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.999118in}{0.772194in}}{\pgfqpoint{8.685779in}{4.671738in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.999118in}{4.279826in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.016490in}{4.192598in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.033861in}{4.033649in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.051233in}{3.204014in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.068605in}{3.450191in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.085976in}{3.428868in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.103348in}{4.942759in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.120719in}{2.862856in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.138091in}{3.987128in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.155462in}{3.804918in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.172834in}{3.477328in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.190205in}{4.460097in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.207577in}{4.665568in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.224949in}{4.054972in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.242320in}{3.050880in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.259692in}{4.935005in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.277063in}{4.008450in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.294435in}{3.682799in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.311806in}{3.969682in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.329178in}{4.305025in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.346550in}{4.229428in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.363921in}{4.588032in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.381293in}{4.710151in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.398664in}{4.398069in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.416036in}{4.148015in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.433407in}{4.200352in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.450779in}{5.231581in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.468150in}{4.605477in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.485522in}{4.202290in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.502894in}{4.772180in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.520265in}{4.731473in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.537637in}{4.983465in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.555008in}{4.225551in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.572380in}{4.266257in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.589751in}{2.851225in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.607123in}{3.901838in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.624494in}{4.184845in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.641866in}{4.431021in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.659238in}{4.987342in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.676609in}{4.712089in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.693981in}{3.155554in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.711352in}{4.198413in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.728724in}{4.144138in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.746095in}{4.124754in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.763467in}{3.954175in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.780838in}{4.031711in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.798210in}{2.320104in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.815582in}{3.549049in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.832953in}{3.444376in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.850325in}{4.293395in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.867696in}{4.279826in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.885068in}{4.210044in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.902439in}{3.624647in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.919811in}{4.419391in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.937183in}{4.502742in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.954554in}{4.182906in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.971926in}{3.161369in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.989297in}{3.258289in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.006669in}{3.675045in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.024040in}{4.223613in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.041412in}{3.911530in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.058783in}{3.409484in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.076155in}{4.225551in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.093527in}{4.260442in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.110898in}{3.337764in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.128270in}{3.942544in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.145641in}{3.281550in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.163013in}{4.320533in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.180384in}{4.099555in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.197756in}{4.128631in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.215127in}{2.833780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.232499in}{3.140047in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.249871in}{3.535480in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.267242in}{4.244935in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.284614in}{3.969682in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.301985in}{4.076294in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.319357in}{3.752581in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.336728in}{3.535480in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.354100in}{3.136170in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.371471in}{2.888055in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.388843in}{2.963652in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.406215in}{3.595571in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.423586in}{4.173214in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.440958in}{3.169123in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.458329in}{4.159645in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.475701in}{3.583940in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.493072in}{3.173000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.510444in}{2.310412in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.527816in}{3.820425in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.545187in}{2.899685in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.562559in}{3.837871in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.579930in}{3.246659in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.597302in}{3.426930in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.614673in}{3.310626in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.632045in}{4.345732in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.649416in}{3.446314in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.666788in}{2.488744in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.684160in}{4.285641in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.701531in}{4.103432in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.718903in}{4.008450in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.736274in}{4.120877in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.753646in}{4.574463in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.771017in}{4.087924in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.788389in}{3.992943in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.805760in}{2.744613in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.823132in}{3.399792in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.840504in}{3.684737in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.857875in}{2.866732in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.875247in}{3.956113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.892618in}{3.975497in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.909990in}{3.564556in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.927361in}{2.878363in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.944733in}{3.934791in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.962104in}{3.899900in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.979476in}{3.770027in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.996848in}{3.882454in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.014219in}{3.657600in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.031591in}{3.101279in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.048962in}{2.484868in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.066334in}{4.062725in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.083705in}{2.845410in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.101077in}{3.392039in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.118449in}{3.547111in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.135820in}{3.510281in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.153192in}{3.849501in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.170563in}{2.533328in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.187935in}{3.715752in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.205306in}{3.547111in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.222678in}{3.229213in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.240049in}{2.907439in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.257421in}{2.930700in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.274793in}{2.864794in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.292164in}{3.857255in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.309536in}{3.300934in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.326907in}{3.192384in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.344279in}{3.231152in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.361650in}{3.428868in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.379022in}{3.124540in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.396393in}{4.130569in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.413765in}{3.950298in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.431137in}{4.087924in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.448508in}{4.058848in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.465880in}{3.547111in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.483251in}{3.328072in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.500623in}{3.781657in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.517994in}{3.897961in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.535366in}{4.140261in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.552737in}{3.967744in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.570109in}{3.595571in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.587481in}{3.928976in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.604852in}{3.488959in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.622224in}{2.504252in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.639595in}{3.504466in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.656967in}{3.549049in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.674338in}{3.665353in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.691710in}{3.801041in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.709081in}{3.870824in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.726453in}{3.837871in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.743825in}{2.928761in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.761196in}{3.054757in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.778568in}{3.771965in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.795939in}{3.161369in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.813311in}{3.141985in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.830682in}{4.155769in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.848054in}{3.944483in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.865426in}{4.132508in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.882797in}{4.074356in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.900169in}{2.558527in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.917540in}{4.118939in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.934912in}{2.688400in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.952283in}{4.099555in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.969655in}{3.866947in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.987026in}{2.849287in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.004398in}{3.463760in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.021770in}{3.632400in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.039141in}{3.605263in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.056513in}{4.250750in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.073884in}{4.186783in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.091256in}{4.043341in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.108627in}{3.395916in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.125999in}{3.481205in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.143370in}{3.529665in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.160742in}{3.345517in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.178114in}{3.909592in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.195485in}{2.791135in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.212857in}{4.099555in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.230228in}{3.048942in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.247600in}{3.930914in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.264971in}{3.202076in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.282343in}{3.686676in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.299714in}{2.622494in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.317086in}{2.833780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.334458in}{2.820211in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.351829in}{2.952022in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.369201in}{3.130355in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.386572in}{2.612802in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.403944in}{3.684737in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.421315in}{3.395916in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.438687in}{3.799103in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.456059in}{3.541296in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.473430in}{2.851225in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.490802in}{3.791349in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.508173in}{3.616893in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.525545in}{3.851440in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.542916in}{2.855102in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.560288in}{3.397854in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.577659in}{3.450191in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.595031in}{2.496498in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.612403in}{3.787472in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.629774in}{3.475390in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.647146in}{3.050880in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.664517in}{3.407546in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.681889in}{2.839595in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.699260in}{3.281550in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.716632in}{2.318165in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.734003in}{2.428654in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.751375in}{2.731044in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.768747in}{2.849287in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.786118in}{2.475176in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.803490in}{3.479267in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.820861in}{2.731044in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.838233in}{3.415300in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.855604in}{3.547111in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.872976in}{2.692276in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.890347in}{3.112909in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.907719in}{2.851225in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.925091in}{3.004359in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.942462in}{3.004359in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.959834in}{2.265828in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.977205in}{2.701968in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.994577in}{2.418962in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.011948in}{2.638001in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.029320in}{2.841533in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.046692in}{2.820211in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.064063in}{2.479052in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.081435in}{2.688400in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.098806in}{2.901624in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.116178in}{2.554650in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.133549in}{2.688400in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.150921in}{3.078018in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.168292in}{3.066388in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.185664in}{3.506404in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.203036in}{2.789196in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.220407in}{2.703907in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.237779in}{2.322042in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.255150in}{2.597295in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.272522in}{2.731044in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.289893in}{2.723291in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.307265in}{2.504252in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.324636in}{2.638001in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.342008in}{2.281336in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.359380in}{2.847348in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.376751in}{2.219307in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.394123in}{2.843472in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.411494in}{2.366625in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.428866in}{2.490683in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.446237in}{3.126478in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.463609in}{2.608925in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.480980in}{2.517820in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.498352in}{2.680646in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.515724in}{2.599233in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.533095in}{2.649632in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.550467in}{2.791135in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.567838in}{2.603110in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.585210in}{2.552712in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.602581in}{2.820211in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.619953in}{2.246444in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.637325in}{2.517820in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.654696in}{2.407332in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.672068in}{2.331734in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.689439in}{2.393763in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.706811in}{2.715537in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.724182in}{2.703907in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.741554in}{2.475176in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.758925in}{2.417024in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.776297in}{2.591480in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.793669in}{2.296843in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.811040in}{2.893870in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.828412in}{2.994667in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.845783in}{2.304596in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.863155in}{2.574034in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.880526in}{2.572096in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.897898in}{2.742675in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.915269in}{2.054543in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.932641in}{2.242568in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.950013in}{2.529451in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.967384in}{2.415085in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.984756in}{2.653508in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.002127in}{2.665139in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.019499in}{2.424777in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.036870in}{2.413147in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.054242in}{2.275520in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.071613in}{2.610864in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.088985in}{2.893870in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.106357in}{2.265828in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.123728in}{1.977007in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.141100in}{2.382132in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.158471in}{2.449976in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.175843in}{2.515882in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.193214in}{2.614740in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.210586in}{2.401516in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.227958in}{2.110756in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.245329in}{2.015775in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.262701in}{2.998544in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.280072in}{2.626371in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.297444in}{2.161155in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.314815in}{2.593418in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.332187in}{2.513944in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.349558in}{2.449976in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.366930in}{2.203799in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.384302in}{2.273582in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.401673in}{2.543020in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.419045in}{2.577911in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.436416in}{2.238691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.453788in}{2.463545in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.471159in}{1.913039in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.488531in}{2.323980in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.505902in}{2.073927in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.523274in}{2.622494in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.540646in}{2.374379in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.558017in}{2.690338in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.575389in}{2.403455in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.592760in}{2.448038in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.610132in}{2.006083in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.627503in}{2.537204in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.644875in}{2.605048in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.662246in}{2.579849in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.679618in}{1.916916in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.696990in}{2.449976in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.714361in}{2.242568in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.731733in}{2.403455in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.749104in}{2.345303in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.766476in}{2.277459in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.783847in}{2.242568in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.801219in}{2.374379in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.818591in}{2.471299in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.835962in}{2.676769in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.853334in}{2.219307in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.870705in}{2.277459in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.888077in}{2.244506in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.905448in}{2.543020in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.922820in}{2.194107in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.940191in}{2.064235in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.957563in}{2.386009in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.974935in}{2.500375in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.992306in}{2.073927in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.009678in}{2.292966in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.027049in}{2.440284in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.044421in}{2.312350in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.061792in}{1.831627in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.079164in}{2.176662in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.096535in}{2.323980in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.113907in}{2.217368in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.131279in}{2.277459in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.148650in}{2.056481in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.166022in}{2.389886in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.183393in}{2.754305in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.200765in}{2.386009in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.218136in}{2.044851in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.235508in}{2.417024in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.252879in}{2.362748in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.270251in}{2.320104in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.287623in}{2.201861in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.304994in}{2.579849in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.322366in}{2.323980in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.339737in}{2.727168in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.357109in}{2.358872in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.374480in}{2.533328in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.391852in}{2.426716in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.409224in}{2.331734in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.426595in}{2.486806in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.443967in}{2.318165in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.461338in}{2.676769in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.478710in}{2.413147in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.496081in}{2.622494in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.513453in}{2.230937in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.530824in}{2.434469in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.548196in}{2.304596in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.565568in}{2.436408in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.582939in}{2.674831in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.600311in}{2.424777in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.617682in}{2.134017in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.635054in}{2.343364in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.652425in}{2.002206in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.669797in}{2.172785in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.687168in}{2.420900in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.704540in}{2.502313in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.721912in}{2.451915in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.739283in}{2.451915in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.756655in}{2.308473in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.774026in}{2.349180in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.791398in}{2.358872in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.808769in}{2.754305in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.826141in}{2.149524in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.843512in}{2.599233in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.860884in}{2.292966in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.878256in}{2.349180in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.895627in}{2.215430in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.912999in}{2.116571in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.930370in}{2.469360in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.947742in}{2.453853in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.965113in}{1.944054in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.982485in}{2.595356in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.999857in}{2.318165in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.017228in}{1.978945in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.034600in}{2.453853in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.051971in}{2.424777in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.069343in}{2.362748in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.086714in}{2.176662in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.104086in}{2.192169in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.121457in}{2.165031in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.138829in}{2.665139in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.156201in}{2.403455in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.173572in}{2.134017in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.190944in}{2.335611in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.208315in}{2.465484in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.225687in}{2.318165in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.243058in}{2.564342in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.260430in}{2.331734in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.277801in}{2.085557in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.295173in}{2.285212in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.312545in}{2.426716in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.329916in}{2.176662in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.347288in}{2.184415in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.364659in}{2.335611in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.382031in}{2.492621in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.399402in}{2.386009in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.416774in}{2.508128in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.434145in}{2.434469in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.451517in}{2.420900in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.468889in}{2.279397in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.486260in}{2.585664in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.503632in}{2.415085in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.521003in}{2.316227in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.538375in}{1.870395in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.555746in}{2.126263in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.573118in}{2.356933in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.590490in}{2.118510in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.607861in}{2.153401in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.625233in}{2.508128in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.642604in}{2.323980in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.659976in}{2.106879in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.677347in}{2.232876in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.694719in}{2.399578in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.712090in}{2.422839in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.729462in}{2.172785in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.746834in}{2.331734in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.764205in}{2.389886in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.781577in}{2.347241in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.798948in}{2.417024in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.816320in}{2.273582in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.833691in}{2.201861in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.851063in}{2.480991in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.868434in}{1.928547in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.885806in}{2.186354in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.903178in}{2.389886in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.920549in}{2.168908in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.937921in}{2.312350in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.955292in}{2.071988in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.972664in}{2.174723in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.990035in}{2.339488in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.007407in}{2.446100in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.024778in}{2.009959in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.042150in}{2.285212in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.059522in}{2.597295in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.076893in}{2.391824in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.094265in}{2.411208in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.111636in}{2.141771in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.129008in}{2.325919in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.146379in}{2.261952in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.163751in}{2.285212in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.181123in}{2.432531in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.198494in}{2.665139in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.215866in}{2.110756in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.233237in}{2.095249in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.250609in}{2.535266in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.267980in}{2.362748in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.285352in}{2.161155in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.302723in}{2.467422in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.320095in}{2.289089in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.337467in}{2.358872in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.354838in}{2.176662in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.372210in}{2.440284in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.389581in}{2.126263in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.406953in}{2.337549in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.424324in}{2.207676in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.441696in}{2.130140in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.459067in}{2.488744in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.476439in}{1.998329in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.493811in}{1.982822in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.511182in}{2.318165in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.528554in}{2.399578in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.545925in}{2.242568in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.563297in}{2.401516in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.580668in}{2.122387in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.598040in}{1.978945in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.615411in}{2.134017in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.632783in}{2.103003in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.650155in}{2.271644in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.667526in}{2.333672in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.999118in}{0.772194in}}%
\pgfpathlineto{\pgfqpoint{0.999118in}{5.443932in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.684898in}{0.772194in}}%
\pgfpathlineto{\pgfqpoint{9.684898in}{5.443932in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.999118in}{0.772194in}}%
\pgfpathlineto{\pgfqpoint{9.684898in}{0.772194in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.999118in}{5.443932in}}%
\pgfpathlineto{\pgfqpoint{9.684898in}{5.443932in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.353704in}{3.548300in}}%
\pgfpathlineto{\pgfqpoint{9.513787in}{3.548300in}}%
\pgfpathquadraticcurveto{\pgfqpoint{9.562675in}{3.548300in}}{\pgfqpoint{9.562675in}{3.597189in}}%
\pgfpathlineto{\pgfqpoint{9.562675in}{5.272821in}}%
\pgfpathquadraticcurveto{\pgfqpoint{9.562675in}{5.321710in}}{\pgfqpoint{9.513787in}{5.321710in}}%
\pgfpathlineto{\pgfqpoint{7.353704in}{5.321710in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.304815in}{5.321710in}}{\pgfqpoint{7.304815in}{5.272821in}}%
\pgfpathlineto{\pgfqpoint{7.304815in}{3.597189in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.304815in}{3.548300in}}{\pgfqpoint{7.353704in}{3.548300in}}%
\pgfpathlineto{\pgfqpoint{7.353704in}{3.548300in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.402593in}{5.138377in}}%
\pgfpathlineto{\pgfqpoint{7.647038in}{5.138377in}}%
\pgfpathlineto{\pgfqpoint{7.891482in}{5.138377in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.647038in}{5.138377in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=8.087038in,y=5.052821in,left,base]{\color{textcolor}{\rmfamily\fontsize{17.600000}{21.120000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Kernel Size 12}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.402593in}{4.798362in}}%
\pgfpathlineto{\pgfqpoint{7.647038in}{4.798362in}}%
\pgfpathlineto{\pgfqpoint{7.891482in}{4.798362in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.647038in}{4.798362in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=8.087038in,y=4.712806in,left,base]{\color{textcolor}{\rmfamily\fontsize{17.600000}{21.120000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Kernel Size 13}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.402593in}{4.458346in}}%
\pgfpathlineto{\pgfqpoint{7.647038in}{4.458346in}}%
\pgfpathlineto{\pgfqpoint{7.891482in}{4.458346in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.647038in}{4.458346in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=8.087038in,y=4.372791in,left,base]{\color{textcolor}{\rmfamily\fontsize{17.600000}{21.120000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Kernel Size 14}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.402593in}{4.118331in}}%
\pgfpathlineto{\pgfqpoint{7.647038in}{4.118331in}}%
\pgfpathlineto{\pgfqpoint{7.891482in}{4.118331in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.647038in}{4.118331in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=8.087038in,y=4.032775in,left,base]{\color{textcolor}{\rmfamily\fontsize{17.600000}{21.120000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Kernel Size 15}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.402593in}{3.778316in}}%
\pgfpathlineto{\pgfqpoint{7.647038in}{3.778316in}}%
\pgfpathlineto{\pgfqpoint{7.891482in}{3.778316in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.647038in}{3.778316in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=8.087038in,y=3.692760in,left,base]{\color{textcolor}{\rmfamily\fontsize{17.600000}{21.120000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Kernel Size 16}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.000000in,y=5.880000in,,top]{\color{textcolor}{\rmfamily\fontsize{22.000000}{26.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}}}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> images/returns_plot0.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \def\mathdefault#1{#1}
%%   \everymath=\expandafter{\the\everymath\displaystyle}
%%   
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{5.000000in}{3.000000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{5.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{5.000000in}{3.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{3.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.634568in}{0.549691in}}%
\pgfpathlineto{\pgfqpoint{4.850000in}{0.549691in}}%
\pgfpathlineto{\pgfqpoint{4.850000in}{2.650926in}}%
\pgfpathlineto{\pgfqpoint{0.634568in}{2.650926in}}%
\pgfpathlineto{\pgfqpoint{0.634568in}{0.549691in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.634568in}{0.549691in}}{\pgfqpoint{4.215432in}{2.101235in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.787470in}{0.549691in}}%
\pgfpathlineto{\pgfqpoint{0.787470in}{2.650926in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.787470in}{0.549691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.787470in,y=0.452469in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.634568in}{0.549691in}}{\pgfqpoint{4.215432in}{2.101235in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.561654in}{0.549691in}}%
\pgfpathlineto{\pgfqpoint{1.561654in}{2.650926in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.561654in}{0.549691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.561654in,y=0.452469in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}20}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.634568in}{0.549691in}}{\pgfqpoint{4.215432in}{2.101235in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.335838in}{0.549691in}}%
\pgfpathlineto{\pgfqpoint{2.335838in}{2.650926in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.335838in}{0.549691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.335838in,y=0.452469in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}40}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.634568in}{0.549691in}}{\pgfqpoint{4.215432in}{2.101235in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.110022in}{0.549691in}}%
\pgfpathlineto{\pgfqpoint{3.110022in}{2.650926in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.110022in}{0.549691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.110022in,y=0.452469in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}60}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.634568in}{0.549691in}}{\pgfqpoint{4.215432in}{2.101235in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.884206in}{0.549691in}}%
\pgfpathlineto{\pgfqpoint{3.884206in}{2.650926in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.884206in}{0.549691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.884206in,y=0.452469in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}80}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.634568in}{0.549691in}}{\pgfqpoint{4.215432in}{2.101235in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.658389in}{0.549691in}}%
\pgfpathlineto{\pgfqpoint{4.658389in}{2.650926in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.658389in}{0.549691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.658389in,y=0.452469in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}100}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.742284in,y=0.273457in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Iteration}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.634568in}{0.549691in}}{\pgfqpoint{4.215432in}{2.101235in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.634568in}{0.666186in}}%
\pgfpathlineto{\pgfqpoint{4.850000in}{0.666186in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.634568in}{0.666186in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.467902in, y=0.617960in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.634568in}{0.549691in}}{\pgfqpoint{4.215432in}{2.101235in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.634568in}{1.112652in}}%
\pgfpathlineto{\pgfqpoint{4.850000in}{1.112652in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.634568in}{1.112652in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.329012in, y=1.064426in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}200}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.634568in}{0.549691in}}{\pgfqpoint{4.215432in}{2.101235in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.634568in}{1.559118in}}%
\pgfpathlineto{\pgfqpoint{4.850000in}{1.559118in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.634568in}{1.559118in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.329012in, y=1.510892in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}400}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.634568in}{0.549691in}}{\pgfqpoint{4.215432in}{2.101235in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.634568in}{2.005584in}}%
\pgfpathlineto{\pgfqpoint{4.850000in}{2.005584in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.634568in}{2.005584in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.329012in, y=1.957358in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}600}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.634568in}{0.549691in}}{\pgfqpoint{4.215432in}{2.101235in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.634568in}{2.452050in}}%
\pgfpathlineto{\pgfqpoint{4.850000in}{2.452050in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.634568in}{2.452050in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.329012in, y=2.403824in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}800}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.273457in,y=1.600309in,,bottom,rotate=90.000000]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Return}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.634568in}{0.549691in}}{\pgfqpoint{4.215432in}{2.101235in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.826179in}{2.100145in}}%
\pgfpathlineto{\pgfqpoint{0.864888in}{2.345032in}}%
\pgfpathlineto{\pgfqpoint{0.903597in}{2.164972in}}%
\pgfpathlineto{\pgfqpoint{0.942307in}{2.078963in}}%
\pgfpathlineto{\pgfqpoint{0.981016in}{2.272347in}}%
\pgfpathlineto{\pgfqpoint{1.019725in}{2.327843in}}%
\pgfpathlineto{\pgfqpoint{1.058434in}{2.067683in}}%
\pgfpathlineto{\pgfqpoint{1.097143in}{2.164834in}}%
\pgfpathlineto{\pgfqpoint{1.135853in}{2.370882in}}%
\pgfpathlineto{\pgfqpoint{1.174562in}{2.191546in}}%
\pgfpathlineto{\pgfqpoint{1.213271in}{2.254801in}}%
\pgfpathlineto{\pgfqpoint{1.251980in}{2.108684in}}%
\pgfpathlineto{\pgfqpoint{1.290689in}{2.315083in}}%
\pgfpathlineto{\pgfqpoint{1.329399in}{2.252792in}}%
\pgfpathlineto{\pgfqpoint{1.368108in}{2.187470in}}%
\pgfpathlineto{\pgfqpoint{1.406817in}{2.279937in}}%
\pgfpathlineto{\pgfqpoint{1.445526in}{2.317181in}}%
\pgfpathlineto{\pgfqpoint{1.484235in}{2.252569in}}%
\pgfpathlineto{\pgfqpoint{1.522945in}{2.352800in}}%
\pgfpathlineto{\pgfqpoint{1.561654in}{2.255917in}}%
\pgfpathlineto{\pgfqpoint{1.600363in}{2.401831in}}%
\pgfpathlineto{\pgfqpoint{1.639072in}{2.416373in}}%
\pgfpathlineto{\pgfqpoint{1.677781in}{2.423411in}}%
\pgfpathlineto{\pgfqpoint{1.716491in}{2.410345in}}%
\pgfpathlineto{\pgfqpoint{1.755200in}{2.472498in}}%
\pgfpathlineto{\pgfqpoint{1.793909in}{2.398251in}}%
\pgfpathlineto{\pgfqpoint{1.832618in}{2.461167in}}%
\pgfpathlineto{\pgfqpoint{1.871327in}{2.395348in}}%
\pgfpathlineto{\pgfqpoint{1.910037in}{2.489638in}}%
\pgfpathlineto{\pgfqpoint{1.948746in}{2.406966in}}%
\pgfpathlineto{\pgfqpoint{1.987455in}{2.432341in}}%
\pgfpathlineto{\pgfqpoint{2.026164in}{2.479159in}}%
\pgfpathlineto{\pgfqpoint{2.064873in}{2.420886in}}%
\pgfpathlineto{\pgfqpoint{2.103582in}{2.465185in}}%
\pgfpathlineto{\pgfqpoint{2.142292in}{2.497926in}}%
\pgfpathlineto{\pgfqpoint{2.181001in}{2.489638in}}%
\pgfpathlineto{\pgfqpoint{2.219710in}{2.498125in}}%
\pgfpathlineto{\pgfqpoint{2.258419in}{2.465185in}}%
\pgfpathlineto{\pgfqpoint{2.297128in}{2.497455in}}%
\pgfpathlineto{\pgfqpoint{2.335838in}{2.520805in}}%
\pgfpathlineto{\pgfqpoint{2.374547in}{2.521922in}}%
\pgfpathlineto{\pgfqpoint{2.413256in}{2.555416in}}%
\pgfpathlineto{\pgfqpoint{2.451965in}{2.465408in}}%
\pgfpathlineto{\pgfqpoint{2.490674in}{2.512099in}}%
\pgfpathlineto{\pgfqpoint{2.529384in}{2.463176in}}%
\pgfpathlineto{\pgfqpoint{2.568093in}{2.520582in}}%
\pgfpathlineto{\pgfqpoint{2.606802in}{2.547906in}}%
\pgfpathlineto{\pgfqpoint{2.645511in}{2.547236in}}%
\pgfpathlineto{\pgfqpoint{2.684220in}{2.546120in}}%
\pgfpathlineto{\pgfqpoint{2.722930in}{2.532056in}}%
\pgfpathlineto{\pgfqpoint{2.761639in}{2.488298in}}%
\pgfpathlineto{\pgfqpoint{2.800348in}{2.461167in}}%
\pgfpathlineto{\pgfqpoint{2.839057in}{2.518796in}}%
\pgfpathlineto{\pgfqpoint{2.877766in}{2.502391in}}%
\pgfpathlineto{\pgfqpoint{2.916476in}{2.547906in}}%
\pgfpathlineto{\pgfqpoint{2.955185in}{2.521698in}}%
\pgfpathlineto{\pgfqpoint{2.993894in}{2.547459in}}%
\pgfpathlineto{\pgfqpoint{3.032603in}{2.548129in}}%
\pgfpathlineto{\pgfqpoint{3.071312in}{2.547236in}}%
\pgfpathlineto{\pgfqpoint{3.110022in}{2.489191in}}%
\pgfpathlineto{\pgfqpoint{3.148731in}{2.548129in}}%
\pgfpathlineto{\pgfqpoint{3.187440in}{2.548129in}}%
\pgfpathlineto{\pgfqpoint{3.226149in}{2.547906in}}%
\pgfpathlineto{\pgfqpoint{3.264858in}{2.548352in}}%
\pgfpathlineto{\pgfqpoint{3.303568in}{2.548352in}}%
\pgfpathlineto{\pgfqpoint{3.342277in}{2.548129in}}%
\pgfpathlineto{\pgfqpoint{3.380986in}{2.548352in}}%
\pgfpathlineto{\pgfqpoint{3.419695in}{2.548352in}}%
\pgfpathlineto{\pgfqpoint{3.458404in}{2.548352in}}%
\pgfpathlineto{\pgfqpoint{3.497114in}{2.548352in}}%
\pgfpathlineto{\pgfqpoint{3.535823in}{2.548352in}}%
\pgfpathlineto{\pgfqpoint{3.574532in}{2.548352in}}%
\pgfpathlineto{\pgfqpoint{3.613241in}{2.548352in}}%
\pgfpathlineto{\pgfqpoint{3.651950in}{2.548352in}}%
\pgfpathlineto{\pgfqpoint{3.690660in}{2.548352in}}%
\pgfpathlineto{\pgfqpoint{3.729369in}{2.548352in}}%
\pgfpathlineto{\pgfqpoint{3.768078in}{2.548352in}}%
\pgfpathlineto{\pgfqpoint{3.806787in}{2.548129in}}%
\pgfpathlineto{\pgfqpoint{3.845496in}{2.544334in}}%
\pgfpathlineto{\pgfqpoint{3.884206in}{2.548129in}}%
\pgfpathlineto{\pgfqpoint{3.922915in}{2.548352in}}%
\pgfpathlineto{\pgfqpoint{3.961624in}{2.548352in}}%
\pgfpathlineto{\pgfqpoint{4.000333in}{2.548352in}}%
\pgfpathlineto{\pgfqpoint{4.039042in}{2.548352in}}%
\pgfpathlineto{\pgfqpoint{4.077752in}{2.548129in}}%
\pgfpathlineto{\pgfqpoint{4.116461in}{2.548129in}}%
\pgfpathlineto{\pgfqpoint{4.155170in}{2.548129in}}%
\pgfpathlineto{\pgfqpoint{4.193879in}{2.548129in}}%
\pgfpathlineto{\pgfqpoint{4.232588in}{2.548352in}}%
\pgfpathlineto{\pgfqpoint{4.271298in}{2.548129in}}%
\pgfpathlineto{\pgfqpoint{4.310007in}{2.548129in}}%
\pgfpathlineto{\pgfqpoint{4.348716in}{2.548129in}}%
\pgfpathlineto{\pgfqpoint{4.387425in}{2.548129in}}%
\pgfpathlineto{\pgfqpoint{4.426134in}{2.548352in}}%
\pgfpathlineto{\pgfqpoint{4.464843in}{2.548129in}}%
\pgfpathlineto{\pgfqpoint{4.503553in}{2.548129in}}%
\pgfpathlineto{\pgfqpoint{4.542262in}{2.548352in}}%
\pgfpathlineto{\pgfqpoint{4.580971in}{2.548352in}}%
\pgfpathlineto{\pgfqpoint{4.619680in}{2.548129in}}%
\pgfpathlineto{\pgfqpoint{4.658389in}{2.545450in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.634568in}{0.549691in}}{\pgfqpoint{4.215432in}{2.101235in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.826179in}{0.899817in}}%
\pgfpathlineto{\pgfqpoint{0.864888in}{0.902464in}}%
\pgfpathlineto{\pgfqpoint{0.903597in}{0.922490in}}%
\pgfpathlineto{\pgfqpoint{0.942307in}{0.937566in}}%
\pgfpathlineto{\pgfqpoint{0.981016in}{0.933016in}}%
\pgfpathlineto{\pgfqpoint{1.019725in}{0.957826in}}%
\pgfpathlineto{\pgfqpoint{1.058434in}{0.955075in}}%
\pgfpathlineto{\pgfqpoint{1.097143in}{0.979273in}}%
\pgfpathlineto{\pgfqpoint{1.135853in}{0.979614in}}%
\pgfpathlineto{\pgfqpoint{1.174562in}{0.978991in}}%
\pgfpathlineto{\pgfqpoint{1.213271in}{0.981884in}}%
\pgfpathlineto{\pgfqpoint{1.251980in}{0.964563in}}%
\pgfpathlineto{\pgfqpoint{1.290689in}{0.954615in}}%
\pgfpathlineto{\pgfqpoint{1.329399in}{1.001826in}}%
\pgfpathlineto{\pgfqpoint{1.368108in}{1.004983in}}%
\pgfpathlineto{\pgfqpoint{1.406817in}{0.994428in}}%
\pgfpathlineto{\pgfqpoint{1.445526in}{1.017548in}}%
\pgfpathlineto{\pgfqpoint{1.484235in}{1.030947in}}%
\pgfpathlineto{\pgfqpoint{1.522945in}{1.055754in}}%
\pgfpathlineto{\pgfqpoint{1.561654in}{1.061029in}}%
\pgfpathlineto{\pgfqpoint{1.600363in}{1.031892in}}%
\pgfpathlineto{\pgfqpoint{1.639072in}{1.045762in}}%
\pgfpathlineto{\pgfqpoint{1.677781in}{1.083845in}}%
\pgfpathlineto{\pgfqpoint{1.716491in}{1.079435in}}%
\pgfpathlineto{\pgfqpoint{1.755200in}{1.105463in}}%
\pgfpathlineto{\pgfqpoint{1.793909in}{1.089788in}}%
\pgfpathlineto{\pgfqpoint{1.832618in}{1.110877in}}%
\pgfpathlineto{\pgfqpoint{1.871327in}{1.151087in}}%
\pgfpathlineto{\pgfqpoint{1.910037in}{1.167174in}}%
\pgfpathlineto{\pgfqpoint{1.948746in}{1.149884in}}%
\pgfpathlineto{\pgfqpoint{1.987455in}{1.156701in}}%
\pgfpathlineto{\pgfqpoint{2.026164in}{1.158522in}}%
\pgfpathlineto{\pgfqpoint{2.064873in}{1.215977in}}%
\pgfpathlineto{\pgfqpoint{2.103582in}{1.219789in}}%
\pgfpathlineto{\pgfqpoint{2.142292in}{1.216396in}}%
\pgfpathlineto{\pgfqpoint{2.181001in}{1.247581in}}%
\pgfpathlineto{\pgfqpoint{2.219710in}{1.260004in}}%
\pgfpathlineto{\pgfqpoint{2.258419in}{1.299054in}}%
\pgfpathlineto{\pgfqpoint{2.297128in}{1.287398in}}%
\pgfpathlineto{\pgfqpoint{2.335838in}{1.305554in}}%
\pgfpathlineto{\pgfqpoint{2.374547in}{1.353615in}}%
\pgfpathlineto{\pgfqpoint{2.413256in}{1.337461in}}%
\pgfpathlineto{\pgfqpoint{2.451965in}{1.374509in}}%
\pgfpathlineto{\pgfqpoint{2.490674in}{1.398797in}}%
\pgfpathlineto{\pgfqpoint{2.529384in}{1.400014in}}%
\pgfpathlineto{\pgfqpoint{2.568093in}{1.368189in}}%
\pgfpathlineto{\pgfqpoint{2.606802in}{1.405570in}}%
\pgfpathlineto{\pgfqpoint{2.645511in}{1.442206in}}%
\pgfpathlineto{\pgfqpoint{2.684220in}{1.436937in}}%
\pgfpathlineto{\pgfqpoint{2.722930in}{1.453250in}}%
\pgfpathlineto{\pgfqpoint{2.761639in}{1.468871in}}%
\pgfpathlineto{\pgfqpoint{2.800348in}{1.451904in}}%
\pgfpathlineto{\pgfqpoint{2.839057in}{1.494249in}}%
\pgfpathlineto{\pgfqpoint{2.877766in}{1.438156in}}%
\pgfpathlineto{\pgfqpoint{2.916476in}{1.507257in}}%
\pgfpathlineto{\pgfqpoint{2.955185in}{1.546597in}}%
\pgfpathlineto{\pgfqpoint{2.993894in}{1.576675in}}%
\pgfpathlineto{\pgfqpoint{3.032603in}{1.577563in}}%
\pgfpathlineto{\pgfqpoint{3.071312in}{1.509654in}}%
\pgfpathlineto{\pgfqpoint{3.110022in}{1.517000in}}%
\pgfpathlineto{\pgfqpoint{3.148731in}{1.533717in}}%
\pgfpathlineto{\pgfqpoint{3.187440in}{1.610843in}}%
\pgfpathlineto{\pgfqpoint{3.226149in}{1.543965in}}%
\pgfpathlineto{\pgfqpoint{3.264858in}{1.524057in}}%
\pgfpathlineto{\pgfqpoint{3.303568in}{1.567094in}}%
\pgfpathlineto{\pgfqpoint{3.342277in}{1.549243in}}%
\pgfpathlineto{\pgfqpoint{3.380986in}{1.591273in}}%
\pgfpathlineto{\pgfqpoint{3.419695in}{1.607304in}}%
\pgfpathlineto{\pgfqpoint{3.458404in}{1.635876in}}%
\pgfpathlineto{\pgfqpoint{3.497114in}{1.580218in}}%
\pgfpathlineto{\pgfqpoint{3.535823in}{1.603520in}}%
\pgfpathlineto{\pgfqpoint{3.574532in}{1.614374in}}%
\pgfpathlineto{\pgfqpoint{3.613241in}{1.585536in}}%
\pgfpathlineto{\pgfqpoint{3.651950in}{1.598799in}}%
\pgfpathlineto{\pgfqpoint{3.690660in}{1.536982in}}%
\pgfpathlineto{\pgfqpoint{3.729369in}{1.608585in}}%
\pgfpathlineto{\pgfqpoint{3.768078in}{1.650565in}}%
\pgfpathlineto{\pgfqpoint{3.806787in}{1.574240in}}%
\pgfpathlineto{\pgfqpoint{3.845496in}{1.577901in}}%
\pgfpathlineto{\pgfqpoint{3.884206in}{1.617155in}}%
\pgfpathlineto{\pgfqpoint{3.922915in}{1.624153in}}%
\pgfpathlineto{\pgfqpoint{3.961624in}{1.596909in}}%
\pgfpathlineto{\pgfqpoint{4.000333in}{1.666320in}}%
\pgfpathlineto{\pgfqpoint{4.039042in}{1.664856in}}%
\pgfpathlineto{\pgfqpoint{4.077752in}{1.584747in}}%
\pgfpathlineto{\pgfqpoint{4.116461in}{1.623301in}}%
\pgfpathlineto{\pgfqpoint{4.155170in}{1.609008in}}%
\pgfpathlineto{\pgfqpoint{4.193879in}{1.595353in}}%
\pgfpathlineto{\pgfqpoint{4.232588in}{1.684278in}}%
\pgfpathlineto{\pgfqpoint{4.271298in}{1.612721in}}%
\pgfpathlineto{\pgfqpoint{4.310007in}{1.622718in}}%
\pgfpathlineto{\pgfqpoint{4.348716in}{1.699707in}}%
\pgfpathlineto{\pgfqpoint{4.387425in}{1.597339in}}%
\pgfpathlineto{\pgfqpoint{4.426134in}{1.687050in}}%
\pgfpathlineto{\pgfqpoint{4.464843in}{1.683257in}}%
\pgfpathlineto{\pgfqpoint{4.503553in}{1.657284in}}%
\pgfpathlineto{\pgfqpoint{4.542262in}{1.628584in}}%
\pgfpathlineto{\pgfqpoint{4.580971in}{1.659401in}}%
\pgfpathlineto{\pgfqpoint{4.619680in}{1.714353in}}%
\pgfpathlineto{\pgfqpoint{4.658389in}{1.720766in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.634568in}{0.549691in}}{\pgfqpoint{4.215432in}{2.101235in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.826179in}{0.690741in}}%
\pgfpathlineto{\pgfqpoint{0.864888in}{0.690741in}}%
\pgfpathlineto{\pgfqpoint{0.903597in}{0.645202in}}%
\pgfpathlineto{\pgfqpoint{0.942307in}{0.645202in}}%
\pgfpathlineto{\pgfqpoint{0.981016in}{0.645202in}}%
\pgfpathlineto{\pgfqpoint{1.019725in}{0.645202in}}%
\pgfpathlineto{\pgfqpoint{1.058434in}{0.645202in}}%
\pgfpathlineto{\pgfqpoint{1.097143in}{0.679356in}}%
\pgfpathlineto{\pgfqpoint{1.135853in}{0.656587in}}%
\pgfpathlineto{\pgfqpoint{1.174562in}{0.679356in}}%
\pgfpathlineto{\pgfqpoint{1.213271in}{0.645202in}}%
\pgfpathlineto{\pgfqpoint{1.251980in}{0.667972in}}%
\pgfpathlineto{\pgfqpoint{1.290689in}{0.645202in}}%
\pgfpathlineto{\pgfqpoint{1.329399in}{0.667972in}}%
\pgfpathlineto{\pgfqpoint{1.368108in}{0.667972in}}%
\pgfpathlineto{\pgfqpoint{1.406817in}{0.645202in}}%
\pgfpathlineto{\pgfqpoint{1.445526in}{0.667972in}}%
\pgfpathlineto{\pgfqpoint{1.484235in}{0.667972in}}%
\pgfpathlineto{\pgfqpoint{1.522945in}{0.667972in}}%
\pgfpathlineto{\pgfqpoint{1.561654in}{0.667972in}}%
\pgfpathlineto{\pgfqpoint{1.600363in}{0.645202in}}%
\pgfpathlineto{\pgfqpoint{1.639072in}{0.667972in}}%
\pgfpathlineto{\pgfqpoint{1.677781in}{0.656587in}}%
\pgfpathlineto{\pgfqpoint{1.716491in}{0.656810in}}%
\pgfpathlineto{\pgfqpoint{1.755200in}{0.667972in}}%
\pgfpathlineto{\pgfqpoint{1.793909in}{0.667972in}}%
\pgfpathlineto{\pgfqpoint{1.832618in}{0.667972in}}%
\pgfpathlineto{\pgfqpoint{1.871327in}{0.656810in}}%
\pgfpathlineto{\pgfqpoint{1.910037in}{0.656810in}}%
\pgfpathlineto{\pgfqpoint{1.948746in}{0.656810in}}%
\pgfpathlineto{\pgfqpoint{1.987455in}{0.667972in}}%
\pgfpathlineto{\pgfqpoint{2.026164in}{0.656810in}}%
\pgfpathlineto{\pgfqpoint{2.064873in}{0.667972in}}%
\pgfpathlineto{\pgfqpoint{2.103582in}{0.656810in}}%
\pgfpathlineto{\pgfqpoint{2.142292in}{0.645425in}}%
\pgfpathlineto{\pgfqpoint{2.181001in}{0.645425in}}%
\pgfpathlineto{\pgfqpoint{2.219710in}{0.645425in}}%
\pgfpathlineto{\pgfqpoint{2.258419in}{0.656810in}}%
\pgfpathlineto{\pgfqpoint{2.297128in}{0.656810in}}%
\pgfpathlineto{\pgfqpoint{2.335838in}{0.667972in}}%
\pgfpathlineto{\pgfqpoint{2.374547in}{0.645425in}}%
\pgfpathlineto{\pgfqpoint{2.413256in}{0.645425in}}%
\pgfpathlineto{\pgfqpoint{2.451965in}{0.656810in}}%
\pgfpathlineto{\pgfqpoint{2.490674in}{0.656810in}}%
\pgfpathlineto{\pgfqpoint{2.529384in}{0.645425in}}%
\pgfpathlineto{\pgfqpoint{2.568093in}{0.645425in}}%
\pgfpathlineto{\pgfqpoint{2.606802in}{0.645425in}}%
\pgfpathlineto{\pgfqpoint{2.645511in}{0.645425in}}%
\pgfpathlineto{\pgfqpoint{2.684220in}{0.645425in}}%
\pgfpathlineto{\pgfqpoint{2.722930in}{0.656810in}}%
\pgfpathlineto{\pgfqpoint{2.761639in}{0.656810in}}%
\pgfpathlineto{\pgfqpoint{2.800348in}{0.645202in}}%
\pgfpathlineto{\pgfqpoint{2.839057in}{0.645425in}}%
\pgfpathlineto{\pgfqpoint{2.877766in}{0.645425in}}%
\pgfpathlineto{\pgfqpoint{2.916476in}{0.656810in}}%
\pgfpathlineto{\pgfqpoint{2.955185in}{0.645202in}}%
\pgfpathlineto{\pgfqpoint{2.993894in}{0.656810in}}%
\pgfpathlineto{\pgfqpoint{3.032603in}{0.645425in}}%
\pgfpathlineto{\pgfqpoint{3.071312in}{0.656810in}}%
\pgfpathlineto{\pgfqpoint{3.110022in}{0.656810in}}%
\pgfpathlineto{\pgfqpoint{3.148731in}{0.645425in}}%
\pgfpathlineto{\pgfqpoint{3.187440in}{0.645425in}}%
\pgfpathlineto{\pgfqpoint{3.226149in}{0.645425in}}%
\pgfpathlineto{\pgfqpoint{3.264858in}{0.656587in}}%
\pgfpathlineto{\pgfqpoint{3.303568in}{0.667972in}}%
\pgfpathlineto{\pgfqpoint{3.342277in}{0.656810in}}%
\pgfpathlineto{\pgfqpoint{3.380986in}{0.645425in}}%
\pgfpathlineto{\pgfqpoint{3.419695in}{0.645425in}}%
\pgfpathlineto{\pgfqpoint{3.458404in}{0.656587in}}%
\pgfpathlineto{\pgfqpoint{3.497114in}{0.656810in}}%
\pgfpathlineto{\pgfqpoint{3.535823in}{0.656810in}}%
\pgfpathlineto{\pgfqpoint{3.574532in}{0.645202in}}%
\pgfpathlineto{\pgfqpoint{3.613241in}{0.645425in}}%
\pgfpathlineto{\pgfqpoint{3.651950in}{0.645425in}}%
\pgfpathlineto{\pgfqpoint{3.690660in}{0.645425in}}%
\pgfpathlineto{\pgfqpoint{3.729369in}{0.645202in}}%
\pgfpathlineto{\pgfqpoint{3.768078in}{0.645425in}}%
\pgfpathlineto{\pgfqpoint{3.806787in}{0.645425in}}%
\pgfpathlineto{\pgfqpoint{3.845496in}{0.656587in}}%
\pgfpathlineto{\pgfqpoint{3.884206in}{0.645425in}}%
\pgfpathlineto{\pgfqpoint{3.922915in}{0.656587in}}%
\pgfpathlineto{\pgfqpoint{3.961624in}{0.645425in}}%
\pgfpathlineto{\pgfqpoint{4.000333in}{0.656810in}}%
\pgfpathlineto{\pgfqpoint{4.039042in}{0.645425in}}%
\pgfpathlineto{\pgfqpoint{4.077752in}{0.645425in}}%
\pgfpathlineto{\pgfqpoint{4.116461in}{0.645425in}}%
\pgfpathlineto{\pgfqpoint{4.155170in}{0.645425in}}%
\pgfpathlineto{\pgfqpoint{4.193879in}{0.645202in}}%
\pgfpathlineto{\pgfqpoint{4.232588in}{0.645202in}}%
\pgfpathlineto{\pgfqpoint{4.271298in}{0.645425in}}%
\pgfpathlineto{\pgfqpoint{4.310007in}{0.645425in}}%
\pgfpathlineto{\pgfqpoint{4.348716in}{0.645202in}}%
\pgfpathlineto{\pgfqpoint{4.387425in}{0.645425in}}%
\pgfpathlineto{\pgfqpoint{4.426134in}{0.645425in}}%
\pgfpathlineto{\pgfqpoint{4.464843in}{0.645202in}}%
\pgfpathlineto{\pgfqpoint{4.503553in}{0.645425in}}%
\pgfpathlineto{\pgfqpoint{4.542262in}{0.645425in}}%
\pgfpathlineto{\pgfqpoint{4.580971in}{0.645425in}}%
\pgfpathlineto{\pgfqpoint{4.619680in}{0.656587in}}%
\pgfpathlineto{\pgfqpoint{4.658389in}{0.645425in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.634568in}{0.549691in}}%
\pgfpathlineto{\pgfqpoint{0.634568in}{2.650926in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.850000in}{0.549691in}}%
\pgfpathlineto{\pgfqpoint{4.850000in}{2.650926in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.634568in}{0.549691in}}%
\pgfpathlineto{\pgfqpoint{4.850000in}{0.549691in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.634568in}{2.650926in}}%
\pgfpathlineto{\pgfqpoint{4.850000in}{2.650926in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.742284in,y=2.734260in,,base]{\color{textcolor}{\rmfamily\fontsize{12.000000}{14.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.731791in}{1.288966in}}%
\pgfpathlineto{\pgfqpoint{1.919292in}{1.288966in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.947070in}{1.288966in}}{\pgfqpoint{1.947070in}{1.316744in}}%
\pgfpathlineto{\pgfqpoint{1.947070in}{1.883873in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.947070in}{1.911651in}}{\pgfqpoint{1.919292in}{1.911651in}}%
\pgfpathlineto{\pgfqpoint{0.731791in}{1.911651in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.704013in}{1.911651in}}{\pgfqpoint{0.704013in}{1.883873in}}%
\pgfpathlineto{\pgfqpoint{0.704013in}{1.316744in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.704013in}{1.288966in}}{\pgfqpoint{0.731791in}{1.288966in}}%
\pgfpathlineto{\pgfqpoint{0.731791in}{1.288966in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.759568in}{1.807485in}}%
\pgfpathlineto{\pgfqpoint{0.898457in}{1.807485in}}%
\pgfpathlineto{\pgfqpoint{1.037346in}{1.807485in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.148457in,y=1.758873in,left,base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Max Return}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.759568in}{1.613812in}}%
\pgfpathlineto{\pgfqpoint{0.898457in}{1.613812in}}%
\pgfpathlineto{\pgfqpoint{1.037346in}{1.613812in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.148457in,y=1.565201in,left,base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Avg Return}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.759568in}{1.420139in}}%
\pgfpathlineto{\pgfqpoint{0.898457in}{1.420139in}}%
\pgfpathlineto{\pgfqpoint{1.037346in}{1.420139in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.148457in,y=1.371528in,left,base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Min Return}}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> images/returns_plot_16_v2.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \def\mathdefault#1{#1}
%%   \everymath=\expandafter{\the\everymath\displaystyle}
%%   
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{5.000000in}{3.000000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{5.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{5.000000in}{3.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{3.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.704013in}{0.549691in}}%
\pgfpathlineto{\pgfqpoint{4.850000in}{0.549691in}}%
\pgfpathlineto{\pgfqpoint{4.850000in}{2.650926in}}%
\pgfpathlineto{\pgfqpoint{0.704013in}{2.650926in}}%
\pgfpathlineto{\pgfqpoint{0.704013in}{0.549691in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.704013in}{0.549691in}}{\pgfqpoint{4.145987in}{2.101235in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.877330in}{0.549691in}}%
\pgfpathlineto{\pgfqpoint{0.877330in}{2.650926in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.877330in}{0.549691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.877330in,y=0.452469in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.704013in}{0.549691in}}{\pgfqpoint{4.145987in}{2.101235in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.634173in}{0.549691in}}%
\pgfpathlineto{\pgfqpoint{1.634173in}{2.650926in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.634173in}{0.549691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.634173in,y=0.452469in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}50}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.704013in}{0.549691in}}{\pgfqpoint{4.145987in}{2.101235in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.391017in}{0.549691in}}%
\pgfpathlineto{\pgfqpoint{2.391017in}{2.650926in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.391017in}{0.549691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.391017in,y=0.452469in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}100}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.704013in}{0.549691in}}{\pgfqpoint{4.145987in}{2.101235in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.147860in}{0.549691in}}%
\pgfpathlineto{\pgfqpoint{3.147860in}{2.650926in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.147860in}{0.549691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.147860in,y=0.452469in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}150}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.704013in}{0.549691in}}{\pgfqpoint{4.145987in}{2.101235in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.904703in}{0.549691in}}%
\pgfpathlineto{\pgfqpoint{3.904703in}{2.650926in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.904703in}{0.549691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.904703in,y=0.452469in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}200}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.704013in}{0.549691in}}{\pgfqpoint{4.145987in}{2.101235in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.661546in}{0.549691in}}%
\pgfpathlineto{\pgfqpoint{4.661546in}{2.650926in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.661546in}{0.549691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.661546in,y=0.452469in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}250}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.777007in,y=0.273457in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Iteration}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.704013in}{0.549691in}}{\pgfqpoint{4.145987in}{2.101235in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.704013in}{0.653037in}}%
\pgfpathlineto{\pgfqpoint{4.850000in}{0.653037in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.704013in}{0.653037in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.537346in, y=0.604811in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.704013in}{0.549691in}}{\pgfqpoint{4.145987in}{2.101235in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.704013in}{1.175368in}}%
\pgfpathlineto{\pgfqpoint{4.850000in}{1.175368in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.704013in}{1.175368in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.329012in, y=1.127143in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}1000}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.704013in}{0.549691in}}{\pgfqpoint{4.145987in}{2.101235in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.704013in}{1.697700in}}%
\pgfpathlineto{\pgfqpoint{4.850000in}{1.697700in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.704013in}{1.697700in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.329012in, y=1.649475in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}2000}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.704013in}{0.549691in}}{\pgfqpoint{4.145987in}{2.101235in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.704013in}{2.220032in}}%
\pgfpathlineto{\pgfqpoint{4.850000in}{2.220032in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.704013in}{2.220032in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.329012in, y=2.171806in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}3000}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.273457in,y=1.600309in,,bottom,rotate=90.000000]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Return}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.704013in}{0.549691in}}{\pgfqpoint{4.145987in}{2.101235in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.892467in}{0.902467in}}%
\pgfpathlineto{\pgfqpoint{0.907604in}{1.047883in}}%
\pgfpathlineto{\pgfqpoint{0.922741in}{1.249801in}}%
\pgfpathlineto{\pgfqpoint{0.937878in}{0.871470in}}%
\pgfpathlineto{\pgfqpoint{0.953014in}{0.775400in}}%
\pgfpathlineto{\pgfqpoint{0.968151in}{0.746341in}}%
\pgfpathlineto{\pgfqpoint{0.983288in}{0.877656in}}%
\pgfpathlineto{\pgfqpoint{0.998425in}{0.745752in}}%
\pgfpathlineto{\pgfqpoint{1.013562in}{0.820108in}}%
\pgfpathlineto{\pgfqpoint{1.028699in}{0.856251in}}%
\pgfpathlineto{\pgfqpoint{1.043836in}{0.812185in}}%
\pgfpathlineto{\pgfqpoint{1.058973in}{0.927158in}}%
\pgfpathlineto{\pgfqpoint{1.074109in}{0.837711in}}%
\pgfpathlineto{\pgfqpoint{1.089246in}{0.946023in}}%
\pgfpathlineto{\pgfqpoint{1.104383in}{0.939196in}}%
\pgfpathlineto{\pgfqpoint{1.119520in}{1.178701in}}%
\pgfpathlineto{\pgfqpoint{1.134657in}{0.977263in}}%
\pgfpathlineto{\pgfqpoint{1.149794in}{0.805447in}}%
\pgfpathlineto{\pgfqpoint{1.164931in}{0.886789in}}%
\pgfpathlineto{\pgfqpoint{1.180067in}{0.899166in}}%
\pgfpathlineto{\pgfqpoint{1.195204in}{1.017628in}}%
\pgfpathlineto{\pgfqpoint{1.210341in}{1.464510in}}%
\pgfpathlineto{\pgfqpoint{1.225478in}{0.908723in}}%
\pgfpathlineto{\pgfqpoint{1.240615in}{0.833684in}}%
\pgfpathlineto{\pgfqpoint{1.255752in}{0.795105in}}%
\pgfpathlineto{\pgfqpoint{1.270889in}{0.907764in}}%
\pgfpathlineto{\pgfqpoint{1.286025in}{0.809051in}}%
\pgfpathlineto{\pgfqpoint{1.301162in}{0.927085in}}%
\pgfpathlineto{\pgfqpoint{1.316299in}{1.003927in}}%
\pgfpathlineto{\pgfqpoint{1.331436in}{0.959525in}}%
\pgfpathlineto{\pgfqpoint{1.346573in}{1.161767in}}%
\pgfpathlineto{\pgfqpoint{1.361710in}{1.443962in}}%
\pgfpathlineto{\pgfqpoint{1.376847in}{0.984454in}}%
\pgfpathlineto{\pgfqpoint{1.391984in}{0.948762in}}%
\pgfpathlineto{\pgfqpoint{1.407120in}{1.648700in}}%
\pgfpathlineto{\pgfqpoint{1.422257in}{1.243407in}}%
\pgfpathlineto{\pgfqpoint{1.437394in}{1.494179in}}%
\pgfpathlineto{\pgfqpoint{1.452531in}{0.863331in}}%
\pgfpathlineto{\pgfqpoint{1.467668in}{1.029121in}}%
\pgfpathlineto{\pgfqpoint{1.482805in}{1.739977in}}%
\pgfpathlineto{\pgfqpoint{1.497942in}{1.424474in}}%
\pgfpathlineto{\pgfqpoint{1.513078in}{1.600280in}}%
\pgfpathlineto{\pgfqpoint{1.528215in}{1.359072in}}%
\pgfpathlineto{\pgfqpoint{1.543352in}{1.646997in}}%
\pgfpathlineto{\pgfqpoint{1.558489in}{1.553698in}}%
\pgfpathlineto{\pgfqpoint{1.573626in}{1.807108in}}%
\pgfpathlineto{\pgfqpoint{1.588763in}{1.424839in}}%
\pgfpathlineto{\pgfqpoint{1.603900in}{1.908435in}}%
\pgfpathlineto{\pgfqpoint{1.619036in}{1.840323in}}%
\pgfpathlineto{\pgfqpoint{1.634173in}{1.713600in}}%
\pgfpathlineto{\pgfqpoint{1.649310in}{1.478002in}}%
\pgfpathlineto{\pgfqpoint{1.664447in}{1.361167in}}%
\pgfpathlineto{\pgfqpoint{1.679584in}{2.067307in}}%
\pgfpathlineto{\pgfqpoint{1.694721in}{1.827055in}}%
\pgfpathlineto{\pgfqpoint{1.709858in}{1.541784in}}%
\pgfpathlineto{\pgfqpoint{1.724995in}{1.719659in}}%
\pgfpathlineto{\pgfqpoint{1.740131in}{1.950143in}}%
\pgfpathlineto{\pgfqpoint{1.755268in}{1.802454in}}%
\pgfpathlineto{\pgfqpoint{1.770405in}{1.848659in}}%
\pgfpathlineto{\pgfqpoint{1.785542in}{1.867327in}}%
\pgfpathlineto{\pgfqpoint{1.800679in}{1.490418in}}%
\pgfpathlineto{\pgfqpoint{1.815816in}{1.601377in}}%
\pgfpathlineto{\pgfqpoint{1.830953in}{1.525999in}}%
\pgfpathlineto{\pgfqpoint{1.846089in}{1.886486in}}%
\pgfpathlineto{\pgfqpoint{1.861226in}{1.677700in}}%
\pgfpathlineto{\pgfqpoint{1.876363in}{2.027338in}}%
\pgfpathlineto{\pgfqpoint{1.891500in}{1.981488in}}%
\pgfpathlineto{\pgfqpoint{1.906637in}{2.025207in}}%
\pgfpathlineto{\pgfqpoint{1.921774in}{1.909573in}}%
\pgfpathlineto{\pgfqpoint{1.936911in}{2.146477in}}%
\pgfpathlineto{\pgfqpoint{1.952047in}{1.758061in}}%
\pgfpathlineto{\pgfqpoint{1.967184in}{1.818009in}}%
\pgfpathlineto{\pgfqpoint{1.982321in}{1.911088in}}%
\pgfpathlineto{\pgfqpoint{1.997458in}{1.913543in}}%
\pgfpathlineto{\pgfqpoint{2.012595in}{1.982031in}}%
\pgfpathlineto{\pgfqpoint{2.027732in}{2.164492in}}%
\pgfpathlineto{\pgfqpoint{2.042869in}{2.287261in}}%
\pgfpathlineto{\pgfqpoint{2.058006in}{2.191517in}}%
\pgfpathlineto{\pgfqpoint{2.073142in}{1.950937in}}%
\pgfpathlineto{\pgfqpoint{2.088279in}{2.171935in}}%
\pgfpathlineto{\pgfqpoint{2.103416in}{2.190577in}}%
\pgfpathlineto{\pgfqpoint{2.118553in}{2.139702in}}%
\pgfpathlineto{\pgfqpoint{2.133690in}{2.025724in}}%
\pgfpathlineto{\pgfqpoint{2.148827in}{2.208138in}}%
\pgfpathlineto{\pgfqpoint{2.163964in}{2.264686in}}%
\pgfpathlineto{\pgfqpoint{2.179100in}{2.159363in}}%
\pgfpathlineto{\pgfqpoint{2.194237in}{2.022204in}}%
\pgfpathlineto{\pgfqpoint{2.209374in}{2.033658in}}%
\pgfpathlineto{\pgfqpoint{2.224511in}{2.233085in}}%
\pgfpathlineto{\pgfqpoint{2.239648in}{2.186346in}}%
\pgfpathlineto{\pgfqpoint{2.254785in}{2.010201in}}%
\pgfpathlineto{\pgfqpoint{2.269922in}{2.211115in}}%
\pgfpathlineto{\pgfqpoint{2.285058in}{2.286843in}}%
\pgfpathlineto{\pgfqpoint{2.315332in}{2.141724in}}%
\pgfpathlineto{\pgfqpoint{2.330469in}{2.177676in}}%
\pgfpathlineto{\pgfqpoint{2.345606in}{2.221849in}}%
\pgfpathlineto{\pgfqpoint{2.360743in}{2.202481in}}%
\pgfpathlineto{\pgfqpoint{2.375880in}{2.195895in}}%
\pgfpathlineto{\pgfqpoint{2.391017in}{2.160303in}}%
\pgfpathlineto{\pgfqpoint{2.406153in}{2.105850in}}%
\pgfpathlineto{\pgfqpoint{2.421290in}{2.458972in}}%
\pgfpathlineto{\pgfqpoint{2.436427in}{2.210285in}}%
\pgfpathlineto{\pgfqpoint{2.451564in}{2.196527in}}%
\pgfpathlineto{\pgfqpoint{2.466701in}{2.115644in}}%
\pgfpathlineto{\pgfqpoint{2.481838in}{2.169256in}}%
\pgfpathlineto{\pgfqpoint{2.496975in}{2.274788in}}%
\pgfpathlineto{\pgfqpoint{2.512111in}{2.276663in}}%
\pgfpathlineto{\pgfqpoint{2.527248in}{2.150906in}}%
\pgfpathlineto{\pgfqpoint{2.542385in}{2.100486in}}%
\pgfpathlineto{\pgfqpoint{2.557522in}{2.229376in}}%
\pgfpathlineto{\pgfqpoint{2.572659in}{2.164659in}}%
\pgfpathlineto{\pgfqpoint{2.587796in}{2.317243in}}%
\pgfpathlineto{\pgfqpoint{2.602933in}{2.242163in}}%
\pgfpathlineto{\pgfqpoint{2.618069in}{2.371294in}}%
\pgfpathlineto{\pgfqpoint{2.633206in}{2.283338in}}%
\pgfpathlineto{\pgfqpoint{2.648343in}{2.364362in}}%
\pgfpathlineto{\pgfqpoint{2.663480in}{2.237566in}}%
\pgfpathlineto{\pgfqpoint{2.678617in}{2.301489in}}%
\pgfpathlineto{\pgfqpoint{2.693754in}{2.374114in}}%
\pgfpathlineto{\pgfqpoint{2.708891in}{2.333837in}}%
\pgfpathlineto{\pgfqpoint{2.724028in}{2.323761in}}%
\pgfpathlineto{\pgfqpoint{2.739164in}{2.378188in}}%
\pgfpathlineto{\pgfqpoint{2.754301in}{2.293216in}}%
\pgfpathlineto{\pgfqpoint{2.769438in}{2.301458in}}%
\pgfpathlineto{\pgfqpoint{2.784575in}{2.369471in}}%
\pgfpathlineto{\pgfqpoint{2.799712in}{2.344576in}}%
\pgfpathlineto{\pgfqpoint{2.814849in}{2.410395in}}%
\pgfpathlineto{\pgfqpoint{2.829986in}{2.287626in}}%
\pgfpathlineto{\pgfqpoint{2.845122in}{2.295785in}}%
\pgfpathlineto{\pgfqpoint{2.860259in}{2.435363in}}%
\pgfpathlineto{\pgfqpoint{2.875396in}{2.322811in}}%
\pgfpathlineto{\pgfqpoint{2.890533in}{2.418753in}}%
\pgfpathlineto{\pgfqpoint{2.905670in}{2.445026in}}%
\pgfpathlineto{\pgfqpoint{2.920807in}{2.431200in}}%
\pgfpathlineto{\pgfqpoint{2.935944in}{2.412433in}}%
\pgfpathlineto{\pgfqpoint{2.951080in}{2.403417in}}%
\pgfpathlineto{\pgfqpoint{2.966217in}{2.397995in}}%
\pgfpathlineto{\pgfqpoint{2.981354in}{2.399567in}}%
\pgfpathlineto{\pgfqpoint{2.996491in}{2.487920in}}%
\pgfpathlineto{\pgfqpoint{3.011628in}{2.485204in}}%
\pgfpathlineto{\pgfqpoint{3.026765in}{2.442592in}}%
\pgfpathlineto{\pgfqpoint{3.041902in}{2.485308in}}%
\pgfpathlineto{\pgfqpoint{3.057039in}{2.487398in}}%
\pgfpathlineto{\pgfqpoint{3.072175in}{2.495499in}}%
\pgfpathlineto{\pgfqpoint{3.087312in}{2.490349in}}%
\pgfpathlineto{\pgfqpoint{3.102449in}{2.488285in}}%
\pgfpathlineto{\pgfqpoint{3.117586in}{2.488259in}}%
\pgfpathlineto{\pgfqpoint{3.132723in}{2.475436in}}%
\pgfpathlineto{\pgfqpoint{3.147860in}{2.508933in}}%
\pgfpathlineto{\pgfqpoint{3.162997in}{2.477348in}}%
\pgfpathlineto{\pgfqpoint{3.178133in}{2.486823in}}%
\pgfpathlineto{\pgfqpoint{3.193270in}{2.459286in}}%
\pgfpathlineto{\pgfqpoint{3.208407in}{2.465292in}}%
\pgfpathlineto{\pgfqpoint{3.223544in}{2.510970in}}%
\pgfpathlineto{\pgfqpoint{3.238681in}{2.474339in}}%
\pgfpathlineto{\pgfqpoint{3.253818in}{2.485674in}}%
\pgfpathlineto{\pgfqpoint{3.268955in}{2.523731in}}%
\pgfpathlineto{\pgfqpoint{3.284091in}{2.491372in}}%
\pgfpathlineto{\pgfqpoint{3.299228in}{2.517087in}}%
\pgfpathlineto{\pgfqpoint{3.314365in}{2.473295in}}%
\pgfpathlineto{\pgfqpoint{3.344639in}{2.502937in}}%
\pgfpathlineto{\pgfqpoint{3.359776in}{2.555416in}}%
\pgfpathlineto{\pgfqpoint{3.374913in}{2.478638in}}%
\pgfpathlineto{\pgfqpoint{3.390050in}{2.512224in}}%
\pgfpathlineto{\pgfqpoint{3.405186in}{2.516820in}}%
\pgfpathlineto{\pgfqpoint{3.420323in}{2.478220in}}%
\pgfpathlineto{\pgfqpoint{3.435460in}{2.476966in}}%
\pgfpathlineto{\pgfqpoint{3.450597in}{2.504347in}}%
\pgfpathlineto{\pgfqpoint{3.465734in}{2.504232in}}%
\pgfpathlineto{\pgfqpoint{3.480871in}{2.487032in}}%
\pgfpathlineto{\pgfqpoint{3.496008in}{2.502989in}}%
\pgfpathlineto{\pgfqpoint{3.511144in}{2.490975in}}%
\pgfpathlineto{\pgfqpoint{3.526281in}{2.536455in}}%
\pgfpathlineto{\pgfqpoint{3.541418in}{2.502362in}}%
\pgfpathlineto{\pgfqpoint{3.556555in}{2.480764in}}%
\pgfpathlineto{\pgfqpoint{3.586829in}{2.491132in}}%
\pgfpathlineto{\pgfqpoint{3.601966in}{2.483041in}}%
\pgfpathlineto{\pgfqpoint{3.617102in}{2.504190in}}%
\pgfpathlineto{\pgfqpoint{3.632239in}{2.549884in}}%
\pgfpathlineto{\pgfqpoint{3.647376in}{2.503041in}}%
\pgfpathlineto{\pgfqpoint{3.662513in}{2.503146in}}%
\pgfpathlineto{\pgfqpoint{3.677650in}{2.484159in}}%
\pgfpathlineto{\pgfqpoint{3.692787in}{2.491811in}}%
\pgfpathlineto{\pgfqpoint{3.707924in}{2.516298in}}%
\pgfpathlineto{\pgfqpoint{3.723061in}{2.519813in}}%
\pgfpathlineto{\pgfqpoint{3.738197in}{2.498810in}}%
\pgfpathlineto{\pgfqpoint{3.753334in}{2.484525in}}%
\pgfpathlineto{\pgfqpoint{3.768471in}{2.488442in}}%
\pgfpathlineto{\pgfqpoint{3.783608in}{2.491080in}}%
\pgfpathlineto{\pgfqpoint{3.798745in}{2.491446in}}%
\pgfpathlineto{\pgfqpoint{3.813882in}{2.488338in}}%
\pgfpathlineto{\pgfqpoint{3.829019in}{2.504713in}}%
\pgfpathlineto{\pgfqpoint{3.844155in}{2.503773in}}%
\pgfpathlineto{\pgfqpoint{3.859292in}{2.516037in}}%
\pgfpathlineto{\pgfqpoint{3.874429in}{2.504556in}}%
\pgfpathlineto{\pgfqpoint{3.904703in}{2.503929in}}%
\pgfpathlineto{\pgfqpoint{3.919840in}{2.516037in}}%
\pgfpathlineto{\pgfqpoint{3.934977in}{2.492229in}}%
\pgfpathlineto{\pgfqpoint{3.950113in}{2.503773in}}%
\pgfpathlineto{\pgfqpoint{3.965250in}{2.492386in}}%
\pgfpathlineto{\pgfqpoint{3.980387in}{2.533713in}}%
\pgfpathlineto{\pgfqpoint{3.995524in}{2.504243in}}%
\pgfpathlineto{\pgfqpoint{4.010661in}{2.491968in}}%
\pgfpathlineto{\pgfqpoint{4.025798in}{2.504086in}}%
\pgfpathlineto{\pgfqpoint{4.040935in}{2.529612in}}%
\pgfpathlineto{\pgfqpoint{4.056072in}{2.504347in}}%
\pgfpathlineto{\pgfqpoint{4.086345in}{2.504765in}}%
\pgfpathlineto{\pgfqpoint{4.101482in}{2.520754in}}%
\pgfpathlineto{\pgfqpoint{4.116619in}{2.503720in}}%
\pgfpathlineto{\pgfqpoint{4.131756in}{2.504504in}}%
\pgfpathlineto{\pgfqpoint{4.162030in}{2.503459in}}%
\pgfpathlineto{\pgfqpoint{4.177166in}{2.515724in}}%
\pgfpathlineto{\pgfqpoint{4.192303in}{2.521694in}}%
\pgfpathlineto{\pgfqpoint{4.207440in}{2.492229in}}%
\pgfpathlineto{\pgfqpoint{4.222577in}{2.516350in}}%
\pgfpathlineto{\pgfqpoint{4.237714in}{2.516141in}}%
\pgfpathlineto{\pgfqpoint{4.252851in}{2.504661in}}%
\pgfpathlineto{\pgfqpoint{4.267988in}{2.516089in}}%
\pgfpathlineto{\pgfqpoint{4.283124in}{2.511023in}}%
\pgfpathlineto{\pgfqpoint{4.298261in}{2.515253in}}%
\pgfpathlineto{\pgfqpoint{4.313398in}{2.491028in}}%
\pgfpathlineto{\pgfqpoint{4.328535in}{2.510187in}}%
\pgfpathlineto{\pgfqpoint{4.343672in}{2.516559in}}%
\pgfpathlineto{\pgfqpoint{4.358809in}{2.515828in}}%
\pgfpathlineto{\pgfqpoint{4.373946in}{2.504295in}}%
\pgfpathlineto{\pgfqpoint{4.389083in}{2.516716in}}%
\pgfpathlineto{\pgfqpoint{4.404219in}{2.515097in}}%
\pgfpathlineto{\pgfqpoint{4.419356in}{2.509038in}}%
\pgfpathlineto{\pgfqpoint{4.449630in}{2.516350in}}%
\pgfpathlineto{\pgfqpoint{4.464767in}{2.514104in}}%
\pgfpathlineto{\pgfqpoint{4.495041in}{2.517348in}}%
\pgfpathlineto{\pgfqpoint{4.510177in}{2.516669in}}%
\pgfpathlineto{\pgfqpoint{4.525314in}{2.514470in}}%
\pgfpathlineto{\pgfqpoint{4.540451in}{2.504347in}}%
\pgfpathlineto{\pgfqpoint{4.555588in}{2.513843in}}%
\pgfpathlineto{\pgfqpoint{4.570725in}{2.514209in}}%
\pgfpathlineto{\pgfqpoint{4.585862in}{2.516820in}}%
\pgfpathlineto{\pgfqpoint{4.600999in}{2.504086in}}%
\pgfpathlineto{\pgfqpoint{4.616135in}{2.516037in}}%
\pgfpathlineto{\pgfqpoint{4.631272in}{2.501213in}}%
\pgfpathlineto{\pgfqpoint{4.646409in}{2.515724in}}%
\pgfpathlineto{\pgfqpoint{4.661546in}{2.511806in}}%
\pgfpathlineto{\pgfqpoint{4.661546in}{2.511806in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.704013in}{0.549691in}}{\pgfqpoint{4.145987in}{2.101235in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.892467in}{0.669509in}}%
\pgfpathlineto{\pgfqpoint{0.907604in}{0.671426in}}%
\pgfpathlineto{\pgfqpoint{0.922741in}{0.668465in}}%
\pgfpathlineto{\pgfqpoint{0.953014in}{0.667255in}}%
\pgfpathlineto{\pgfqpoint{0.968151in}{0.666959in}}%
\pgfpathlineto{\pgfqpoint{0.983288in}{0.668559in}}%
\pgfpathlineto{\pgfqpoint{0.998425in}{0.666805in}}%
\pgfpathlineto{\pgfqpoint{1.058973in}{0.667846in}}%
\pgfpathlineto{\pgfqpoint{1.074109in}{0.668944in}}%
\pgfpathlineto{\pgfqpoint{1.089246in}{0.667675in}}%
\pgfpathlineto{\pgfqpoint{1.149794in}{0.668237in}}%
\pgfpathlineto{\pgfqpoint{1.180067in}{0.667706in}}%
\pgfpathlineto{\pgfqpoint{1.195204in}{0.670829in}}%
\pgfpathlineto{\pgfqpoint{1.210341in}{0.672441in}}%
\pgfpathlineto{\pgfqpoint{1.225478in}{0.668944in}}%
\pgfpathlineto{\pgfqpoint{1.255752in}{0.668489in}}%
\pgfpathlineto{\pgfqpoint{1.270889in}{0.669558in}}%
\pgfpathlineto{\pgfqpoint{1.286025in}{0.668577in}}%
\pgfpathlineto{\pgfqpoint{1.301162in}{0.673354in}}%
\pgfpathlineto{\pgfqpoint{1.346573in}{0.669312in}}%
\pgfpathlineto{\pgfqpoint{1.361710in}{0.672460in}}%
\pgfpathlineto{\pgfqpoint{1.376847in}{0.670238in}}%
\pgfpathlineto{\pgfqpoint{1.391984in}{0.670398in}}%
\pgfpathlineto{\pgfqpoint{1.407120in}{0.674922in}}%
\pgfpathlineto{\pgfqpoint{1.422257in}{0.671265in}}%
\pgfpathlineto{\pgfqpoint{1.437394in}{0.678726in}}%
\pgfpathlineto{\pgfqpoint{1.452531in}{0.672132in}}%
\pgfpathlineto{\pgfqpoint{1.482805in}{0.675160in}}%
\pgfpathlineto{\pgfqpoint{1.497942in}{0.680195in}}%
\pgfpathlineto{\pgfqpoint{1.513078in}{0.678041in}}%
\pgfpathlineto{\pgfqpoint{1.528215in}{0.677162in}}%
\pgfpathlineto{\pgfqpoint{1.558489in}{0.679844in}}%
\pgfpathlineto{\pgfqpoint{1.573626in}{0.678506in}}%
\pgfpathlineto{\pgfqpoint{1.603900in}{0.683530in}}%
\pgfpathlineto{\pgfqpoint{1.634173in}{0.680080in}}%
\pgfpathlineto{\pgfqpoint{1.709858in}{0.683944in}}%
\pgfpathlineto{\pgfqpoint{1.740131in}{0.687286in}}%
\pgfpathlineto{\pgfqpoint{1.755268in}{0.686719in}}%
\pgfpathlineto{\pgfqpoint{1.770405in}{0.681995in}}%
\pgfpathlineto{\pgfqpoint{1.785542in}{0.683880in}}%
\pgfpathlineto{\pgfqpoint{1.800679in}{0.683054in}}%
\pgfpathlineto{\pgfqpoint{1.815816in}{0.685696in}}%
\pgfpathlineto{\pgfqpoint{1.830953in}{0.685530in}}%
\pgfpathlineto{\pgfqpoint{1.846089in}{0.690691in}}%
\pgfpathlineto{\pgfqpoint{1.861226in}{0.688518in}}%
\pgfpathlineto{\pgfqpoint{1.876363in}{0.693249in}}%
\pgfpathlineto{\pgfqpoint{1.891500in}{0.693584in}}%
\pgfpathlineto{\pgfqpoint{1.906637in}{0.692653in}}%
\pgfpathlineto{\pgfqpoint{1.921774in}{0.697911in}}%
\pgfpathlineto{\pgfqpoint{1.936911in}{0.696023in}}%
\pgfpathlineto{\pgfqpoint{1.952047in}{0.695423in}}%
\pgfpathlineto{\pgfqpoint{1.967184in}{0.696809in}}%
\pgfpathlineto{\pgfqpoint{1.982321in}{0.701440in}}%
\pgfpathlineto{\pgfqpoint{2.012595in}{0.697130in}}%
\pgfpathlineto{\pgfqpoint{2.042869in}{0.699318in}}%
\pgfpathlineto{\pgfqpoint{2.058006in}{0.711957in}}%
\pgfpathlineto{\pgfqpoint{2.088279in}{0.712367in}}%
\pgfpathlineto{\pgfqpoint{2.103416in}{0.711540in}}%
\pgfpathlineto{\pgfqpoint{2.118553in}{0.714096in}}%
\pgfpathlineto{\pgfqpoint{2.133690in}{0.722073in}}%
\pgfpathlineto{\pgfqpoint{2.148827in}{0.732331in}}%
\pgfpathlineto{\pgfqpoint{2.179100in}{0.726526in}}%
\pgfpathlineto{\pgfqpoint{2.194237in}{0.729007in}}%
\pgfpathlineto{\pgfqpoint{2.209374in}{0.727632in}}%
\pgfpathlineto{\pgfqpoint{2.224511in}{0.734453in}}%
\pgfpathlineto{\pgfqpoint{2.239648in}{0.737945in}}%
\pgfpathlineto{\pgfqpoint{2.254785in}{0.737090in}}%
\pgfpathlineto{\pgfqpoint{2.269922in}{0.750886in}}%
\pgfpathlineto{\pgfqpoint{2.285058in}{0.749798in}}%
\pgfpathlineto{\pgfqpoint{2.300195in}{0.755991in}}%
\pgfpathlineto{\pgfqpoint{2.315332in}{0.748666in}}%
\pgfpathlineto{\pgfqpoint{2.330469in}{0.745162in}}%
\pgfpathlineto{\pgfqpoint{2.360743in}{0.762530in}}%
\pgfpathlineto{\pgfqpoint{2.375880in}{0.751002in}}%
\pgfpathlineto{\pgfqpoint{2.391017in}{0.755975in}}%
\pgfpathlineto{\pgfqpoint{2.406153in}{0.747578in}}%
\pgfpathlineto{\pgfqpoint{2.436427in}{0.757541in}}%
\pgfpathlineto{\pgfqpoint{2.451564in}{0.746687in}}%
\pgfpathlineto{\pgfqpoint{2.466701in}{0.757936in}}%
\pgfpathlineto{\pgfqpoint{2.481838in}{0.762856in}}%
\pgfpathlineto{\pgfqpoint{2.496975in}{0.754927in}}%
\pgfpathlineto{\pgfqpoint{2.512111in}{0.741093in}}%
\pgfpathlineto{\pgfqpoint{2.527248in}{0.756742in}}%
\pgfpathlineto{\pgfqpoint{2.542385in}{0.745760in}}%
\pgfpathlineto{\pgfqpoint{2.557522in}{0.750919in}}%
\pgfpathlineto{\pgfqpoint{2.572659in}{0.748910in}}%
\pgfpathlineto{\pgfqpoint{2.587796in}{0.767784in}}%
\pgfpathlineto{\pgfqpoint{2.602933in}{0.777037in}}%
\pgfpathlineto{\pgfqpoint{2.618069in}{0.773515in}}%
\pgfpathlineto{\pgfqpoint{2.633206in}{0.779822in}}%
\pgfpathlineto{\pgfqpoint{2.648343in}{0.783810in}}%
\pgfpathlineto{\pgfqpoint{2.663480in}{0.776785in}}%
\pgfpathlineto{\pgfqpoint{2.678617in}{0.800931in}}%
\pgfpathlineto{\pgfqpoint{2.693754in}{0.778075in}}%
\pgfpathlineto{\pgfqpoint{2.708891in}{0.804227in}}%
\pgfpathlineto{\pgfqpoint{2.724028in}{0.797236in}}%
\pgfpathlineto{\pgfqpoint{2.739164in}{0.802568in}}%
\pgfpathlineto{\pgfqpoint{2.754301in}{0.795560in}}%
\pgfpathlineto{\pgfqpoint{2.784575in}{0.820795in}}%
\pgfpathlineto{\pgfqpoint{2.799712in}{0.809275in}}%
\pgfpathlineto{\pgfqpoint{2.814849in}{0.814587in}}%
\pgfpathlineto{\pgfqpoint{2.829986in}{0.823867in}}%
\pgfpathlineto{\pgfqpoint{2.845122in}{0.825033in}}%
\pgfpathlineto{\pgfqpoint{2.860259in}{0.818302in}}%
\pgfpathlineto{\pgfqpoint{2.875396in}{0.876901in}}%
\pgfpathlineto{\pgfqpoint{2.890533in}{0.836234in}}%
\pgfpathlineto{\pgfqpoint{2.905670in}{0.893499in}}%
\pgfpathlineto{\pgfqpoint{2.920807in}{0.923165in}}%
\pgfpathlineto{\pgfqpoint{2.935944in}{0.957157in}}%
\pgfpathlineto{\pgfqpoint{2.951080in}{0.963943in}}%
\pgfpathlineto{\pgfqpoint{2.966217in}{0.999564in}}%
\pgfpathlineto{\pgfqpoint{2.981354in}{1.001700in}}%
\pgfpathlineto{\pgfqpoint{2.996491in}{1.061956in}}%
\pgfpathlineto{\pgfqpoint{3.011628in}{1.095905in}}%
\pgfpathlineto{\pgfqpoint{3.026765in}{1.070862in}}%
\pgfpathlineto{\pgfqpoint{3.041902in}{1.154133in}}%
\pgfpathlineto{\pgfqpoint{3.072175in}{1.225861in}}%
\pgfpathlineto{\pgfqpoint{3.087312in}{1.247088in}}%
\pgfpathlineto{\pgfqpoint{3.102449in}{1.259086in}}%
\pgfpathlineto{\pgfqpoint{3.117586in}{1.256383in}}%
\pgfpathlineto{\pgfqpoint{3.132723in}{1.226792in}}%
\pgfpathlineto{\pgfqpoint{3.147860in}{1.203628in}}%
\pgfpathlineto{\pgfqpoint{3.162997in}{1.225637in}}%
\pgfpathlineto{\pgfqpoint{3.178133in}{1.263280in}}%
\pgfpathlineto{\pgfqpoint{3.193270in}{1.264068in}}%
\pgfpathlineto{\pgfqpoint{3.208407in}{1.309778in}}%
\pgfpathlineto{\pgfqpoint{3.223544in}{1.308015in}}%
\pgfpathlineto{\pgfqpoint{3.238681in}{1.310828in}}%
\pgfpathlineto{\pgfqpoint{3.253818in}{1.275918in}}%
\pgfpathlineto{\pgfqpoint{3.284091in}{1.357246in}}%
\pgfpathlineto{\pgfqpoint{3.299228in}{1.341900in}}%
\pgfpathlineto{\pgfqpoint{3.314365in}{1.370251in}}%
\pgfpathlineto{\pgfqpoint{3.329502in}{1.360544in}}%
\pgfpathlineto{\pgfqpoint{3.344639in}{1.395631in}}%
\pgfpathlineto{\pgfqpoint{3.359776in}{1.379281in}}%
\pgfpathlineto{\pgfqpoint{3.374913in}{1.375312in}}%
\pgfpathlineto{\pgfqpoint{3.390050in}{1.468392in}}%
\pgfpathlineto{\pgfqpoint{3.405186in}{1.504277in}}%
\pgfpathlineto{\pgfqpoint{3.420323in}{1.530719in}}%
\pgfpathlineto{\pgfqpoint{3.435460in}{1.536434in}}%
\pgfpathlineto{\pgfqpoint{3.450597in}{1.571070in}}%
\pgfpathlineto{\pgfqpoint{3.465734in}{1.613671in}}%
\pgfpathlineto{\pgfqpoint{3.480871in}{1.609274in}}%
\pgfpathlineto{\pgfqpoint{3.496008in}{1.643079in}}%
\pgfpathlineto{\pgfqpoint{3.511144in}{1.646670in}}%
\pgfpathlineto{\pgfqpoint{3.526281in}{1.679140in}}%
\pgfpathlineto{\pgfqpoint{3.541418in}{1.667094in}}%
\pgfpathlineto{\pgfqpoint{3.556555in}{1.688791in}}%
\pgfpathlineto{\pgfqpoint{3.571692in}{1.694283in}}%
\pgfpathlineto{\pgfqpoint{3.586829in}{1.705137in}}%
\pgfpathlineto{\pgfqpoint{3.601966in}{1.718788in}}%
\pgfpathlineto{\pgfqpoint{3.617102in}{1.746474in}}%
\pgfpathlineto{\pgfqpoint{3.632239in}{1.701979in}}%
\pgfpathlineto{\pgfqpoint{3.647376in}{1.744779in}}%
\pgfpathlineto{\pgfqpoint{3.662513in}{1.758812in}}%
\pgfpathlineto{\pgfqpoint{3.677650in}{1.782618in}}%
\pgfpathlineto{\pgfqpoint{3.692787in}{1.781475in}}%
\pgfpathlineto{\pgfqpoint{3.707924in}{1.766122in}}%
\pgfpathlineto{\pgfqpoint{3.723061in}{1.785059in}}%
\pgfpathlineto{\pgfqpoint{3.738197in}{1.810274in}}%
\pgfpathlineto{\pgfqpoint{3.753334in}{1.775786in}}%
\pgfpathlineto{\pgfqpoint{3.768471in}{1.815680in}}%
\pgfpathlineto{\pgfqpoint{3.783608in}{1.825963in}}%
\pgfpathlineto{\pgfqpoint{3.798745in}{1.816707in}}%
\pgfpathlineto{\pgfqpoint{3.813882in}{1.832646in}}%
\pgfpathlineto{\pgfqpoint{3.829019in}{1.845667in}}%
\pgfpathlineto{\pgfqpoint{3.844155in}{1.862908in}}%
\pgfpathlineto{\pgfqpoint{3.859292in}{1.832952in}}%
\pgfpathlineto{\pgfqpoint{3.874429in}{1.819057in}}%
\pgfpathlineto{\pgfqpoint{3.889566in}{1.814279in}}%
\pgfpathlineto{\pgfqpoint{3.904703in}{1.843528in}}%
\pgfpathlineto{\pgfqpoint{3.919840in}{1.860818in}}%
\pgfpathlineto{\pgfqpoint{3.934977in}{1.854368in}}%
\pgfpathlineto{\pgfqpoint{3.950113in}{1.884942in}}%
\pgfpathlineto{\pgfqpoint{3.965250in}{1.874488in}}%
\pgfpathlineto{\pgfqpoint{3.980387in}{1.870304in}}%
\pgfpathlineto{\pgfqpoint{3.995524in}{1.841809in}}%
\pgfpathlineto{\pgfqpoint{4.010661in}{1.890039in}}%
\pgfpathlineto{\pgfqpoint{4.025798in}{1.858125in}}%
\pgfpathlineto{\pgfqpoint{4.040935in}{1.903930in}}%
\pgfpathlineto{\pgfqpoint{4.056072in}{1.912930in}}%
\pgfpathlineto{\pgfqpoint{4.071208in}{1.893283in}}%
\pgfpathlineto{\pgfqpoint{4.086345in}{1.894737in}}%
\pgfpathlineto{\pgfqpoint{4.101482in}{1.886895in}}%
\pgfpathlineto{\pgfqpoint{4.116619in}{1.895365in}}%
\pgfpathlineto{\pgfqpoint{4.131756in}{1.888390in}}%
\pgfpathlineto{\pgfqpoint{4.162030in}{1.924700in}}%
\pgfpathlineto{\pgfqpoint{4.177166in}{1.945589in}}%
\pgfpathlineto{\pgfqpoint{4.192303in}{1.918598in}}%
\pgfpathlineto{\pgfqpoint{4.207440in}{1.935880in}}%
\pgfpathlineto{\pgfqpoint{4.222577in}{1.981260in}}%
\pgfpathlineto{\pgfqpoint{4.237714in}{1.951036in}}%
\pgfpathlineto{\pgfqpoint{4.252851in}{1.934970in}}%
\pgfpathlineto{\pgfqpoint{4.267988in}{1.951644in}}%
\pgfpathlineto{\pgfqpoint{4.283124in}{1.939268in}}%
\pgfpathlineto{\pgfqpoint{4.298261in}{1.968491in}}%
\pgfpathlineto{\pgfqpoint{4.313398in}{1.948391in}}%
\pgfpathlineto{\pgfqpoint{4.328535in}{1.971569in}}%
\pgfpathlineto{\pgfqpoint{4.343672in}{1.959491in}}%
\pgfpathlineto{\pgfqpoint{4.358809in}{1.988519in}}%
\pgfpathlineto{\pgfqpoint{4.373946in}{2.012443in}}%
\pgfpathlineto{\pgfqpoint{4.389083in}{1.974726in}}%
\pgfpathlineto{\pgfqpoint{4.404219in}{1.980671in}}%
\pgfpathlineto{\pgfqpoint{4.419356in}{1.998619in}}%
\pgfpathlineto{\pgfqpoint{4.434493in}{1.984669in}}%
\pgfpathlineto{\pgfqpoint{4.449630in}{1.966557in}}%
\pgfpathlineto{\pgfqpoint{4.464767in}{1.957680in}}%
\pgfpathlineto{\pgfqpoint{4.479904in}{1.938859in}}%
\pgfpathlineto{\pgfqpoint{4.495041in}{1.965355in}}%
\pgfpathlineto{\pgfqpoint{4.510177in}{1.978626in}}%
\pgfpathlineto{\pgfqpoint{4.525314in}{1.922124in}}%
\pgfpathlineto{\pgfqpoint{4.540451in}{1.898721in}}%
\pgfpathlineto{\pgfqpoint{4.555588in}{1.943546in}}%
\pgfpathlineto{\pgfqpoint{4.570725in}{1.950560in}}%
\pgfpathlineto{\pgfqpoint{4.585862in}{1.960194in}}%
\pgfpathlineto{\pgfqpoint{4.600999in}{1.944968in}}%
\pgfpathlineto{\pgfqpoint{4.616135in}{1.872153in}}%
\pgfpathlineto{\pgfqpoint{4.631272in}{1.947900in}}%
\pgfpathlineto{\pgfqpoint{4.646409in}{1.919235in}}%
\pgfpathlineto{\pgfqpoint{4.661546in}{1.934721in}}%
\pgfpathlineto{\pgfqpoint{4.661546in}{1.934721in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.704013in}{0.549691in}}{\pgfqpoint{4.145987in}{2.101235in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.892467in}{0.650477in}}%
\pgfpathlineto{\pgfqpoint{1.043836in}{0.650477in}}%
\pgfpathlineto{\pgfqpoint{1.058973in}{0.655753in}}%
\pgfpathlineto{\pgfqpoint{1.074109in}{0.650477in}}%
\pgfpathlineto{\pgfqpoint{1.134657in}{0.650477in}}%
\pgfpathlineto{\pgfqpoint{1.149794in}{0.655753in}}%
\pgfpathlineto{\pgfqpoint{1.180067in}{0.655753in}}%
\pgfpathlineto{\pgfqpoint{1.195204in}{0.650477in}}%
\pgfpathlineto{\pgfqpoint{1.210341in}{0.655753in}}%
\pgfpathlineto{\pgfqpoint{1.301162in}{0.655753in}}%
\pgfpathlineto{\pgfqpoint{1.316299in}{0.650477in}}%
\pgfpathlineto{\pgfqpoint{1.331436in}{0.655753in}}%
\pgfpathlineto{\pgfqpoint{1.497942in}{0.655753in}}%
\pgfpathlineto{\pgfqpoint{1.513078in}{0.650477in}}%
\pgfpathlineto{\pgfqpoint{1.528215in}{0.655753in}}%
\pgfpathlineto{\pgfqpoint{1.573626in}{0.655753in}}%
\pgfpathlineto{\pgfqpoint{1.588763in}{0.650477in}}%
\pgfpathlineto{\pgfqpoint{1.603900in}{0.655753in}}%
\pgfpathlineto{\pgfqpoint{1.634173in}{0.655753in}}%
\pgfpathlineto{\pgfqpoint{1.649310in}{0.650477in}}%
\pgfpathlineto{\pgfqpoint{1.664447in}{0.655753in}}%
\pgfpathlineto{\pgfqpoint{1.906637in}{0.655753in}}%
\pgfpathlineto{\pgfqpoint{1.921774in}{0.650477in}}%
\pgfpathlineto{\pgfqpoint{1.936911in}{0.650477in}}%
\pgfpathlineto{\pgfqpoint{1.952047in}{0.655753in}}%
\pgfpathlineto{\pgfqpoint{1.967184in}{0.650477in}}%
\pgfpathlineto{\pgfqpoint{1.982321in}{0.650477in}}%
\pgfpathlineto{\pgfqpoint{1.997458in}{0.655753in}}%
\pgfpathlineto{\pgfqpoint{2.012595in}{0.645202in}}%
\pgfpathlineto{\pgfqpoint{2.027732in}{0.645202in}}%
\pgfpathlineto{\pgfqpoint{2.042869in}{0.655753in}}%
\pgfpathlineto{\pgfqpoint{2.058006in}{0.645202in}}%
\pgfpathlineto{\pgfqpoint{2.073142in}{0.650477in}}%
\pgfpathlineto{\pgfqpoint{2.103416in}{0.650477in}}%
\pgfpathlineto{\pgfqpoint{2.118553in}{0.655753in}}%
\pgfpathlineto{\pgfqpoint{2.133690in}{0.650477in}}%
\pgfpathlineto{\pgfqpoint{2.163964in}{0.650477in}}%
\pgfpathlineto{\pgfqpoint{2.179100in}{0.655753in}}%
\pgfpathlineto{\pgfqpoint{2.194237in}{0.650477in}}%
\pgfpathlineto{\pgfqpoint{2.209374in}{0.655753in}}%
\pgfpathlineto{\pgfqpoint{2.224511in}{0.650477in}}%
\pgfpathlineto{\pgfqpoint{2.239648in}{0.655753in}}%
\pgfpathlineto{\pgfqpoint{2.254785in}{0.655753in}}%
\pgfpathlineto{\pgfqpoint{2.269922in}{0.645202in}}%
\pgfpathlineto{\pgfqpoint{2.285058in}{0.655753in}}%
\pgfpathlineto{\pgfqpoint{2.300195in}{0.645202in}}%
\pgfpathlineto{\pgfqpoint{2.315332in}{0.655753in}}%
\pgfpathlineto{\pgfqpoint{2.330469in}{0.650477in}}%
\pgfpathlineto{\pgfqpoint{2.345606in}{0.655753in}}%
\pgfpathlineto{\pgfqpoint{2.391017in}{0.655753in}}%
\pgfpathlineto{\pgfqpoint{2.406153in}{0.650477in}}%
\pgfpathlineto{\pgfqpoint{2.421290in}{0.655753in}}%
\pgfpathlineto{\pgfqpoint{2.436427in}{0.655753in}}%
\pgfpathlineto{\pgfqpoint{2.451564in}{0.650477in}}%
\pgfpathlineto{\pgfqpoint{2.466701in}{0.655753in}}%
\pgfpathlineto{\pgfqpoint{2.481838in}{0.650477in}}%
\pgfpathlineto{\pgfqpoint{2.496975in}{0.655753in}}%
\pgfpathlineto{\pgfqpoint{2.527248in}{0.645202in}}%
\pgfpathlineto{\pgfqpoint{2.542385in}{0.655753in}}%
\pgfpathlineto{\pgfqpoint{2.557522in}{0.655753in}}%
\pgfpathlineto{\pgfqpoint{2.572659in}{0.650477in}}%
\pgfpathlineto{\pgfqpoint{2.587796in}{0.650477in}}%
\pgfpathlineto{\pgfqpoint{2.602933in}{0.655753in}}%
\pgfpathlineto{\pgfqpoint{2.633206in}{0.645202in}}%
\pgfpathlineto{\pgfqpoint{2.663480in}{0.655753in}}%
\pgfpathlineto{\pgfqpoint{2.678617in}{0.655753in}}%
\pgfpathlineto{\pgfqpoint{2.693754in}{0.650477in}}%
\pgfpathlineto{\pgfqpoint{2.708891in}{0.650477in}}%
\pgfpathlineto{\pgfqpoint{2.724028in}{0.655753in}}%
\pgfpathlineto{\pgfqpoint{2.739164in}{0.655753in}}%
\pgfpathlineto{\pgfqpoint{2.754301in}{0.650477in}}%
\pgfpathlineto{\pgfqpoint{2.769438in}{0.655753in}}%
\pgfpathlineto{\pgfqpoint{2.784575in}{0.645202in}}%
\pgfpathlineto{\pgfqpoint{2.799712in}{0.645202in}}%
\pgfpathlineto{\pgfqpoint{2.829986in}{0.655753in}}%
\pgfpathlineto{\pgfqpoint{2.845122in}{0.645202in}}%
\pgfpathlineto{\pgfqpoint{2.860259in}{0.650477in}}%
\pgfpathlineto{\pgfqpoint{2.890533in}{0.650477in}}%
\pgfpathlineto{\pgfqpoint{2.905670in}{0.645202in}}%
\pgfpathlineto{\pgfqpoint{2.920807in}{0.655753in}}%
\pgfpathlineto{\pgfqpoint{2.935944in}{0.650477in}}%
\pgfpathlineto{\pgfqpoint{2.951080in}{0.655753in}}%
\pgfpathlineto{\pgfqpoint{2.981354in}{0.645202in}}%
\pgfpathlineto{\pgfqpoint{2.996491in}{0.650477in}}%
\pgfpathlineto{\pgfqpoint{3.011628in}{0.650477in}}%
\pgfpathlineto{\pgfqpoint{3.026765in}{0.655753in}}%
\pgfpathlineto{\pgfqpoint{3.057039in}{0.645202in}}%
\pgfpathlineto{\pgfqpoint{3.072175in}{0.655753in}}%
\pgfpathlineto{\pgfqpoint{3.087312in}{0.650477in}}%
\pgfpathlineto{\pgfqpoint{3.193270in}{0.650477in}}%
\pgfpathlineto{\pgfqpoint{3.208407in}{0.645202in}}%
\pgfpathlineto{\pgfqpoint{3.223544in}{0.650477in}}%
\pgfpathlineto{\pgfqpoint{3.238681in}{0.645202in}}%
\pgfpathlineto{\pgfqpoint{3.253818in}{0.645202in}}%
\pgfpathlineto{\pgfqpoint{3.268955in}{0.655753in}}%
\pgfpathlineto{\pgfqpoint{3.284091in}{0.650477in}}%
\pgfpathlineto{\pgfqpoint{3.329502in}{0.650477in}}%
\pgfpathlineto{\pgfqpoint{3.344639in}{0.645202in}}%
\pgfpathlineto{\pgfqpoint{3.359776in}{0.645202in}}%
\pgfpathlineto{\pgfqpoint{3.374913in}{0.650477in}}%
\pgfpathlineto{\pgfqpoint{3.390050in}{0.645202in}}%
\pgfpathlineto{\pgfqpoint{3.420323in}{0.645254in}}%
\pgfpathlineto{\pgfqpoint{3.435460in}{0.650477in}}%
\pgfpathlineto{\pgfqpoint{3.450597in}{0.650477in}}%
\pgfpathlineto{\pgfqpoint{3.465734in}{0.645202in}}%
\pgfpathlineto{\pgfqpoint{3.601966in}{0.645202in}}%
\pgfpathlineto{\pgfqpoint{3.617102in}{0.650477in}}%
\pgfpathlineto{\pgfqpoint{3.632239in}{0.645202in}}%
\pgfpathlineto{\pgfqpoint{3.723061in}{0.645202in}}%
\pgfpathlineto{\pgfqpoint{3.738197in}{0.650477in}}%
\pgfpathlineto{\pgfqpoint{3.753334in}{0.645202in}}%
\pgfpathlineto{\pgfqpoint{3.768471in}{0.650477in}}%
\pgfpathlineto{\pgfqpoint{3.783608in}{0.645202in}}%
\pgfpathlineto{\pgfqpoint{3.798745in}{0.650477in}}%
\pgfpathlineto{\pgfqpoint{3.813882in}{0.650477in}}%
\pgfpathlineto{\pgfqpoint{3.829019in}{0.645202in}}%
\pgfpathlineto{\pgfqpoint{3.844155in}{0.650477in}}%
\pgfpathlineto{\pgfqpoint{3.859292in}{0.650477in}}%
\pgfpathlineto{\pgfqpoint{3.874429in}{0.645202in}}%
\pgfpathlineto{\pgfqpoint{3.889566in}{0.645202in}}%
\pgfpathlineto{\pgfqpoint{3.904703in}{0.650477in}}%
\pgfpathlineto{\pgfqpoint{3.919840in}{0.645202in}}%
\pgfpathlineto{\pgfqpoint{3.934977in}{0.650477in}}%
\pgfpathlineto{\pgfqpoint{3.950113in}{0.650477in}}%
\pgfpathlineto{\pgfqpoint{3.965250in}{0.645202in}}%
\pgfpathlineto{\pgfqpoint{4.131756in}{0.645202in}}%
\pgfpathlineto{\pgfqpoint{4.146893in}{0.650477in}}%
\pgfpathlineto{\pgfqpoint{4.162030in}{0.645202in}}%
\pgfpathlineto{\pgfqpoint{4.177166in}{0.650477in}}%
\pgfpathlineto{\pgfqpoint{4.192303in}{0.645202in}}%
\pgfpathlineto{\pgfqpoint{4.207440in}{0.650477in}}%
\pgfpathlineto{\pgfqpoint{4.222577in}{0.645202in}}%
\pgfpathlineto{\pgfqpoint{4.404219in}{0.645202in}}%
\pgfpathlineto{\pgfqpoint{4.419356in}{0.650477in}}%
\pgfpathlineto{\pgfqpoint{4.434493in}{0.650477in}}%
\pgfpathlineto{\pgfqpoint{4.449630in}{0.645202in}}%
\pgfpathlineto{\pgfqpoint{4.555588in}{0.645254in}}%
\pgfpathlineto{\pgfqpoint{4.570725in}{0.650477in}}%
\pgfpathlineto{\pgfqpoint{4.585862in}{0.650477in}}%
\pgfpathlineto{\pgfqpoint{4.600999in}{0.645202in}}%
\pgfpathlineto{\pgfqpoint{4.646409in}{0.645202in}}%
\pgfpathlineto{\pgfqpoint{4.661546in}{0.650477in}}%
\pgfpathlineto{\pgfqpoint{4.661546in}{0.650477in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.704013in}{0.549691in}}%
\pgfpathlineto{\pgfqpoint{0.704013in}{2.650926in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.850000in}{0.549691in}}%
\pgfpathlineto{\pgfqpoint{4.850000in}{2.650926in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.704013in}{0.549691in}}%
\pgfpathlineto{\pgfqpoint{4.850000in}{0.549691in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.704013in}{2.650926in}}%
\pgfpathlineto{\pgfqpoint{4.850000in}{2.650926in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.777007in,y=2.734260in,,base]{\color{textcolor}{\rmfamily\fontsize{12.000000}{14.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.801235in}{1.958797in}}%
\pgfpathlineto{\pgfqpoint{1.988737in}{1.958797in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.016514in}{1.958797in}}{\pgfqpoint{2.016514in}{1.986575in}}%
\pgfpathlineto{\pgfqpoint{2.016514in}{2.553704in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.016514in}{2.581482in}}{\pgfqpoint{1.988737in}{2.581482in}}%
\pgfpathlineto{\pgfqpoint{0.801235in}{2.581482in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.773458in}{2.581482in}}{\pgfqpoint{0.773458in}{2.553704in}}%
\pgfpathlineto{\pgfqpoint{0.773458in}{1.986575in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.773458in}{1.958797in}}{\pgfqpoint{0.801235in}{1.958797in}}%
\pgfpathlineto{\pgfqpoint{0.801235in}{1.958797in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.829013in}{2.477315in}}%
\pgfpathlineto{\pgfqpoint{0.967902in}{2.477315in}}%
\pgfpathlineto{\pgfqpoint{1.106791in}{2.477315in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.217902in,y=2.428704in,left,base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Max Return}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.829013in}{2.283642in}}%
\pgfpathlineto{\pgfqpoint{0.967902in}{2.283642in}}%
\pgfpathlineto{\pgfqpoint{1.106791in}{2.283642in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.217902in,y=2.235031in,left,base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Avg Return}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.829013in}{2.089970in}}%
\pgfpathlineto{\pgfqpoint{0.967902in}{2.089970in}}%
\pgfpathlineto{\pgfqpoint{1.106791in}{2.089970in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.217902in,y=2.041358in,left,base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Min Return}}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> images/returns_plot_16h_1308.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \def\mathdefault#1{#1}
%%   \everymath=\expandafter{\the\everymath\displaystyle}
%%   
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{5.000000in}{3.000000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{5.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{5.000000in}{3.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{3.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.704013in}{0.549691in}}%
\pgfpathlineto{\pgfqpoint{4.850000in}{0.549691in}}%
\pgfpathlineto{\pgfqpoint{4.850000in}{2.650926in}}%
\pgfpathlineto{\pgfqpoint{0.704013in}{2.650926in}}%
\pgfpathlineto{\pgfqpoint{0.704013in}{0.549691in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.704013in}{0.549691in}}{\pgfqpoint{4.145987in}{2.101235in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.828584in}{0.549691in}}%
\pgfpathlineto{\pgfqpoint{0.828584in}{2.650926in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.828584in}{0.549691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.828584in,y=0.452469in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.704013in}{0.549691in}}{\pgfqpoint{4.145987in}{2.101235in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.467411in}{0.549691in}}%
\pgfpathlineto{\pgfqpoint{1.467411in}{2.650926in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.467411in}{0.549691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.467411in,y=0.452469in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}10}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.704013in}{0.549691in}}{\pgfqpoint{4.145987in}{2.101235in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.106238in}{0.549691in}}%
\pgfpathlineto{\pgfqpoint{2.106238in}{2.650926in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.106238in}{0.549691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.106238in,y=0.452469in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}20}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.704013in}{0.549691in}}{\pgfqpoint{4.145987in}{2.101235in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.745065in}{0.549691in}}%
\pgfpathlineto{\pgfqpoint{2.745065in}{2.650926in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.745065in}{0.549691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.745065in,y=0.452469in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}30}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.704013in}{0.549691in}}{\pgfqpoint{4.145987in}{2.101235in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.383892in}{0.549691in}}%
\pgfpathlineto{\pgfqpoint{3.383892in}{2.650926in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.383892in}{0.549691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.383892in,y=0.452469in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}40}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.704013in}{0.549691in}}{\pgfqpoint{4.145987in}{2.101235in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.022719in}{0.549691in}}%
\pgfpathlineto{\pgfqpoint{4.022719in}{2.650926in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.022719in}{0.549691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.022719in,y=0.452469in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}50}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.704013in}{0.549691in}}{\pgfqpoint{4.145987in}{2.101235in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.661546in}{0.549691in}}%
\pgfpathlineto{\pgfqpoint{4.661546in}{2.650926in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.661546in}{0.549691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.661546in,y=0.452469in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}60}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.777007in,y=0.273457in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Iteration}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.704013in}{0.549691in}}{\pgfqpoint{4.145987in}{2.101235in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.704013in}{0.646655in}}%
\pgfpathlineto{\pgfqpoint{4.850000in}{0.646655in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.704013in}{0.646655in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.537346in, y=0.598430in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.704013in}{0.549691in}}{\pgfqpoint{4.145987in}{2.101235in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.704013in}{0.994393in}}%
\pgfpathlineto{\pgfqpoint{4.850000in}{0.994393in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.704013in}{0.994393in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.398457in, y=0.946168in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}500}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.704013in}{0.549691in}}{\pgfqpoint{4.145987in}{2.101235in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.704013in}{1.342131in}}%
\pgfpathlineto{\pgfqpoint{4.850000in}{1.342131in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.704013in}{1.342131in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.329012in, y=1.293906in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}1000}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.704013in}{0.549691in}}{\pgfqpoint{4.145987in}{2.101235in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.704013in}{1.689869in}}%
\pgfpathlineto{\pgfqpoint{4.850000in}{1.689869in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.704013in}{1.689869in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.329012in, y=1.641643in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}1500}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.704013in}{0.549691in}}{\pgfqpoint{4.145987in}{2.101235in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.704013in}{2.037606in}}%
\pgfpathlineto{\pgfqpoint{4.850000in}{2.037606in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.704013in}{2.037606in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.329012in, y=1.989381in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}2000}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.704013in}{0.549691in}}{\pgfqpoint{4.145987in}{2.101235in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.704013in}{2.385344in}}%
\pgfpathlineto{\pgfqpoint{4.850000in}{2.385344in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.704013in}{2.385344in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.329012in, y=2.337119in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}2500}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.273457in,y=1.600309in,,bottom,rotate=90.000000]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Return}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.704013in}{0.549691in}}{\pgfqpoint{4.145987in}{2.101235in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.892467in}{1.854627in}}%
\pgfpathlineto{\pgfqpoint{0.956350in}{1.999884in}}%
\pgfpathlineto{\pgfqpoint{1.020232in}{1.875922in}}%
\pgfpathlineto{\pgfqpoint{1.084115in}{1.445972in}}%
\pgfpathlineto{\pgfqpoint{1.147998in}{2.092563in}}%
\pgfpathlineto{\pgfqpoint{1.211880in}{1.850558in}}%
\pgfpathlineto{\pgfqpoint{1.275763in}{1.850565in}}%
\pgfpathlineto{\pgfqpoint{1.339646in}{1.815186in}}%
\pgfpathlineto{\pgfqpoint{1.403529in}{1.872014in}}%
\pgfpathlineto{\pgfqpoint{1.467411in}{1.995669in}}%
\pgfpathlineto{\pgfqpoint{1.531294in}{1.806263in}}%
\pgfpathlineto{\pgfqpoint{1.595177in}{2.102341in}}%
\pgfpathlineto{\pgfqpoint{1.659059in}{2.184032in}}%
\pgfpathlineto{\pgfqpoint{1.722942in}{1.989514in}}%
\pgfpathlineto{\pgfqpoint{1.786825in}{2.247814in}}%
\pgfpathlineto{\pgfqpoint{1.850707in}{2.218145in}}%
\pgfpathlineto{\pgfqpoint{1.914590in}{2.016193in}}%
\pgfpathlineto{\pgfqpoint{1.978473in}{2.087966in}}%
\pgfpathlineto{\pgfqpoint{2.042356in}{2.208665in}}%
\pgfpathlineto{\pgfqpoint{2.106238in}{2.323697in}}%
\pgfpathlineto{\pgfqpoint{2.170121in}{2.198470in}}%
\pgfpathlineto{\pgfqpoint{2.234004in}{2.532840in}}%
\pgfpathlineto{\pgfqpoint{2.297886in}{2.555346in}}%
\pgfpathlineto{\pgfqpoint{2.361769in}{2.485326in}}%
\pgfpathlineto{\pgfqpoint{2.425652in}{2.555416in}}%
\pgfpathlineto{\pgfqpoint{2.489534in}{2.539239in}}%
\pgfpathlineto{\pgfqpoint{2.553417in}{2.555026in}}%
\pgfpathlineto{\pgfqpoint{2.617300in}{2.485485in}}%
\pgfpathlineto{\pgfqpoint{2.681182in}{2.533842in}}%
\pgfpathlineto{\pgfqpoint{2.745065in}{2.539267in}}%
\pgfpathlineto{\pgfqpoint{2.808948in}{2.485506in}}%
\pgfpathlineto{\pgfqpoint{2.872831in}{2.318634in}}%
\pgfpathlineto{\pgfqpoint{2.936713in}{2.485402in}}%
\pgfpathlineto{\pgfqpoint{3.000596in}{2.379975in}}%
\pgfpathlineto{\pgfqpoint{3.064479in}{2.321242in}}%
\pgfpathlineto{\pgfqpoint{3.128361in}{2.303048in}}%
\pgfpathlineto{\pgfqpoint{3.192244in}{2.189262in}}%
\pgfpathlineto{\pgfqpoint{3.256127in}{2.248210in}}%
\pgfpathlineto{\pgfqpoint{3.320009in}{2.248134in}}%
\pgfpathlineto{\pgfqpoint{3.383892in}{2.203783in}}%
\pgfpathlineto{\pgfqpoint{3.447775in}{2.223340in}}%
\pgfpathlineto{\pgfqpoint{3.511658in}{2.203915in}}%
\pgfpathlineto{\pgfqpoint{3.575540in}{2.485284in}}%
\pgfpathlineto{\pgfqpoint{3.639423in}{2.257710in}}%
\pgfpathlineto{\pgfqpoint{3.703306in}{2.539211in}}%
\pgfpathlineto{\pgfqpoint{3.767188in}{2.274972in}}%
\pgfpathlineto{\pgfqpoint{3.831071in}{1.765724in}}%
\pgfpathlineto{\pgfqpoint{3.894954in}{1.711762in}}%
\pgfpathlineto{\pgfqpoint{3.958836in}{1.750013in}}%
\pgfpathlineto{\pgfqpoint{4.022719in}{1.673803in}}%
\pgfpathlineto{\pgfqpoint{4.086602in}{1.673775in}}%
\pgfpathlineto{\pgfqpoint{4.150484in}{1.791790in}}%
\pgfpathlineto{\pgfqpoint{4.214367in}{1.710190in}}%
\pgfpathlineto{\pgfqpoint{4.278250in}{1.676654in}}%
\pgfpathlineto{\pgfqpoint{4.342133in}{1.474424in}}%
\pgfpathlineto{\pgfqpoint{4.406015in}{1.474528in}}%
\pgfpathlineto{\pgfqpoint{4.469898in}{1.474452in}}%
\pgfpathlineto{\pgfqpoint{4.533781in}{1.474494in}}%
\pgfpathlineto{\pgfqpoint{4.597663in}{1.474438in}}%
\pgfpathlineto{\pgfqpoint{4.661546in}{1.810360in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.704013in}{0.549691in}}{\pgfqpoint{4.145987in}{2.101235in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.892467in}{0.673045in}}%
\pgfpathlineto{\pgfqpoint{0.956350in}{0.681579in}}%
\pgfpathlineto{\pgfqpoint{1.020232in}{0.693030in}}%
\pgfpathlineto{\pgfqpoint{1.084115in}{0.694059in}}%
\pgfpathlineto{\pgfqpoint{1.147998in}{0.703679in}}%
\pgfpathlineto{\pgfqpoint{1.211880in}{0.704684in}}%
\pgfpathlineto{\pgfqpoint{1.275763in}{0.704645in}}%
\pgfpathlineto{\pgfqpoint{1.339646in}{0.708246in}}%
\pgfpathlineto{\pgfqpoint{1.403529in}{0.719541in}}%
\pgfpathlineto{\pgfqpoint{1.467411in}{0.719883in}}%
\pgfpathlineto{\pgfqpoint{1.531294in}{0.720173in}}%
\pgfpathlineto{\pgfqpoint{1.595177in}{0.722795in}}%
\pgfpathlineto{\pgfqpoint{1.659059in}{0.715179in}}%
\pgfpathlineto{\pgfqpoint{1.722942in}{0.725628in}}%
\pgfpathlineto{\pgfqpoint{1.786825in}{0.726585in}}%
\pgfpathlineto{\pgfqpoint{1.850707in}{0.728550in}}%
\pgfpathlineto{\pgfqpoint{1.914590in}{0.733587in}}%
\pgfpathlineto{\pgfqpoint{1.978473in}{0.733071in}}%
\pgfpathlineto{\pgfqpoint{2.042356in}{0.741518in}}%
\pgfpathlineto{\pgfqpoint{2.106238in}{0.738527in}}%
\pgfpathlineto{\pgfqpoint{2.170121in}{0.743175in}}%
\pgfpathlineto{\pgfqpoint{2.234004in}{0.752080in}}%
\pgfpathlineto{\pgfqpoint{2.297886in}{0.781429in}}%
\pgfpathlineto{\pgfqpoint{2.361769in}{0.783657in}}%
\pgfpathlineto{\pgfqpoint{2.425652in}{0.879340in}}%
\pgfpathlineto{\pgfqpoint{2.489534in}{0.826701in}}%
\pgfpathlineto{\pgfqpoint{2.553417in}{0.902128in}}%
\pgfpathlineto{\pgfqpoint{2.617300in}{0.908538in}}%
\pgfpathlineto{\pgfqpoint{2.681182in}{0.941155in}}%
\pgfpathlineto{\pgfqpoint{2.745065in}{0.988239in}}%
\pgfpathlineto{\pgfqpoint{2.808948in}{1.015549in}}%
\pgfpathlineto{\pgfqpoint{2.872831in}{1.081602in}}%
\pgfpathlineto{\pgfqpoint{2.936713in}{1.090080in}}%
\pgfpathlineto{\pgfqpoint{3.000596in}{1.091417in}}%
\pgfpathlineto{\pgfqpoint{3.064479in}{1.122245in}}%
\pgfpathlineto{\pgfqpoint{3.128361in}{1.132935in}}%
\pgfpathlineto{\pgfqpoint{3.192244in}{1.119785in}}%
\pgfpathlineto{\pgfqpoint{3.256127in}{1.123746in}}%
\pgfpathlineto{\pgfqpoint{3.320009in}{1.127261in}}%
\pgfpathlineto{\pgfqpoint{3.383892in}{1.191499in}}%
\pgfpathlineto{\pgfqpoint{3.447775in}{1.170051in}}%
\pgfpathlineto{\pgfqpoint{3.511658in}{1.079856in}}%
\pgfpathlineto{\pgfqpoint{3.575540in}{1.130673in}}%
\pgfpathlineto{\pgfqpoint{3.639423in}{1.188653in}}%
\pgfpathlineto{\pgfqpoint{3.703306in}{1.095427in}}%
\pgfpathlineto{\pgfqpoint{3.767188in}{1.159168in}}%
\pgfpathlineto{\pgfqpoint{3.831071in}{1.193626in}}%
\pgfpathlineto{\pgfqpoint{3.894954in}{1.161526in}}%
\pgfpathlineto{\pgfqpoint{3.958836in}{1.241583in}}%
\pgfpathlineto{\pgfqpoint{4.022719in}{1.241780in}}%
\pgfpathlineto{\pgfqpoint{4.086602in}{1.260224in}}%
\pgfpathlineto{\pgfqpoint{4.150484in}{1.274658in}}%
\pgfpathlineto{\pgfqpoint{4.214367in}{1.263457in}}%
\pgfpathlineto{\pgfqpoint{4.278250in}{1.286546in}}%
\pgfpathlineto{\pgfqpoint{4.342133in}{1.270146in}}%
\pgfpathlineto{\pgfqpoint{4.406015in}{1.272712in}}%
\pgfpathlineto{\pgfqpoint{4.469898in}{1.303529in}}%
\pgfpathlineto{\pgfqpoint{4.533781in}{1.280152in}}%
\pgfpathlineto{\pgfqpoint{4.597663in}{1.289565in}}%
\pgfpathlineto{\pgfqpoint{4.661546in}{1.289038in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.704013in}{0.549691in}}{\pgfqpoint{4.145987in}{2.101235in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.892467in}{0.645202in}}%
\pgfpathlineto{\pgfqpoint{0.956350in}{0.645202in}}%
\pgfpathlineto{\pgfqpoint{1.020232in}{0.652163in}}%
\pgfpathlineto{\pgfqpoint{1.084115in}{0.652163in}}%
\pgfpathlineto{\pgfqpoint{1.147998in}{0.652163in}}%
\pgfpathlineto{\pgfqpoint{1.211880in}{0.652163in}}%
\pgfpathlineto{\pgfqpoint{1.275763in}{0.652163in}}%
\pgfpathlineto{\pgfqpoint{1.339646in}{0.652163in}}%
\pgfpathlineto{\pgfqpoint{1.403529in}{0.652163in}}%
\pgfpathlineto{\pgfqpoint{1.467411in}{0.652163in}}%
\pgfpathlineto{\pgfqpoint{1.531294in}{0.652163in}}%
\pgfpathlineto{\pgfqpoint{1.595177in}{0.652163in}}%
\pgfpathlineto{\pgfqpoint{1.659059in}{0.652163in}}%
\pgfpathlineto{\pgfqpoint{1.722942in}{0.652163in}}%
\pgfpathlineto{\pgfqpoint{1.786825in}{0.652163in}}%
\pgfpathlineto{\pgfqpoint{1.850707in}{0.659125in}}%
\pgfpathlineto{\pgfqpoint{1.914590in}{0.652163in}}%
\pgfpathlineto{\pgfqpoint{1.978473in}{0.659125in}}%
\pgfpathlineto{\pgfqpoint{2.042356in}{0.659125in}}%
\pgfpathlineto{\pgfqpoint{2.106238in}{0.659125in}}%
\pgfpathlineto{\pgfqpoint{2.170121in}{0.652163in}}%
\pgfpathlineto{\pgfqpoint{2.234004in}{0.652163in}}%
\pgfpathlineto{\pgfqpoint{2.297886in}{0.659125in}}%
\pgfpathlineto{\pgfqpoint{2.361769in}{0.659125in}}%
\pgfpathlineto{\pgfqpoint{2.425652in}{0.659125in}}%
\pgfpathlineto{\pgfqpoint{2.489534in}{0.659125in}}%
\pgfpathlineto{\pgfqpoint{2.553417in}{0.659125in}}%
\pgfpathlineto{\pgfqpoint{2.617300in}{0.659125in}}%
\pgfpathlineto{\pgfqpoint{2.681182in}{0.659125in}}%
\pgfpathlineto{\pgfqpoint{2.745065in}{0.652163in}}%
\pgfpathlineto{\pgfqpoint{2.808948in}{0.659125in}}%
\pgfpathlineto{\pgfqpoint{2.872831in}{0.652163in}}%
\pgfpathlineto{\pgfqpoint{2.936713in}{0.659125in}}%
\pgfpathlineto{\pgfqpoint{3.000596in}{0.652163in}}%
\pgfpathlineto{\pgfqpoint{3.064479in}{0.659125in}}%
\pgfpathlineto{\pgfqpoint{3.128361in}{0.659125in}}%
\pgfpathlineto{\pgfqpoint{3.192244in}{0.652163in}}%
\pgfpathlineto{\pgfqpoint{3.256127in}{0.652163in}}%
\pgfpathlineto{\pgfqpoint{3.320009in}{0.659125in}}%
\pgfpathlineto{\pgfqpoint{3.383892in}{0.652163in}}%
\pgfpathlineto{\pgfqpoint{3.447775in}{0.652163in}}%
\pgfpathlineto{\pgfqpoint{3.511658in}{0.652163in}}%
\pgfpathlineto{\pgfqpoint{3.575540in}{0.652163in}}%
\pgfpathlineto{\pgfqpoint{3.639423in}{0.659125in}}%
\pgfpathlineto{\pgfqpoint{3.703306in}{0.652163in}}%
\pgfpathlineto{\pgfqpoint{3.767188in}{0.652163in}}%
\pgfpathlineto{\pgfqpoint{3.831071in}{0.652163in}}%
\pgfpathlineto{\pgfqpoint{3.894954in}{0.652163in}}%
\pgfpathlineto{\pgfqpoint{3.958836in}{0.652163in}}%
\pgfpathlineto{\pgfqpoint{4.022719in}{0.652163in}}%
\pgfpathlineto{\pgfqpoint{4.086602in}{0.652163in}}%
\pgfpathlineto{\pgfqpoint{4.150484in}{0.652163in}}%
\pgfpathlineto{\pgfqpoint{4.214367in}{0.652163in}}%
\pgfpathlineto{\pgfqpoint{4.278250in}{0.652163in}}%
\pgfpathlineto{\pgfqpoint{4.342133in}{0.652163in}}%
\pgfpathlineto{\pgfqpoint{4.406015in}{0.652163in}}%
\pgfpathlineto{\pgfqpoint{4.469898in}{0.652163in}}%
\pgfpathlineto{\pgfqpoint{4.533781in}{0.652163in}}%
\pgfpathlineto{\pgfqpoint{4.597663in}{0.652163in}}%
\pgfpathlineto{\pgfqpoint{4.661546in}{0.652163in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.704013in}{0.549691in}}%
\pgfpathlineto{\pgfqpoint{0.704013in}{2.650926in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.850000in}{0.549691in}}%
\pgfpathlineto{\pgfqpoint{4.850000in}{2.650926in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.704013in}{0.549691in}}%
\pgfpathlineto{\pgfqpoint{4.850000in}{0.549691in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.704013in}{2.650926in}}%
\pgfpathlineto{\pgfqpoint{4.850000in}{2.650926in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.777007in,y=2.734260in,,base]{\color{textcolor}{\rmfamily\fontsize{12.000000}{14.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.183256in}{1.288966in}}%
\pgfpathlineto{\pgfqpoint{3.370757in}{1.288966in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.398535in}{1.288966in}}{\pgfqpoint{3.398535in}{1.316744in}}%
\pgfpathlineto{\pgfqpoint{3.398535in}{1.883873in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.398535in}{1.911651in}}{\pgfqpoint{3.370757in}{1.911651in}}%
\pgfpathlineto{\pgfqpoint{2.183256in}{1.911651in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.155478in}{1.911651in}}{\pgfqpoint{2.155478in}{1.883873in}}%
\pgfpathlineto{\pgfqpoint{2.155478in}{1.316744in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.155478in}{1.288966in}}{\pgfqpoint{2.183256in}{1.288966in}}%
\pgfpathlineto{\pgfqpoint{2.183256in}{1.288966in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.211034in}{1.807485in}}%
\pgfpathlineto{\pgfqpoint{2.349922in}{1.807485in}}%
\pgfpathlineto{\pgfqpoint{2.488811in}{1.807485in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.599922in,y=1.758873in,left,base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Max Return}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.211034in}{1.613812in}}%
\pgfpathlineto{\pgfqpoint{2.349922in}{1.613812in}}%
\pgfpathlineto{\pgfqpoint{2.488811in}{1.613812in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.599922in,y=1.565201in,left,base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Avg Return}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.211034in}{1.420139in}}%
\pgfpathlineto{\pgfqpoint{2.349922in}{1.420139in}}%
\pgfpathlineto{\pgfqpoint{2.488811in}{1.420139in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.599922in,y=1.371528in,left,base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Min Return}}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%

